Expansions of the Characteristic Polynomial of a Perturbed Positive Semidefinite Matrix and Convergence Analysis of Alternating Projections

We observe that the characteristic polynomial of a linearly perturbed semidefinite matrix can be used to give the convergence rate of alternating projections for the positive semidefinite cone and a line. As a consequence, we show that such alternating projections converge at $O(k^{-1/2})$, independently of the singularity degree. A sufficient condition for the linear convergence is also obtained. Our method directly analyzes the defining equation for an alternating projection sequence and does not use error bounds.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.75]
%    \begin{axis}[grid=major, xlabel={$k$}, ymode=log, legend entries={$\|U_{k}-A\|$, $0.294\times (0.364)^k$}, legend style={at={(axis cs:30,10e-18)}}]
%    \addplot[red] table [x=k, y=norm2] {dataCase1_m.txt};
%    \addplot[blue, very thick, dotted] table [x=k, y=approx] {dataCase1_m.txt};
%    \end{axis}
%    \end{tikzpicture}    
%\caption{For the case $c=0$ and $b = 1$, the log-scale plot of $\|U_k-A\|$ with $t_0=-0.1$ and its fitting line.}
%\label{fig:Case1m}
%\end{figure}

\begin{figure}[ht]
 \centering
    \begin{tikzpicture}[scale=0.75]
    \begin{axis}[grid=major, xlabel={$k$}, ymode=log, legend entries={$\|U_{k}-A\|$, $0.294\times (0.364)^k$}, legend style={at={(axis cs:30,10e-18)}}]
    \addplot[red] table [x=k, y=norm2] {
k	 norm2	 approx
   0	 6.6332e-01	 5.8954e-01
   1	 2.2304e-01	 2.1438e-01
   2	 7.9058e-02	 7.7955e-02
   3	 2.8491e-02	 2.8347e-02
   4	 1.0327e-02	 1.0308e-02
   5	 3.7509e-03	 3.7484e-03
   6	 1.3634e-03	 1.3631e-03
   7	 4.9570e-04	 4.9566e-04
   8	 1.8025e-04	 1.8024e-04
   9	 6.5542e-05	 6.5542e-05
  10	 2.3833e-05	 2.3833e-05
  11	 8.6667e-06	 8.6667e-06
  12	 3.1515e-06	 3.1515e-06
  13	 1.1460e-06	 1.1460e-06
  14	 4.1673e-07	 4.1673e-07
  15	 1.5154e-07	 1.5154e-07
  16	 5.5105e-08	 5.5105e-08
  17	 2.0038e-08	 2.0038e-08
  18	 7.2866e-09	 7.2866e-09
  19	 2.6497e-09	 2.6497e-09
  20	 9.6351e-10	 9.6351e-10
  21	 3.5037e-10	 3.5037e-10
  22	 1.2741e-10	 1.2741e-10
  23	 4.6330e-11	 4.6330e-11
  24	 1.6847e-11	 1.6847e-11
  25	 6.1262e-12	 6.1262e-12
  26	 2.2277e-12	 2.2277e-12
  27	 8.1008e-13	 8.1008e-13
  28	 2.9457e-13	 2.9457e-13
  29	 1.0712e-13	 1.0712e-13
  30	 3.8952e-14	 3.8952e-14
  31	 1.4164e-14	 1.4164e-14
  32	 5.1507e-15	 5.1507e-15
  33	 1.8730e-15	 1.8730e-15
  34	 6.8108e-16	 6.8108e-16
  35	 2.4767e-16	 2.4767e-16
  36	 9.0060e-17	 9.0060e-17
  37	 3.2749e-17	 3.2749e-17
  38	 1.1909e-17	 1.1909e-17
  39	 4.3305e-18	 4.3305e-18
  40	 1.5747e-18	 1.5747e-18
  41	 5.7263e-19	 5.7263e-19
  42	 2.0823e-19	 2.0823e-19
  43	 7.5719e-20	 7.5719e-20
  44	 2.7534e-20	 2.7534e-20
  45	 1.0012e-20	 1.0012e-20
  46	 3.6409e-21	 3.6409e-21
  47	 1.3240e-21	 1.3240e-21
  48	 4.8144e-22	 4.8144e-22
  49	 1.7507e-22	 1.7507e-22
  50	 6.3661e-23	 6.3661e-23
};
    \addplot[blue, very thick, dotted] table [x=k, y=approx] {
k	 norm2	 approx
   0	 6.6332e-01	 5.8954e-01
   1	 2.2304e-01	 2.1438e-01
   2	 7.9058e-02	 7.7955e-02
   3	 2.8491e-02	 2.8347e-02
   4	 1.0327e-02	 1.0308e-02
   5	 3.7509e-03	 3.7484e-03
   6	 1.3634e-03	 1.3631e-03
   7	 4.9570e-04	 4.9566e-04
   8	 1.8025e-04	 1.8024e-04
   9	 6.5542e-05	 6.5542e-05
  10	 2.3833e-05	 2.3833e-05
  11	 8.6667e-06	 8.6667e-06
  12	 3.1515e-06	 3.1515e-06
  13	 1.1460e-06	 1.1460e-06
  14	 4.1673e-07	 4.1673e-07
  15	 1.5154e-07	 1.5154e-07
  16	 5.5105e-08	 5.5105e-08
  17	 2.0038e-08	 2.0038e-08
  18	 7.2866e-09	 7.2866e-09
  19	 2.6497e-09	 2.6497e-09
  20	 9.6351e-10	 9.6351e-10
  21	 3.5037e-10	 3.5037e-10
  22	 1.2741e-10	 1.2741e-10
  23	 4.6330e-11	 4.6330e-11
  24	 1.6847e-11	 1.6847e-11
  25	 6.1262e-12	 6.1262e-12
  26	 2.2277e-12	 2.2277e-12
  27	 8.1008e-13	 8.1008e-13
  28	 2.9457e-13	 2.9457e-13
  29	 1.0712e-13	 1.0712e-13
  30	 3.8952e-14	 3.8952e-14
  31	 1.4164e-14	 1.4164e-14
  32	 5.1507e-15	 5.1507e-15
  33	 1.8730e-15	 1.8730e-15
  34	 6.8108e-16	 6.8108e-16
  35	 2.4767e-16	 2.4767e-16
  36	 9.0060e-17	 9.0060e-17
  37	 3.2749e-17	 3.2749e-17
  38	 1.1909e-17	 1.1909e-17
  39	 4.3305e-18	 4.3305e-18
  40	 1.5747e-18	 1.5747e-18
  41	 5.7263e-19	 5.7263e-19
  42	 2.0823e-19	 2.0823e-19
  43	 7.5719e-20	 7.5719e-20
  44	 2.7534e-20	 2.7534e-20
  45	 1.0012e-20	 1.0012e-20
  46	 3.6409e-21	 3.6409e-21
  47	 1.3240e-21	 1.3240e-21
  48	 4.8144e-22	 4.8144e-22
  49	 1.7507e-22	 1.7507e-22
  50	 6.3661e-23	 6.3661e-23
};
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
\begin{axis}[grid=major, xlabel={$k$}, 
legend entries={$\sqrt{k}\|U_{k+1}-A\|$, $\sqrt[6]{k}\|U_k-A\|$}, 
legend style={at={(axis cs:100000,3)}}]
\addplot[red] table [x=k, y=norm2,] {
k	 norm2	 norm6	 inorm2	 approx
   0	 0.0000e+00	 0.0000e+00	 9.0909e+00	 7.4202e+01
 100	 2.6978e+00	 5.8123e-01	 1.3739e+01	 7.7599e+01
 200	 3.3140e+00	 5.6668e-01	 1.8211e+01	 8.0995e+01
 300	 3.6463e+00	 5.4469e-01	 2.2564e+01	 8.4392e+01
 400	 3.8612e+00	 5.2404e-01	 2.6830e+01	 8.7789e+01
 500	 4.0142e+00	 5.0576e-01	 3.1029e+01	 9.1186e+01
 600	 4.1302e+00	 4.8969e-01	 3.5174e+01	 9.4583e+01
 700	 4.2218e+00	 4.7548e-01	 3.9273e+01	 9.7980e+01
 800	 4.2966e+00	 4.6284e-01	 4.3335e+01	 1.0138e+02
 900	 4.3591e+00	 4.5149e-01	 4.7364e+01	 1.0477e+02
1000	 4.4124e+00	 4.4124e-01	 5.1364e+01	 1.0817e+02
1100	 4.4584e+00	 4.3190e-01	 5.5339e+01	 1.1157e+02
1200	 4.4988e+00	 4.2335e-01	 5.9291e+01	 1.1496e+02
1300	 4.5345e+00	 4.1548e-01	 6.3223e+01	 1.1836e+02
1400	 4.5665e+00	 4.0820e-01	 6.7137e+01	 1.2176e+02
1500	 4.5953e+00	 4.0144e-01	 7.1033e+01	 1.2515e+02
1600	 4.6214e+00	 3.9513e-01	 7.4914e+01	 1.2855e+02
1700	 4.6453e+00	 3.8922e-01	 7.8781e+01	 1.3195e+02
1800	 4.6672e+00	 3.8368e-01	 8.2635e+01	 1.3534e+02
1900	 4.6874e+00	 3.7845e-01	 8.6476e+01	 1.3874e+02
2000	 4.7061e+00	 3.7352e-01	 9.0306e+01	 1.4214e+02
2100	 4.7234e+00	 3.6885e-01	 9.4125e+01	 1.4554e+02
2200	 4.7396e+00	 3.6442e-01	 9.7934e+01	 1.4893e+02
2300	 4.7548e+00	 3.6021e-01	 1.0173e+02	 1.5233e+02
2400	 4.7690e+00	 3.5620e-01	 1.0552e+02	 1.5573e+02
2500	 4.7824e+00	 3.5237e-01	 1.0931e+02	 1.5912e+02
2600	 4.7950e+00	 3.4871e-01	 1.1308e+02	 1.6252e+02
2700	 4.8070e+00	 3.4521e-01	 1.1685e+02	 1.6592e+02
2800	 4.8183e+00	 3.4185e-01	 1.2061e+02	 1.6931e+02
2900	 4.8290e+00	 3.3863e-01	 1.2436e+02	 1.7271e+02
3000	 4.8392e+00	 3.3553e-01	 1.2811e+02	 1.7611e+02
3100	 4.8490e+00	 3.3255e-01	 1.3184e+02	 1.7950e+02
3200	 4.8583e+00	 3.2968e-01	 1.3558e+02	 1.8290e+02
3300	 4.8671e+00	 3.2691e-01	 1.3931e+02	 1.8630e+02
3400	 4.8756e+00	 3.2424e-01	 1.4303e+02	 1.8969e+02
3500	 4.8837e+00	 3.2166e-01	 1.4675e+02	 1.9309e+02
3600	 4.8915e+00	 3.1916e-01	 1.5046e+02	 1.9649e+02
3700	 4.8990e+00	 3.1674e-01	 1.5416e+02	 1.9988e+02
3800	 4.9062e+00	 3.1440e-01	 1.5787e+02	 2.0328e+02
3900	 4.9131e+00	 3.1213e-01	 1.6156e+02	 2.0668e+02
4000	 4.9198e+00	 3.0993e-01	 1.6526e+02	 2.1008e+02
4100	 4.9262e+00	 3.0779e-01	 1.6895e+02	 2.1347e+02
4200	 4.9325e+00	 3.0571e-01	 1.7263e+02	 2.1687e+02
4300	 4.9385e+00	 3.0369e-01	 1.7631e+02	 2.2027e+02
4400	 4.9443e+00	 3.0173e-01	 1.7999e+02	 2.2366e+02
4500	 4.9499e+00	 2.9982e-01	 1.8366e+02	 2.2706e+02
4600	 4.9553e+00	 2.9796e-01	 1.8733e+02	 2.3046e+02
4700	 4.9606e+00	 2.9614e-01	 1.9100e+02	 2.3385e+02
4800	 4.9657e+00	 2.9437e-01	 1.9466e+02	 2.3725e+02
4900	 4.9706e+00	 2.9265e-01	 1.9832e+02	 2.4065e+02
5000	 4.9754e+00	 2.9097e-01	 2.0198e+02	 2.4404e+02
5100	 4.9801e+00	 2.8932e-01	 2.0563e+02	 2.4744e+02
5200	 4.9847e+00	 2.8772e-01	 2.0928e+02	 2.5084e+02
5300	 4.9891e+00	 2.8615e-01	 2.1293e+02	 2.5423e+02
5400	 4.9934e+00	 2.8462e-01	 2.1657e+02	 2.5763e+02
5500	 4.9975e+00	 2.8312e-01	 2.2022e+02	 2.6103e+02
5600	 5.0016e+00	 2.8165e-01	 2.2385e+02	 2.6442e+02
5700	 5.0056e+00	 2.8022e-01	 2.2749e+02	 2.6782e+02
5800	 5.0095e+00	 2.7881e-01	 2.3112e+02	 2.7122e+02
5900	 5.0132e+00	 2.7744e-01	 2.3476e+02	 2.7462e+02
6000	 5.0169e+00	 2.7609e-01	 2.3838e+02	 2.7801e+02
6100	 5.0205e+00	 2.7477e-01	 2.4201e+02	 2.8141e+02
6200	 5.0240e+00	 2.7348e-01	 2.4563e+02	 2.8481e+02
6300	 5.0275e+00	 2.7221e-01	 2.4926e+02	 2.8820e+02
6400	 5.0308e+00	 2.7096e-01	 2.5287e+02	 2.9160e+02
6500	 5.0341e+00	 2.6974e-01	 2.5649e+02	 2.9500e+02
6600	 5.0373e+00	 2.6854e-01	 2.6011e+02	 2.9839e+02
6700	 5.0404e+00	 2.6737e-01	 2.6372e+02	 3.0179e+02
6800	 5.0435e+00	 2.6621e-01	 2.6733e+02	 3.0519e+02
6900	 5.0465e+00	 2.6508e-01	 2.7094e+02	 3.0858e+02
7000	 5.0494e+00	 2.6396e-01	 2.7455e+02	 3.1198e+02
7100	 5.0523e+00	 2.6287e-01	 2.7815e+02	 3.1538e+02
7200	 5.0551e+00	 2.6179e-01	 2.8175e+02	 3.1877e+02
7300	 5.0579e+00	 2.6073e-01	 2.8535e+02	 3.2217e+02
7400	 5.0606e+00	 2.5969e-01	 2.8895e+02	 3.2557e+02
7500	 5.0633e+00	 2.5867e-01	 2.9255e+02	 3.2896e+02
7600	 5.0659e+00	 2.5766e-01	 2.9614e+02	 3.3236e+02
7700	 5.0684e+00	 2.5667e-01	 2.9974e+02	 3.3576e+02
7800	 5.0710e+00	 2.5570e-01	 3.0333e+02	 3.3916e+02
7900	 5.0734e+00	 2.5474e-01	 3.0692e+02	 3.4255e+02
8000	 5.0758e+00	 2.5379e-01	 3.1051e+02	 3.4595e+02
8100	 5.0782e+00	 2.5286e-01	 3.1410e+02	 3.4935e+02
8200	 5.0806e+00	 2.5195e-01	 3.1768e+02	 3.5274e+02
8300	 5.0828e+00	 2.5104e-01	 3.2127e+02	 3.5614e+02
8400	 5.0851e+00	 2.5015e-01	 3.2485e+02	 3.5954e+02
8500	 5.0873e+00	 2.4928e-01	 3.2843e+02	 3.6293e+02
8600	 5.0895e+00	 2.4841e-01	 3.3201e+02	 3.6633e+02
8700	 5.0916e+00	 2.4756e-01	 3.3559e+02	 3.6973e+02
8800	 5.0937e+00	 2.4672e-01	 3.3916e+02	 3.7312e+02
8900	 5.0958e+00	 2.4590e-01	 3.4274e+02	 3.7652e+02
9000	 5.0979e+00	 2.4508e-01	 3.4631e+02	 3.7992e+02
9100	 5.0999e+00	 2.4427e-01	 3.4988e+02	 3.8331e+02
9200	 5.1018e+00	 2.4348e-01	 3.5345e+02	 3.8671e+02
9300	 5.1038e+00	 2.4270e-01	 3.5702e+02	 3.9011e+02
9400	 5.1057e+00	 2.4192e-01	 3.6059e+02	 3.9350e+02
9500	 5.1076e+00	 2.4116e-01	 3.6416e+02	 3.9690e+02
9600	 5.1095e+00	 2.4041e-01	 3.6772e+02	 4.0030e+02
9700	 5.1113e+00	 2.3967e-01	 3.7129e+02	 4.0370e+02
9800	 5.1131e+00	 2.3893e-01	 3.7485e+02	 4.0709e+02
9900	 5.1149e+00	 2.3821e-01	 3.7841e+02	 4.1049e+02
10000	 5.1166e+00	 2.3749e-01	 3.8197e+02	 4.1389e+02
10100	 5.1183e+00	 2.3679e-01	 3.8553e+02	 4.1728e+02
10200	 5.1200e+00	 2.3609e-01	 3.8909e+02	 4.2068e+02
10300	 5.1217e+00	 2.3540e-01	 3.9265e+02	 4.2408e+02
10400	 5.1234e+00	 2.3472e-01	 3.9621e+02	 4.2747e+02
10500	 5.1250e+00	 2.3404e-01	 3.9976e+02	 4.3087e+02
10600	 5.1266e+00	 2.3338e-01	 4.0332e+02	 4.3427e+02
10700	 5.1282e+00	 2.3272e-01	 4.0687e+02	 4.3766e+02
10800	 5.1298e+00	 2.3207e-01	 4.1042e+02	 4.4106e+02
10900	 5.1313e+00	 2.3143e-01	 4.1397e+02	 4.4446e+02
11000	 5.1328e+00	 2.3079e-01	 4.1752e+02	 4.4785e+02
11100	 5.1343e+00	 2.3017e-01	 4.2107e+02	 4.5125e+02
11200	 5.1358e+00	 2.2955e-01	 4.2462e+02	 4.5465e+02
11300	 5.1373e+00	 2.2893e-01	 4.2816e+02	 4.5804e+02
11400	 5.1387e+00	 2.2833e-01	 4.3171e+02	 4.6144e+02
11500	 5.1402e+00	 2.2773e-01	 4.3525e+02	 4.6484e+02
11600	 5.1416e+00	 2.2713e-01	 4.3880e+02	 4.6824e+02
11700	 5.1430e+00	 2.2654e-01	 4.4234e+02	 4.7163e+02
11800	 5.1444e+00	 2.2596e-01	 4.4588e+02	 4.7503e+02
11900	 5.1457e+00	 2.2539e-01	 4.4942e+02	 4.7843e+02
12000	 5.1471e+00	 2.2482e-01	 4.5296e+02	 4.8182e+02
12100	 5.1484e+00	 2.2426e-01	 4.5650e+02	 4.8522e+02
12200	 5.1497e+00	 2.2370e-01	 4.6004e+02	 4.8862e+02
12300	 5.1510e+00	 2.2315e-01	 4.6358e+02	 4.9201e+02
12400	 5.1523e+00	 2.2260e-01	 4.6711e+02	 4.9541e+02
12500	 5.1535e+00	 2.2206e-01	 4.7065e+02	 4.9881e+02
12600	 5.1548e+00	 2.2152e-01	 4.7418e+02	 5.0220e+02
12700	 5.1560e+00	 2.2099e-01	 4.7772e+02	 5.0560e+02
12800	 5.1573e+00	 2.2047e-01	 4.8125e+02	 5.0900e+02
12900	 5.1585e+00	 2.1995e-01	 4.8478e+02	 5.1239e+02
13000	 5.1597e+00	 2.1944e-01	 4.8832e+02	 5.1579e+02
13100	 5.1609e+00	 2.1893e-01	 4.9185e+02	 5.1919e+02
13200	 5.1620e+00	 2.1842e-01	 4.9538e+02	 5.2258e+02
13300	 5.1632e+00	 2.1792e-01	 4.9890e+02	 5.2598e+02
13400	 5.1643e+00	 2.1743e-01	 5.0243e+02	 5.2938e+02
13500	 5.1655e+00	 2.1694e-01	 5.0596e+02	 5.3277e+02
13600	 5.1666e+00	 2.1645e-01	 5.0949e+02	 5.3617e+02
13700	 5.1677e+00	 2.1597e-01	 5.1301e+02	 5.3957e+02
13800	 5.1688e+00	 2.1549e-01	 5.1654e+02	 5.4297e+02
13900	 5.1699e+00	 2.1502e-01	 5.2006e+02	 5.4636e+02
14000	 5.1709e+00	 2.1455e-01	 5.2359e+02	 5.4976e+02
14100	 5.1720e+00	 2.1409e-01	 5.2711e+02	 5.5316e+02
14200	 5.1731e+00	 2.1362e-01	 5.3063e+02	 5.5655e+02
14300	 5.1741e+00	 2.1317e-01	 5.3415e+02	 5.5995e+02
14400	 5.1751e+00	 2.1272e-01	 5.3767e+02	 5.6335e+02
14500	 5.1762e+00	 2.1227e-01	 5.4119e+02	 5.6674e+02
14600	 5.1772e+00	 2.1182e-01	 5.4471e+02	 5.7014e+02
14700	 5.1782e+00	 2.1138e-01	 5.4823e+02	 5.7354e+02
14800	 5.1792e+00	 2.1095e-01	 5.5175e+02	 5.7693e+02
14900	 5.1802e+00	 2.1051e-01	 5.5527e+02	 5.8033e+02
15000	 5.1811e+00	 2.1008e-01	 5.5878e+02	 5.8373e+02
15100	 5.1821e+00	 2.0966e-01	 5.6230e+02	 5.8712e+02
15200	 5.1830e+00	 2.0924e-01	 5.6581e+02	 5.9052e+02
15300	 5.1840e+00	 2.0882e-01	 5.6933e+02	 5.9392e+02
15400	 5.1849e+00	 2.0840e-01	 5.7284e+02	 5.9731e+02
15500	 5.1859e+00	 2.0799e-01	 5.7636e+02	 6.0071e+02
15600	 5.1868e+00	 2.0758e-01	 5.7987e+02	 6.0411e+02
15700	 5.1877e+00	 2.0718e-01	 5.8338e+02	 6.0751e+02
15800	 5.1886e+00	 2.0677e-01	 5.8689e+02	 6.1090e+02
15900	 5.1895e+00	 2.0638e-01	 5.9040e+02	 6.1430e+02
16000	 5.1904e+00	 2.0598e-01	 5.9391e+02	 6.1770e+02
16100	 5.1912e+00	 2.0559e-01	 5.9742e+02	 6.2109e+02
16200	 5.1921e+00	 2.0520e-01	 6.0093e+02	 6.2449e+02
16300	 5.1930e+00	 2.0481e-01	 6.0444e+02	 6.2789e+02
16400	 5.1938e+00	 2.0443e-01	 6.0795e+02	 6.3128e+02
16500	 5.1947e+00	 2.0405e-01	 6.1146e+02	 6.3468e+02
16600	 5.1955e+00	 2.0367e-01	 6.1496e+02	 6.3808e+02
16700	 5.1964e+00	 2.0330e-01	 6.1847e+02	 6.4147e+02
16800	 5.1972e+00	 2.0292e-01	 6.2198e+02	 6.4487e+02
16900	 5.1980e+00	 2.0255e-01	 6.2548e+02	 6.4827e+02
17000	 5.1988e+00	 2.0219e-01	 6.2898e+02	 6.5166e+02
17100	 5.1996e+00	 2.0182e-01	 6.3249e+02	 6.5506e+02
17200	 5.2004e+00	 2.0146e-01	 6.3599e+02	 6.5846e+02
17300	 5.2012e+00	 2.0110e-01	 6.3950e+02	 6.6185e+02
17400	 5.2020e+00	 2.0075e-01	 6.4300e+02	 6.6525e+02
17500	 5.2028e+00	 2.0040e-01	 6.4650e+02	 6.6865e+02
17600	 5.2035e+00	 2.0005e-01	 6.5000e+02	 6.7205e+02
17700	 5.2043e+00	 1.9970e-01	 6.5350e+02	 6.7544e+02
17800	 5.2051e+00	 1.9935e-01	 6.5700e+02	 6.7884e+02
17900	 5.2058e+00	 1.9901e-01	 6.6050e+02	 6.8224e+02
18000	 5.2066e+00	 1.9867e-01	 6.6400e+02	 6.8563e+02
18100	 5.2073e+00	 1.9833e-01	 6.6750e+02	 6.8903e+02
18200	 5.2081e+00	 1.9799e-01	 6.7100e+02	 6.9243e+02
18300	 5.2088e+00	 1.9766e-01	 6.7450e+02	 6.9582e+02
18400	 5.2095e+00	 1.9733e-01	 6.7799e+02	 6.9922e+02
18500	 5.2102e+00	 1.9700e-01	 6.8149e+02	 7.0262e+02
18600	 5.2109e+00	 1.9667e-01	 6.8499e+02	 7.0601e+02
18700	 5.2116e+00	 1.9635e-01	 6.8848e+02	 7.0941e+02
18800	 5.2123e+00	 1.9603e-01	 6.9198e+02	 7.1281e+02
18900	 5.2130e+00	 1.9571e-01	 6.9547e+02	 7.1620e+02
19000	 5.2137e+00	 1.9539e-01	 6.9897e+02	 7.1960e+02
19100	 5.2144e+00	 1.9507e-01	 7.0246e+02	 7.2300e+02
19200	 5.2151e+00	 1.9476e-01	 7.0595e+02	 7.2639e+02
19300	 5.2158e+00	 1.9445e-01	 7.0945e+02	 7.2979e+02
19400	 5.2164e+00	 1.9414e-01	 7.1294e+02	 7.3319e+02
19500	 5.2171e+00	 1.9383e-01	 7.1643e+02	 7.3659e+02
19600	 5.2178e+00	 1.9352e-01	 7.1992e+02	 7.3998e+02
19700	 5.2184e+00	 1.9322e-01	 7.2341e+02	 7.4338e+02
19800	 5.2191e+00	 1.9292e-01	 7.2690e+02	 7.4678e+02
19900	 5.2197e+00	 1.9262e-01	 7.3039e+02	 7.5017e+02
20000	 5.2204e+00	 1.9232e-01	 7.3388e+02	 7.5357e+02
20100	 5.2210e+00	 1.9202e-01	 7.3737e+02	 7.5697e+02
20200	 5.2216e+00	 1.9173e-01	 7.4086e+02	 7.6036e+02
20300	 5.2223e+00	 1.9144e-01	 7.4435e+02	 7.6376e+02
20400	 5.2229e+00	 1.9115e-01	 7.4784e+02	 7.6716e+02
20500	 5.2235e+00	 1.9086e-01	 7.5133e+02	 7.7055e+02
20600	 5.2241e+00	 1.9057e-01	 7.5481e+02	 7.7395e+02
20700	 5.2247e+00	 1.9029e-01	 7.5830e+02	 7.7735e+02
20800	 5.2253e+00	 1.9000e-01	 7.6179e+02	 7.8074e+02
20900	 5.2259e+00	 1.8972e-01	 7.6527e+02	 7.8414e+02
21000	 5.2265e+00	 1.8944e-01	 7.6876e+02	 7.8754e+02
21100	 5.2271e+00	 1.8916e-01	 7.7224e+02	 7.9093e+02
21200	 5.2277e+00	 1.8889e-01	 7.7573e+02	 7.9433e+02
21300	 5.2283e+00	 1.8861e-01	 7.7921e+02	 7.9773e+02
21400	 5.2289e+00	 1.8834e-01	 7.8270e+02	 8.0113e+02
21500	 5.2295e+00	 1.8807e-01	 7.8618e+02	 8.0452e+02
21600	 5.2301e+00	 1.8780e-01	 7.8966e+02	 8.0792e+02
21700	 5.2306e+00	 1.8753e-01	 7.9315e+02	 8.1132e+02
21800	 5.2312e+00	 1.8726e-01	 7.9663e+02	 8.1471e+02
21900	 5.2318e+00	 1.8700e-01	 8.0011e+02	 8.1811e+02
22000	 5.2323e+00	 1.8673e-01	 8.0359e+02	 8.2151e+02
22100	 5.2329e+00	 1.8647e-01	 8.0707e+02	 8.2490e+02
22200	 5.2334e+00	 1.8621e-01	 8.1055e+02	 8.2830e+02
22300	 5.2340e+00	 1.8595e-01	 8.1403e+02	 8.3170e+02
22400	 5.2345e+00	 1.8569e-01	 8.1751e+02	 8.3509e+02
22500	 5.2351e+00	 1.8544e-01	 8.2099e+02	 8.3849e+02
22600	 5.2356e+00	 1.8518e-01	 8.2447e+02	 8.4189e+02
22700	 5.2361e+00	 1.8493e-01	 8.2795e+02	 8.4528e+02
22800	 5.2367e+00	 1.8468e-01	 8.3143e+02	 8.4868e+02
22900	 5.2372e+00	 1.8442e-01	 8.3491e+02	 8.5208e+02
23000	 5.2377e+00	 1.8418e-01	 8.3839e+02	 8.5547e+02
23100	 5.2382e+00	 1.8393e-01	 8.4187e+02	 8.5887e+02
23200	 5.2387e+00	 1.8368e-01	 8.4534e+02	 8.6227e+02
23300	 5.2393e+00	 1.8344e-01	 8.4882e+02	 8.6567e+02
23400	 5.2398e+00	 1.8319e-01	 8.5230e+02	 8.6906e+02
23500	 5.2403e+00	 1.8295e-01	 8.5577e+02	 8.7246e+02
23600	 5.2408e+00	 1.8271e-01	 8.5925e+02	 8.7586e+02
23700	 5.2413e+00	 1.8247e-01	 8.6272e+02	 8.7925e+02
23800	 5.2418e+00	 1.8223e-01	 8.6620e+02	 8.8265e+02
23900	 5.2423e+00	 1.8199e-01	 8.6967e+02	 8.8605e+02
24000	 5.2428e+00	 1.8176e-01	 8.7315e+02	 8.8944e+02
24100	 5.2433e+00	 1.8152e-01	 8.7662e+02	 8.9284e+02
24200	 5.2438e+00	 1.8129e-01	 8.8010e+02	 8.9624e+02
24300	 5.2442e+00	 1.8106e-01	 8.8357e+02	 8.9963e+02
24400	 5.2447e+00	 1.8083e-01	 8.8704e+02	 9.0303e+02
24500	 5.2452e+00	 1.8060e-01	 8.9052e+02	 9.0643e+02
24600	 5.2457e+00	 1.8037e-01	 8.9399e+02	 9.0982e+02
24700	 5.2462e+00	 1.8014e-01	 8.9746e+02	 9.1322e+02
24800	 5.2466e+00	 1.7991e-01	 9.0093e+02	 9.1662e+02
24900	 5.2471e+00	 1.7969e-01	 9.0440e+02	 9.2001e+02
25000	 5.2476e+00	 1.7946e-01	 9.0787e+02	 9.2341e+02
25100	 5.2480e+00	 1.7924e-01	 9.1135e+02	 9.2681e+02
25200	 5.2485e+00	 1.7902e-01	 9.1482e+02	 9.3020e+02
25300	 5.2489e+00	 1.7880e-01	 9.1829e+02	 9.3360e+02
25400	 5.2494e+00	 1.7858e-01	 9.2176e+02	 9.3700e+02
25500	 5.2498e+00	 1.7836e-01	 9.2523e+02	 9.4040e+02
25600	 5.2503e+00	 1.7814e-01	 9.2870e+02	 9.4379e+02
25700	 5.2507e+00	 1.7793e-01	 9.3216e+02	 9.4719e+02
25800	 5.2512e+00	 1.7771e-01	 9.3563e+02	 9.5059e+02
25900	 5.2516e+00	 1.7750e-01	 9.3910e+02	 9.5398e+02
26000	 5.2521e+00	 1.7729e-01	 9.4257e+02	 9.5738e+02
26100	 5.2525e+00	 1.7707e-01	 9.4604e+02	 9.6078e+02
26200	 5.2529e+00	 1.7686e-01	 9.4951e+02	 9.6417e+02
26300	 5.2534e+00	 1.7665e-01	 9.5297e+02	 9.6757e+02
26400	 5.2538e+00	 1.7644e-01	 9.5644e+02	 9.7097e+02
26500	 5.2542e+00	 1.7624e-01	 9.5991e+02	 9.7436e+02
26600	 5.2546e+00	 1.7603e-01	 9.6337e+02	 9.7776e+02
26700	 5.2551e+00	 1.7582e-01	 9.6684e+02	 9.8116e+02
26800	 5.2555e+00	 1.7562e-01	 9.7030e+02	 9.8455e+02
26900	 5.2559e+00	 1.7541e-01	 9.7377e+02	 9.8795e+02
27000	 5.2563e+00	 1.7521e-01	 9.7724e+02	 9.9135e+02
27100	 5.2567e+00	 1.7501e-01	 9.8070e+02	 9.9474e+02
27200	 5.2572e+00	 1.7481e-01	 9.8416e+02	 9.9814e+02
27300	 5.2576e+00	 1.7461e-01	 9.8763e+02	 1.0015e+03
27400	 5.2580e+00	 1.7441e-01	 9.9109e+02	 1.0049e+03
27500	 5.2584e+00	 1.7421e-01	 9.9456e+02	 1.0083e+03
27600	 5.2588e+00	 1.7401e-01	 9.9802e+02	 1.0117e+03
27700	 5.2592e+00	 1.7382e-01	 1.0015e+03	 1.0151e+03
27800	 5.2596e+00	 1.7362e-01	 1.0049e+03	 1.0185e+03
27900	 5.2600e+00	 1.7343e-01	 1.0084e+03	 1.0219e+03
28000	 5.2604e+00	 1.7323e-01	 1.0119e+03	 1.0253e+03
28100	 5.2608e+00	 1.7304e-01	 1.0153e+03	 1.0287e+03
28200	 5.2612e+00	 1.7285e-01	 1.0188e+03	 1.0321e+03
28300	 5.2615e+00	 1.7266e-01	 1.0223e+03	 1.0355e+03
28400	 5.2619e+00	 1.7247e-01	 1.0257e+03	 1.0389e+03
28500	 5.2623e+00	 1.7228e-01	 1.0292e+03	 1.0423e+03
28600	 5.2627e+00	 1.7209e-01	 1.0326e+03	 1.0457e+03
28700	 5.2631e+00	 1.7190e-01	 1.0361e+03	 1.0491e+03
28800	 5.2635e+00	 1.7171e-01	 1.0396e+03	 1.0525e+03
28900	 5.2638e+00	 1.7153e-01	 1.0430e+03	 1.0559e+03
29000	 5.2642e+00	 1.7134e-01	 1.0465e+03	 1.0593e+03
29100	 5.2646e+00	 1.7116e-01	 1.0499e+03	 1.0627e+03
29200	 5.2650e+00	 1.7098e-01	 1.0534e+03	 1.0661e+03
29300	 5.2653e+00	 1.7079e-01	 1.0569e+03	 1.0695e+03
29400	 5.2657e+00	 1.7061e-01	 1.0603e+03	 1.0729e+03
29500	 5.2661e+00	 1.7043e-01	 1.0638e+03	 1.0763e+03
29600	 5.2664e+00	 1.7025e-01	 1.0672e+03	 1.0797e+03
29700	 5.2668e+00	 1.7007e-01	 1.0707e+03	 1.0831e+03
29800	 5.2671e+00	 1.6989e-01	 1.0742e+03	 1.0865e+03
29900	 5.2675e+00	 1.6971e-01	 1.0776e+03	 1.0899e+03
30000	 5.2679e+00	 1.6954e-01	 1.0811e+03	 1.0933e+03
30100	 5.2682e+00	 1.6936e-01	 1.0845e+03	 1.0967e+03
30200	 5.2686e+00	 1.6918e-01	 1.0880e+03	 1.1000e+03
30300	 5.2689e+00	 1.6901e-01	 1.0914e+03	 1.1034e+03
30400	 5.2693e+00	 1.6883e-01	 1.0949e+03	 1.1068e+03
30500	 5.2696e+00	 1.6866e-01	 1.0984e+03	 1.1102e+03
30600	 5.2700e+00	 1.6849e-01	 1.1018e+03	 1.1136e+03
30700	 5.2703e+00	 1.6832e-01	 1.1053e+03	 1.1170e+03
30800	 5.2707e+00	 1.6814e-01	 1.1087e+03	 1.1204e+03
30900	 5.2710e+00	 1.6797e-01	 1.1122e+03	 1.1238e+03
31000	 5.2713e+00	 1.6780e-01	 1.1156e+03	 1.1272e+03
31100	 5.2717e+00	 1.6763e-01	 1.1191e+03	 1.1306e+03
31200	 5.2720e+00	 1.6747e-01	 1.1225e+03	 1.1340e+03
31300	 5.2724e+00	 1.6730e-01	 1.1260e+03	 1.1374e+03
31400	 5.2727e+00	 1.6713e-01	 1.1294e+03	 1.1408e+03
31500	 5.2730e+00	 1.6696e-01	 1.1329e+03	 1.1442e+03
31600	 5.2734e+00	 1.6680e-01	 1.1364e+03	 1.1476e+03
31700	 5.2737e+00	 1.6663e-01	 1.1398e+03	 1.1510e+03
31800	 5.2740e+00	 1.6647e-01	 1.1433e+03	 1.1544e+03
31900	 5.2743e+00	 1.6630e-01	 1.1467e+03	 1.1578e+03
32000	 5.2747e+00	 1.6614e-01	 1.1502e+03	 1.1612e+03
32100	 5.2750e+00	 1.6598e-01	 1.1536e+03	 1.1646e+03
32200	 5.2753e+00	 1.6582e-01	 1.1571e+03	 1.1680e+03
32300	 5.2756e+00	 1.6566e-01	 1.1605e+03	 1.1714e+03
32400	 5.2759e+00	 1.6550e-01	 1.1640e+03	 1.1748e+03
32500	 5.2763e+00	 1.6534e-01	 1.1674e+03	 1.1782e+03
32600	 5.2766e+00	 1.6518e-01	 1.1709e+03	 1.1816e+03
32700	 5.2769e+00	 1.6502e-01	 1.1743e+03	 1.1850e+03
32800	 5.2772e+00	 1.6486e-01	 1.1778e+03	 1.1884e+03
32900	 5.2775e+00	 1.6470e-01	 1.1812e+03	 1.1918e+03
33000	 5.2778e+00	 1.6455e-01	 1.1847e+03	 1.1952e+03
33100	 5.2781e+00	 1.6439e-01	 1.1881e+03	 1.1986e+03
33200	 5.2785e+00	 1.6423e-01	 1.1916e+03	 1.2020e+03
33300	 5.2788e+00	 1.6408e-01	 1.1950e+03	 1.2053e+03
33400	 5.2791e+00	 1.6392e-01	 1.1985e+03	 1.2087e+03
33500	 5.2794e+00	 1.6377e-01	 1.2019e+03	 1.2121e+03
33600	 5.2797e+00	 1.6362e-01	 1.2054e+03	 1.2155e+03
33700	 5.2800e+00	 1.6346e-01	 1.2088e+03	 1.2189e+03
33800	 5.2803e+00	 1.6331e-01	 1.2123e+03	 1.2223e+03
33900	 5.2806e+00	 1.6316e-01	 1.2157e+03	 1.2257e+03
34000	 5.2809e+00	 1.6301e-01	 1.2192e+03	 1.2291e+03
34100	 5.2812e+00	 1.6286e-01	 1.2226e+03	 1.2325e+03
34200	 5.2815e+00	 1.6271e-01	 1.2261e+03	 1.2359e+03
34300	 5.2818e+00	 1.6256e-01	 1.2295e+03	 1.2393e+03
34400	 5.2821e+00	 1.6241e-01	 1.2330e+03	 1.2427e+03
34500	 5.2823e+00	 1.6226e-01	 1.2364e+03	 1.2461e+03
34600	 5.2826e+00	 1.6212e-01	 1.2399e+03	 1.2495e+03
34700	 5.2829e+00	 1.6197e-01	 1.2433e+03	 1.2529e+03
34800	 5.2832e+00	 1.6182e-01	 1.2468e+03	 1.2563e+03
34900	 5.2835e+00	 1.6168e-01	 1.2502e+03	 1.2597e+03
35000	 5.2838e+00	 1.6153e-01	 1.2537e+03	 1.2631e+03
35100	 5.2841e+00	 1.6139e-01	 1.2571e+03	 1.2665e+03
35200	 5.2844e+00	 1.6124e-01	 1.2605e+03	 1.2699e+03
35300	 5.2846e+00	 1.6110e-01	 1.2640e+03	 1.2733e+03
35400	 5.2849e+00	 1.6095e-01	 1.2674e+03	 1.2767e+03
35500	 5.2852e+00	 1.6081e-01	 1.2709e+03	 1.2801e+03
35600	 5.2855e+00	 1.6067e-01	 1.2743e+03	 1.2835e+03
35700	 5.2858e+00	 1.6053e-01	 1.2778e+03	 1.2869e+03
35800	 5.2860e+00	 1.6039e-01	 1.2812e+03	 1.2903e+03
35900	 5.2863e+00	 1.6025e-01	 1.2847e+03	 1.2937e+03
36000	 5.2866e+00	 1.6011e-01	 1.2881e+03	 1.2971e+03
36100	 5.2869e+00	 1.5997e-01	 1.2916e+03	 1.3005e+03
36200	 5.2871e+00	 1.5983e-01	 1.2950e+03	 1.3039e+03
36300	 5.2874e+00	 1.5969e-01	 1.2984e+03	 1.3073e+03
36400	 5.2877e+00	 1.5955e-01	 1.3019e+03	 1.3107e+03
36500	 5.2879e+00	 1.5941e-01	 1.3053e+03	 1.3140e+03
36600	 5.2882e+00	 1.5928e-01	 1.3088e+03	 1.3174e+03
36700	 5.2885e+00	 1.5914e-01	 1.3122e+03	 1.3208e+03
36800	 5.2887e+00	 1.5900e-01	 1.3157e+03	 1.3242e+03
36900	 5.2890e+00	 1.5887e-01	 1.3191e+03	 1.3276e+03
37000	 5.2893e+00	 1.5873e-01	 1.3225e+03	 1.3310e+03
37100	 5.2895e+00	 1.5860e-01	 1.3260e+03	 1.3344e+03
37200	 5.2898e+00	 1.5846e-01	 1.3294e+03	 1.3378e+03
37300	 5.2901e+00	 1.5833e-01	 1.3329e+03	 1.3412e+03
37400	 5.2903e+00	 1.5819e-01	 1.3363e+03	 1.3446e+03
37500	 5.2906e+00	 1.5806e-01	 1.3398e+03	 1.3480e+03
37600	 5.2908e+00	 1.5793e-01	 1.3432e+03	 1.3514e+03
37700	 5.2911e+00	 1.5780e-01	 1.3466e+03	 1.3548e+03
37800	 5.2913e+00	 1.5767e-01	 1.3501e+03	 1.3582e+03
37900	 5.2916e+00	 1.5753e-01	 1.3535e+03	 1.3616e+03
38000	 5.2919e+00	 1.5740e-01	 1.3570e+03	 1.3650e+03
38100	 5.2921e+00	 1.5727e-01	 1.3604e+03	 1.3684e+03
38200	 5.2924e+00	 1.5714e-01	 1.3638e+03	 1.3718e+03
38300	 5.2926e+00	 1.5701e-01	 1.3673e+03	 1.3752e+03
38400	 5.2929e+00	 1.5688e-01	 1.3707e+03	 1.3786e+03
38500	 5.2931e+00	 1.5676e-01	 1.3742e+03	 1.3820e+03
38600	 5.2934e+00	 1.5663e-01	 1.3776e+03	 1.3854e+03
38700	 5.2936e+00	 1.5650e-01	 1.3810e+03	 1.3888e+03
38800	 5.2939e+00	 1.5637e-01	 1.3845e+03	 1.3922e+03
38900	 5.2941e+00	 1.5625e-01	 1.3879e+03	 1.3956e+03
39000	 5.2943e+00	 1.5612e-01	 1.3914e+03	 1.3990e+03
39100	 5.2946e+00	 1.5599e-01	 1.3948e+03	 1.4024e+03
39200	 5.2948e+00	 1.5587e-01	 1.3982e+03	 1.4058e+03
39300	 5.2951e+00	 1.5574e-01	 1.4017e+03	 1.4092e+03
39400	 5.2953e+00	 1.5562e-01	 1.4051e+03	 1.4126e+03
39500	 5.2956e+00	 1.5549e-01	 1.4086e+03	 1.4160e+03
39600	 5.2958e+00	 1.5537e-01	 1.4120e+03	 1.4193e+03
39700	 5.2960e+00	 1.5525e-01	 1.4154e+03	 1.4227e+03
39800	 5.2963e+00	 1.5512e-01	 1.4189e+03	 1.4261e+03
39900	 5.2965e+00	 1.5500e-01	 1.4223e+03	 1.4295e+03
40000	 5.2967e+00	 1.5488e-01	 1.4257e+03	 1.4329e+03
40100	 5.2970e+00	 1.5476e-01	 1.4292e+03	 1.4363e+03
40200	 5.2972e+00	 1.5463e-01	 1.4326e+03	 1.4397e+03
40300	 5.2974e+00	 1.5451e-01	 1.4361e+03	 1.4431e+03
40400	 5.2977e+00	 1.5439e-01	 1.4395e+03	 1.4465e+03
40500	 5.2979e+00	 1.5427e-01	 1.4429e+03	 1.4499e+03
40600	 5.2981e+00	 1.5415e-01	 1.4464e+03	 1.4533e+03
40700	 5.2984e+00	 1.5403e-01	 1.4498e+03	 1.4567e+03
40800	 5.2986e+00	 1.5391e-01	 1.4532e+03	 1.4601e+03
40900	 5.2988e+00	 1.5379e-01	 1.4567e+03	 1.4635e+03
41000	 5.2990e+00	 1.5368e-01	 1.4601e+03	 1.4669e+03
41100	 5.2993e+00	 1.5356e-01	 1.4636e+03	 1.4703e+03
41200	 5.2995e+00	 1.5344e-01	 1.4670e+03	 1.4737e+03
41300	 5.2997e+00	 1.5332e-01	 1.4704e+03	 1.4771e+03
41400	 5.2999e+00	 1.5320e-01	 1.4739e+03	 1.4805e+03
41500	 5.3002e+00	 1.5309e-01	 1.4773e+03	 1.4839e+03
41600	 5.3004e+00	 1.5297e-01	 1.4807e+03	 1.4873e+03
41700	 5.3006e+00	 1.5286e-01	 1.4842e+03	 1.4907e+03
41800	 5.3008e+00	 1.5274e-01	 1.4876e+03	 1.4941e+03
41900	 5.3011e+00	 1.5262e-01	 1.4910e+03	 1.4975e+03
42000	 5.3013e+00	 1.5251e-01	 1.4945e+03	 1.5009e+03
42100	 5.3015e+00	 1.5240e-01	 1.4979e+03	 1.5043e+03
42200	 5.3017e+00	 1.5228e-01	 1.5013e+03	 1.5077e+03
42300	 5.3019e+00	 1.5217e-01	 1.5048e+03	 1.5111e+03
42400	 5.3022e+00	 1.5205e-01	 1.5082e+03	 1.5145e+03
42500	 5.3024e+00	 1.5194e-01	 1.5116e+03	 1.5179e+03
42600	 5.3026e+00	 1.5183e-01	 1.5151e+03	 1.5213e+03
42700	 5.3028e+00	 1.5172e-01	 1.5185e+03	 1.5247e+03
42800	 5.3030e+00	 1.5160e-01	 1.5219e+03	 1.5280e+03
42900	 5.3032e+00	 1.5149e-01	 1.5254e+03	 1.5314e+03
43000	 5.3034e+00	 1.5138e-01	 1.5288e+03	 1.5348e+03
43100	 5.3036e+00	 1.5127e-01	 1.5322e+03	 1.5382e+03
43200	 5.3039e+00	 1.5116e-01	 1.5357e+03	 1.5416e+03
43300	 5.3041e+00	 1.5105e-01	 1.5391e+03	 1.5450e+03
43400	 5.3043e+00	 1.5094e-01	 1.5425e+03	 1.5484e+03
43500	 5.3045e+00	 1.5083e-01	 1.5460e+03	 1.5518e+03
43600	 5.3047e+00	 1.5072e-01	 1.5494e+03	 1.5552e+03
43700	 5.3049e+00	 1.5061e-01	 1.5528e+03	 1.5586e+03
43800	 5.3051e+00	 1.5050e-01	 1.5563e+03	 1.5620e+03
43900	 5.3053e+00	 1.5039e-01	 1.5597e+03	 1.5654e+03
44000	 5.3055e+00	 1.5028e-01	 1.5631e+03	 1.5688e+03
44100	 5.3057e+00	 1.5018e-01	 1.5666e+03	 1.5722e+03
44200	 5.3059e+00	 1.5007e-01	 1.5700e+03	 1.5756e+03
44300	 5.3061e+00	 1.4996e-01	 1.5734e+03	 1.5790e+03
44400	 5.3063e+00	 1.4985e-01	 1.5769e+03	 1.5824e+03
44500	 5.3065e+00	 1.4975e-01	 1.5803e+03	 1.5858e+03
44600	 5.3067e+00	 1.4964e-01	 1.5837e+03	 1.5892e+03
44700	 5.3069e+00	 1.4953e-01	 1.5872e+03	 1.5926e+03
44800	 5.3071e+00	 1.4943e-01	 1.5906e+03	 1.5960e+03
44900	 5.3073e+00	 1.4932e-01	 1.5940e+03	 1.5994e+03
45000	 5.3075e+00	 1.4922e-01	 1.5974e+03	 1.6028e+03
45100	 5.3077e+00	 1.4911e-01	 1.6009e+03	 1.6062e+03
45200	 5.3079e+00	 1.4901e-01	 1.6043e+03	 1.6096e+03
45300	 5.3081e+00	 1.4890e-01	 1.6077e+03	 1.6130e+03
45400	 5.3083e+00	 1.4880e-01	 1.6112e+03	 1.6164e+03
45500	 5.3085e+00	 1.4870e-01	 1.6146e+03	 1.6198e+03
45600	 5.3087e+00	 1.4859e-01	 1.6180e+03	 1.6232e+03
45700	 5.3089e+00	 1.4849e-01	 1.6215e+03	 1.6266e+03
45800	 5.3091e+00	 1.4839e-01	 1.6249e+03	 1.6300e+03
45900	 5.3093e+00	 1.4829e-01	 1.6283e+03	 1.6334e+03
46000	 5.3095e+00	 1.4818e-01	 1.6317e+03	 1.6367e+03
46100	 5.3097e+00	 1.4808e-01	 1.6352e+03	 1.6401e+03
46200	 5.3099e+00	 1.4798e-01	 1.6386e+03	 1.6435e+03
46300	 5.3101e+00	 1.4788e-01	 1.6420e+03	 1.6469e+03
46400	 5.3103e+00	 1.4778e-01	 1.6455e+03	 1.6503e+03
46500	 5.3104e+00	 1.4768e-01	 1.6489e+03	 1.6537e+03
46600	 5.3106e+00	 1.4758e-01	 1.6523e+03	 1.6571e+03
46700	 5.3108e+00	 1.4748e-01	 1.6557e+03	 1.6605e+03
46800	 5.3110e+00	 1.4738e-01	 1.6592e+03	 1.6639e+03
46900	 5.3112e+00	 1.4728e-01	 1.6626e+03	 1.6673e+03
47000	 5.3114e+00	 1.4718e-01	 1.6660e+03	 1.6707e+03
47100	 5.3116e+00	 1.4708e-01	 1.6695e+03	 1.6741e+03
47200	 5.3118e+00	 1.4698e-01	 1.6729e+03	 1.6775e+03
47300	 5.3119e+00	 1.4688e-01	 1.6763e+03	 1.6809e+03
47400	 5.3121e+00	 1.4678e-01	 1.6797e+03	 1.6843e+03
47500	 5.3123e+00	 1.4668e-01	 1.6832e+03	 1.6877e+03
47600	 5.3125e+00	 1.4659e-01	 1.6866e+03	 1.6911e+03
47700	 5.3127e+00	 1.4649e-01	 1.6900e+03	 1.6945e+03
47800	 5.3129e+00	 1.4639e-01	 1.6934e+03	 1.6979e+03
47900	 5.3130e+00	 1.4630e-01	 1.6969e+03	 1.7013e+03
48000	 5.3132e+00	 1.4620e-01	 1.7003e+03	 1.7047e+03
48100	 5.3134e+00	 1.4610e-01	 1.7037e+03	 1.7081e+03
48200	 5.3136e+00	 1.4601e-01	 1.7072e+03	 1.7115e+03
48300	 5.3138e+00	 1.4591e-01	 1.7106e+03	 1.7149e+03
48400	 5.3139e+00	 1.4581e-01	 1.7140e+03	 1.7183e+03
48500	 5.3141e+00	 1.4572e-01	 1.7174e+03	 1.7217e+03
48600	 5.3143e+00	 1.4562e-01	 1.7209e+03	 1.7251e+03
48700	 5.3145e+00	 1.4553e-01	 1.7243e+03	 1.7285e+03
48800	 5.3146e+00	 1.4543e-01	 1.7277e+03	 1.7319e+03
48900	 5.3148e+00	 1.4534e-01	 1.7311e+03	 1.7353e+03
49000	 5.3150e+00	 1.4525e-01	 1.7346e+03	 1.7387e+03
49100	 5.3152e+00	 1.4515e-01	 1.7380e+03	 1.7420e+03
49200	 5.3153e+00	 1.4506e-01	 1.7414e+03	 1.7454e+03
49300	 5.3155e+00	 1.4497e-01	 1.7448e+03	 1.7488e+03
49400	 5.3157e+00	 1.4487e-01	 1.7483e+03	 1.7522e+03
49500	 5.3159e+00	 1.4478e-01	 1.7517e+03	 1.7556e+03
49600	 5.3160e+00	 1.4469e-01	 1.7551e+03	 1.7590e+03
49700	 5.3162e+00	 1.4459e-01	 1.7585e+03	 1.7624e+03
49800	 5.3164e+00	 1.4450e-01	 1.7620e+03	 1.7658e+03
49900	 5.3166e+00	 1.4441e-01	 1.7654e+03	 1.7692e+03
50000	 5.3167e+00	 1.4432e-01	 1.7688e+03	 1.7726e+03
50100	 5.3169e+00	 1.4423e-01	 1.7722e+03	 1.7760e+03
50200	 5.3171e+00	 1.4414e-01	 1.7757e+03	 1.7794e+03
50300	 5.3172e+00	 1.4404e-01	 1.7791e+03	 1.7828e+03
50400	 5.3174e+00	 1.4395e-01	 1.7825e+03	 1.7862e+03
50500	 5.3176e+00	 1.4386e-01	 1.7859e+03	 1.7896e+03
50600	 5.3177e+00	 1.4377e-01	 1.7894e+03	 1.7930e+03
50700	 5.3179e+00	 1.4368e-01	 1.7928e+03	 1.7964e+03
50800	 5.3181e+00	 1.4359e-01	 1.7962e+03	 1.7998e+03
50900	 5.3182e+00	 1.4350e-01	 1.7996e+03	 1.8032e+03
51000	 5.3184e+00	 1.4341e-01	 1.8030e+03	 1.8066e+03
51100	 5.3186e+00	 1.4332e-01	 1.8065e+03	 1.8100e+03
51200	 5.3187e+00	 1.4324e-01	 1.8099e+03	 1.8134e+03
51300	 5.3189e+00	 1.4315e-01	 1.8133e+03	 1.8168e+03
51400	 5.3191e+00	 1.4306e-01	 1.8167e+03	 1.8202e+03
51500	 5.3192e+00	 1.4297e-01	 1.8202e+03	 1.8236e+03
51600	 5.3194e+00	 1.4288e-01	 1.8236e+03	 1.8270e+03
51700	 5.3196e+00	 1.4279e-01	 1.8270e+03	 1.8304e+03
51800	 5.3197e+00	 1.4271e-01	 1.8304e+03	 1.8338e+03
51900	 5.3199e+00	 1.4262e-01	 1.8339e+03	 1.8372e+03
52000	 5.3200e+00	 1.4253e-01	 1.8373e+03	 1.8406e+03
52100	 5.3202e+00	 1.4245e-01	 1.8407e+03	 1.8440e+03
52200	 5.3204e+00	 1.4236e-01	 1.8441e+03	 1.8474e+03
52300	 5.3205e+00	 1.4227e-01	 1.8475e+03	 1.8507e+03
52400	 5.3207e+00	 1.4219e-01	 1.8510e+03	 1.8541e+03
52500	 5.3208e+00	 1.4210e-01	 1.8544e+03	 1.8575e+03
52600	 5.3210e+00	 1.4201e-01	 1.8578e+03	 1.8609e+03
52700	 5.3212e+00	 1.4193e-01	 1.8612e+03	 1.8643e+03
52800	 5.3213e+00	 1.4184e-01	 1.8646e+03	 1.8677e+03
52900	 5.3215e+00	 1.4176e-01	 1.8681e+03	 1.8711e+03
53000	 5.3216e+00	 1.4167e-01	 1.8715e+03	 1.8745e+03
53100	 5.3218e+00	 1.4159e-01	 1.8749e+03	 1.8779e+03
53200	 5.3219e+00	 1.4150e-01	 1.8783e+03	 1.8813e+03
53300	 5.3221e+00	 1.4142e-01	 1.8818e+03	 1.8847e+03
53400	 5.3222e+00	 1.4133e-01	 1.8852e+03	 1.8881e+03
53500	 5.3224e+00	 1.4125e-01	 1.8886e+03	 1.8915e+03
53600	 5.3226e+00	 1.4117e-01	 1.8920e+03	 1.8949e+03
53700	 5.3227e+00	 1.4108e-01	 1.8954e+03	 1.8983e+03
53800	 5.3229e+00	 1.4100e-01	 1.8989e+03	 1.9017e+03
53900	 5.3230e+00	 1.4092e-01	 1.9023e+03	 1.9051e+03
54000	 5.3232e+00	 1.4083e-01	 1.9057e+03	 1.9085e+03
54100	 5.3233e+00	 1.4075e-01	 1.9091e+03	 1.9119e+03
54200	 5.3235e+00	 1.4067e-01	 1.9125e+03	 1.9153e+03
54300	 5.3236e+00	 1.4059e-01	 1.9160e+03	 1.9187e+03
54400	 5.3238e+00	 1.4050e-01	 1.9194e+03	 1.9221e+03
54500	 5.3239e+00	 1.4042e-01	 1.9228e+03	 1.9255e+03
54600	 5.3241e+00	 1.4034e-01	 1.9262e+03	 1.9289e+03
54700	 5.3242e+00	 1.4026e-01	 1.9296e+03	 1.9323e+03
54800	 5.3244e+00	 1.4018e-01	 1.9330e+03	 1.9357e+03
54900	 5.3245e+00	 1.4010e-01	 1.9365e+03	 1.9391e+03
55000	 5.3247e+00	 1.4001e-01	 1.9399e+03	 1.9425e+03
55100	 5.3248e+00	 1.3993e-01	 1.9433e+03	 1.9459e+03
55200	 5.3250e+00	 1.3985e-01	 1.9467e+03	 1.9493e+03
55300	 5.3251e+00	 1.3977e-01	 1.9501e+03	 1.9527e+03
55400	 5.3253e+00	 1.3969e-01	 1.9536e+03	 1.9561e+03
55500	 5.3254e+00	 1.3961e-01	 1.9570e+03	 1.9594e+03
55600	 5.3256e+00	 1.3953e-01	 1.9604e+03	 1.9628e+03
55700	 5.3257e+00	 1.3945e-01	 1.9638e+03	 1.9662e+03
55800	 5.3259e+00	 1.3937e-01	 1.9672e+03	 1.9696e+03
55900	 5.3260e+00	 1.3929e-01	 1.9707e+03	 1.9730e+03
56000	 5.3261e+00	 1.3921e-01	 1.9741e+03	 1.9764e+03
56100	 5.3263e+00	 1.3914e-01	 1.9775e+03	 1.9798e+03
56200	 5.3264e+00	 1.3906e-01	 1.9809e+03	 1.9832e+03
56300	 5.3266e+00	 1.3898e-01	 1.9843e+03	 1.9866e+03
56400	 5.3267e+00	 1.3890e-01	 1.9877e+03	 1.9900e+03
56500	 5.3269e+00	 1.3882e-01	 1.9912e+03	 1.9934e+03
56600	 5.3270e+00	 1.3874e-01	 1.9946e+03	 1.9968e+03
56700	 5.3271e+00	 1.3866e-01	 1.9980e+03	 2.0002e+03
56800	 5.3273e+00	 1.3859e-01	 2.0014e+03	 2.0036e+03
56900	 5.3274e+00	 1.3851e-01	 2.0048e+03	 2.0070e+03
57000	 5.3276e+00	 1.3843e-01	 2.0082e+03	 2.0104e+03
57100	 5.3277e+00	 1.3836e-01	 2.0117e+03	 2.0138e+03
57200	 5.3278e+00	 1.3828e-01	 2.0151e+03	 2.0172e+03
57300	 5.3280e+00	 1.3820e-01	 2.0185e+03	 2.0206e+03
57400	 5.3281e+00	 1.3812e-01	 2.0219e+03	 2.0240e+03
57500	 5.3283e+00	 1.3805e-01	 2.0253e+03	 2.0274e+03
57600	 5.3284e+00	 1.3797e-01	 2.0287e+03	 2.0308e+03
57700	 5.3285e+00	 1.3790e-01	 2.0322e+03	 2.0342e+03
57800	 5.3287e+00	 1.3782e-01	 2.0356e+03	 2.0376e+03
57900	 5.3288e+00	 1.3774e-01	 2.0390e+03	 2.0410e+03
58000	 5.3290e+00	 1.3767e-01	 2.0424e+03	 2.0444e+03
58100	 5.3291e+00	 1.3759e-01	 2.0458e+03	 2.0478e+03
58200	 5.3292e+00	 1.3752e-01	 2.0492e+03	 2.0512e+03
58300	 5.3294e+00	 1.3744e-01	 2.0527e+03	 2.0546e+03
58400	 5.3295e+00	 1.3737e-01	 2.0561e+03	 2.0580e+03
58500	 5.3296e+00	 1.3729e-01	 2.0595e+03	 2.0614e+03
58600	 5.3298e+00	 1.3722e-01	 2.0629e+03	 2.0647e+03
58700	 5.3299e+00	 1.3714e-01	 2.0663e+03	 2.0681e+03
58800	 5.3300e+00	 1.3707e-01	 2.0697e+03	 2.0715e+03
58900	 5.3302e+00	 1.3699e-01	 2.0732e+03	 2.0749e+03
59000	 5.3303e+00	 1.3692e-01	 2.0766e+03	 2.0783e+03
59100	 5.3305e+00	 1.3685e-01	 2.0800e+03	 2.0817e+03
59200	 5.3306e+00	 1.3677e-01	 2.0834e+03	 2.0851e+03
59300	 5.3307e+00	 1.3670e-01	 2.0868e+03	 2.0885e+03
59400	 5.3309e+00	 1.3663e-01	 2.0902e+03	 2.0919e+03
59500	 5.3310e+00	 1.3655e-01	 2.0936e+03	 2.0953e+03
59600	 5.3311e+00	 1.3648e-01	 2.0971e+03	 2.0987e+03
59700	 5.3312e+00	 1.3641e-01	 2.1005e+03	 2.1021e+03
59800	 5.3314e+00	 1.3633e-01	 2.1039e+03	 2.1055e+03
59900	 5.3315e+00	 1.3626e-01	 2.1073e+03	 2.1089e+03
60000	 5.3316e+00	 1.3619e-01	 2.1107e+03	 2.1123e+03
60100	 5.3318e+00	 1.3612e-01	 2.1141e+03	 2.1157e+03
60200	 5.3319e+00	 1.3605e-01	 2.1175e+03	 2.1191e+03
60300	 5.3320e+00	 1.3597e-01	 2.1210e+03	 2.1225e+03
60400	 5.3322e+00	 1.3590e-01	 2.1244e+03	 2.1259e+03
60500	 5.3323e+00	 1.3583e-01	 2.1278e+03	 2.1293e+03
60600	 5.3324e+00	 1.3576e-01	 2.1312e+03	 2.1327e+03
60700	 5.3326e+00	 1.3569e-01	 2.1346e+03	 2.1361e+03
60800	 5.3327e+00	 1.3562e-01	 2.1380e+03	 2.1395e+03
60900	 5.3328e+00	 1.3554e-01	 2.1414e+03	 2.1429e+03
61000	 5.3329e+00	 1.3547e-01	 2.1449e+03	 2.1463e+03
61100	 5.3331e+00	 1.3540e-01	 2.1483e+03	 2.1497e+03
61200	 5.3332e+00	 1.3533e-01	 2.1517e+03	 2.1531e+03
61300	 5.3333e+00	 1.3526e-01	 2.1551e+03	 2.1565e+03
61400	 5.3334e+00	 1.3519e-01	 2.1585e+03	 2.1599e+03
61500	 5.3336e+00	 1.3512e-01	 2.1619e+03	 2.1633e+03
61600	 5.3337e+00	 1.3505e-01	 2.1653e+03	 2.1667e+03
61700	 5.3338e+00	 1.3498e-01	 2.1687e+03	 2.1701e+03
61800	 5.3339e+00	 1.3491e-01	 2.1722e+03	 2.1734e+03
61900	 5.3341e+00	 1.3484e-01	 2.1756e+03	 2.1768e+03
62000	 5.3342e+00	 1.3477e-01	 2.1790e+03	 2.1802e+03
62100	 5.3343e+00	 1.3470e-01	 2.1824e+03	 2.1836e+03
62200	 5.3344e+00	 1.3464e-01	 2.1858e+03	 2.1870e+03
62300	 5.3346e+00	 1.3457e-01	 2.1892e+03	 2.1904e+03
62400	 5.3347e+00	 1.3450e-01	 2.1926e+03	 2.1938e+03
62500	 5.3348e+00	 1.3443e-01	 2.1960e+03	 2.1972e+03
62600	 5.3349e+00	 1.3436e-01	 2.1995e+03	 2.2006e+03
62700	 5.3351e+00	 1.3429e-01	 2.2029e+03	 2.2040e+03
62800	 5.3352e+00	 1.3422e-01	 2.2063e+03	 2.2074e+03
62900	 5.3353e+00	 1.3416e-01	 2.2097e+03	 2.2108e+03
63000	 5.3354e+00	 1.3409e-01	 2.2131e+03	 2.2142e+03
63100	 5.3356e+00	 1.3402e-01	 2.2165e+03	 2.2176e+03
63200	 5.3357e+00	 1.3395e-01	 2.2199e+03	 2.2210e+03
63300	 5.3358e+00	 1.3388e-01	 2.2233e+03	 2.2244e+03
63400	 5.3359e+00	 1.3382e-01	 2.2267e+03	 2.2278e+03
63500	 5.3360e+00	 1.3375e-01	 2.2302e+03	 2.2312e+03
63600	 5.3362e+00	 1.3368e-01	 2.2336e+03	 2.2346e+03
63700	 5.3363e+00	 1.3362e-01	 2.2370e+03	 2.2380e+03
63800	 5.3364e+00	 1.3355e-01	 2.2404e+03	 2.2414e+03
63900	 5.3365e+00	 1.3348e-01	 2.2438e+03	 2.2448e+03
64000	 5.3366e+00	 1.3342e-01	 2.2472e+03	 2.2482e+03
64100	 5.3368e+00	 1.3335e-01	 2.2506e+03	 2.2516e+03
64200	 5.3369e+00	 1.3328e-01	 2.2540e+03	 2.2550e+03
64300	 5.3370e+00	 1.3322e-01	 2.2574e+03	 2.2584e+03
64400	 5.3371e+00	 1.3315e-01	 2.2609e+03	 2.2618e+03
64500	 5.3372e+00	 1.3309e-01	 2.2643e+03	 2.2652e+03
64600	 5.3373e+00	 1.3302e-01	 2.2677e+03	 2.2686e+03
64700	 5.3375e+00	 1.3295e-01	 2.2711e+03	 2.2720e+03
64800	 5.3376e+00	 1.3289e-01	 2.2745e+03	 2.2754e+03
64900	 5.3377e+00	 1.3282e-01	 2.2779e+03	 2.2787e+03
65000	 5.3378e+00	 1.3276e-01	 2.2813e+03	 2.2821e+03
65100	 5.3379e+00	 1.3269e-01	 2.2847e+03	 2.2855e+03
65200	 5.3380e+00	 1.3263e-01	 2.2881e+03	 2.2889e+03
65300	 5.3382e+00	 1.3256e-01	 2.2916e+03	 2.2923e+03
65400	 5.3383e+00	 1.3250e-01	 2.2950e+03	 2.2957e+03
65500	 5.3384e+00	 1.3243e-01	 2.2984e+03	 2.2991e+03
65600	 5.3385e+00	 1.3237e-01	 2.3018e+03	 2.3025e+03
65700	 5.3386e+00	 1.3230e-01	 2.3052e+03	 2.3059e+03
65800	 5.3387e+00	 1.3224e-01	 2.3086e+03	 2.3093e+03
65900	 5.3389e+00	 1.3218e-01	 2.3120e+03	 2.3127e+03
66000	 5.3390e+00	 1.3211e-01	 2.3154e+03	 2.3161e+03
66100	 5.3391e+00	 1.3205e-01	 2.3188e+03	 2.3195e+03
66200	 5.3392e+00	 1.3198e-01	 2.3222e+03	 2.3229e+03
66300	 5.3393e+00	 1.3192e-01	 2.3256e+03	 2.3263e+03
66400	 5.3394e+00	 1.3186e-01	 2.3291e+03	 2.3297e+03
66500	 5.3395e+00	 1.3179e-01	 2.3325e+03	 2.3331e+03
66600	 5.3396e+00	 1.3173e-01	 2.3359e+03	 2.3365e+03
66700	 5.3398e+00	 1.3167e-01	 2.3393e+03	 2.3399e+03
66800	 5.3399e+00	 1.3160e-01	 2.3427e+03	 2.3433e+03
66900	 5.3400e+00	 1.3154e-01	 2.3461e+03	 2.3467e+03
67000	 5.3401e+00	 1.3148e-01	 2.3495e+03	 2.3501e+03
67100	 5.3402e+00	 1.3142e-01	 2.3529e+03	 2.3535e+03
67200	 5.3403e+00	 1.3135e-01	 2.3563e+03	 2.3569e+03
67300	 5.3404e+00	 1.3129e-01	 2.3597e+03	 2.3603e+03
67400	 5.3405e+00	 1.3123e-01	 2.3631e+03	 2.3637e+03
67500	 5.3407e+00	 1.3117e-01	 2.3665e+03	 2.3671e+03
67600	 5.3408e+00	 1.3111e-01	 2.3700e+03	 2.3705e+03
67700	 5.3409e+00	 1.3104e-01	 2.3734e+03	 2.3739e+03
67800	 5.3410e+00	 1.3098e-01	 2.3768e+03	 2.3773e+03
67900	 5.3411e+00	 1.3092e-01	 2.3802e+03	 2.3807e+03
68000	 5.3412e+00	 1.3086e-01	 2.3836e+03	 2.3841e+03
68100	 5.3413e+00	 1.3080e-01	 2.3870e+03	 2.3874e+03
68200	 5.3414e+00	 1.3074e-01	 2.3904e+03	 2.3908e+03
68300	 5.3415e+00	 1.3067e-01	 2.3938e+03	 2.3942e+03
68400	 5.3416e+00	 1.3061e-01	 2.3972e+03	 2.3976e+03
68500	 5.3417e+00	 1.3055e-01	 2.4006e+03	 2.4010e+03
68600	 5.3418e+00	 1.3049e-01	 2.4040e+03	 2.4044e+03
68700	 5.3420e+00	 1.3043e-01	 2.4074e+03	 2.4078e+03
68800	 5.3421e+00	 1.3037e-01	 2.4108e+03	 2.4112e+03
68900	 5.3422e+00	 1.3031e-01	 2.4143e+03	 2.4146e+03
69000	 5.3423e+00	 1.3025e-01	 2.4177e+03	 2.4180e+03
69100	 5.3424e+00	 1.3019e-01	 2.4211e+03	 2.4214e+03
69200	 5.3425e+00	 1.3013e-01	 2.4245e+03	 2.4248e+03
69300	 5.3426e+00	 1.3007e-01	 2.4279e+03	 2.4282e+03
69400	 5.3427e+00	 1.3001e-01	 2.4313e+03	 2.4316e+03
69500	 5.3428e+00	 1.2995e-01	 2.4347e+03	 2.4350e+03
69600	 5.3429e+00	 1.2989e-01	 2.4381e+03	 2.4384e+03
69700	 5.3430e+00	 1.2983e-01	 2.4415e+03	 2.4418e+03
69800	 5.3431e+00	 1.2977e-01	 2.4449e+03	 2.4452e+03
69900	 5.3432e+00	 1.2971e-01	 2.4483e+03	 2.4486e+03
70000	 5.3433e+00	 1.2965e-01	 2.4517e+03	 2.4520e+03
70100	 5.3434e+00	 1.2959e-01	 2.4551e+03	 2.4554e+03
70200	 5.3435e+00	 1.2953e-01	 2.4585e+03	 2.4588e+03
70300	 5.3436e+00	 1.2948e-01	 2.4620e+03	 2.4622e+03
70400	 5.3438e+00	 1.2942e-01	 2.4654e+03	 2.4656e+03
70500	 5.3439e+00	 1.2936e-01	 2.4688e+03	 2.4690e+03
70600	 5.3440e+00	 1.2930e-01	 2.4722e+03	 2.4724e+03
70700	 5.3441e+00	 1.2924e-01	 2.4756e+03	 2.4758e+03
70800	 5.3442e+00	 1.2918e-01	 2.4790e+03	 2.4792e+03
70900	 5.3443e+00	 1.2912e-01	 2.4824e+03	 2.4826e+03
71000	 5.3444e+00	 1.2907e-01	 2.4858e+03	 2.4860e+03
71100	 5.3445e+00	 1.2901e-01	 2.4892e+03	 2.4894e+03
71200	 5.3446e+00	 1.2895e-01	 2.4926e+03	 2.4928e+03
71300	 5.3447e+00	 1.2889e-01	 2.4960e+03	 2.4961e+03
71400	 5.3448e+00	 1.2883e-01	 2.4994e+03	 2.4995e+03
71500	 5.3449e+00	 1.2878e-01	 2.5028e+03	 2.5029e+03
71600	 5.3450e+00	 1.2872e-01	 2.5062e+03	 2.5063e+03
71700	 5.3451e+00	 1.2866e-01	 2.5096e+03	 2.5097e+03
71800	 5.3452e+00	 1.2860e-01	 2.5130e+03	 2.5131e+03
71900	 5.3453e+00	 1.2855e-01	 2.5164e+03	 2.5165e+03
72000	 5.3454e+00	 1.2849e-01	 2.5198e+03	 2.5199e+03
72100	 5.3455e+00	 1.2843e-01	 2.5233e+03	 2.5233e+03
72200	 5.3456e+00	 1.2838e-01	 2.5267e+03	 2.5267e+03
72300	 5.3457e+00	 1.2832e-01	 2.5301e+03	 2.5301e+03
72400	 5.3458e+00	 1.2826e-01	 2.5335e+03	 2.5335e+03
72500	 5.3459e+00	 1.2821e-01	 2.5369e+03	 2.5369e+03
72600	 5.3460e+00	 1.2815e-01	 2.5403e+03	 2.5403e+03
72700	 5.3461e+00	 1.2809e-01	 2.5437e+03	 2.5437e+03
72800	 5.3462e+00	 1.2804e-01	 2.5471e+03	 2.5471e+03
72900	 5.3463e+00	 1.2798e-01	 2.5505e+03	 2.5505e+03
73000	 5.3464e+00	 1.2792e-01	 2.5539e+03	 2.5539e+03
73100	 5.3465e+00	 1.2787e-01	 2.5573e+03	 2.5573e+03
73200	 5.3466e+00	 1.2781e-01	 2.5607e+03	 2.5607e+03
73300	 5.3467e+00	 1.2776e-01	 2.5641e+03	 2.5641e+03
73400	 5.3468e+00	 1.2770e-01	 2.5675e+03	 2.5675e+03
73500	 5.3469e+00	 1.2765e-01	 2.5709e+03	 2.5709e+03
73600	 5.3470e+00	 1.2759e-01	 2.5743e+03	 2.5743e+03
73700	 5.3471e+00	 1.2753e-01	 2.5777e+03	 2.5777e+03
73800	 5.3472e+00	 1.2748e-01	 2.5811e+03	 2.5811e+03
73900	 5.3473e+00	 1.2742e-01	 2.5845e+03	 2.5845e+03
74000	 5.3474e+00	 1.2737e-01	 2.5879e+03	 2.5879e+03
74100	 5.3475e+00	 1.2731e-01	 2.5913e+03	 2.5913e+03
74200	 5.3476e+00	 1.2726e-01	 2.5947e+03	 2.5947e+03
74300	 5.3476e+00	 1.2720e-01	 2.5981e+03	 2.5981e+03
74400	 5.3477e+00	 1.2715e-01	 2.6015e+03	 2.6014e+03
74500	 5.3478e+00	 1.2709e-01	 2.6050e+03	 2.6048e+03
74600	 5.3479e+00	 1.2704e-01	 2.6084e+03	 2.6082e+03
74700	 5.3480e+00	 1.2699e-01	 2.6118e+03	 2.6116e+03
74800	 5.3481e+00	 1.2693e-01	 2.6152e+03	 2.6150e+03
74900	 5.3482e+00	 1.2688e-01	 2.6186e+03	 2.6184e+03
75000	 5.3483e+00	 1.2682e-01	 2.6220e+03	 2.6218e+03
75100	 5.3484e+00	 1.2677e-01	 2.6254e+03	 2.6252e+03
75200	 5.3485e+00	 1.2671e-01	 2.6288e+03	 2.6286e+03
75300	 5.3486e+00	 1.2666e-01	 2.6322e+03	 2.6320e+03
75400	 5.3487e+00	 1.2661e-01	 2.6356e+03	 2.6354e+03
75500	 5.3488e+00	 1.2655e-01	 2.6390e+03	 2.6388e+03
75600	 5.3489e+00	 1.2650e-01	 2.6424e+03	 2.6422e+03
75700	 5.3490e+00	 1.2645e-01	 2.6458e+03	 2.6456e+03
75800	 5.3491e+00	 1.2639e-01	 2.6492e+03	 2.6490e+03
75900	 5.3492e+00	 1.2634e-01	 2.6526e+03	 2.6524e+03
76000	 5.3493e+00	 1.2629e-01	 2.6560e+03	 2.6558e+03
76100	 5.3493e+00	 1.2623e-01	 2.6594e+03	 2.6592e+03
76200	 5.3494e+00	 1.2618e-01	 2.6628e+03	 2.6626e+03
76300	 5.3495e+00	 1.2613e-01	 2.6662e+03	 2.6660e+03
76400	 5.3496e+00	 1.2607e-01	 2.6696e+03	 2.6694e+03
76500	 5.3497e+00	 1.2602e-01	 2.6730e+03	 2.6728e+03
76600	 5.3498e+00	 1.2597e-01	 2.6764e+03	 2.6762e+03
76700	 5.3499e+00	 1.2592e-01	 2.6798e+03	 2.6796e+03
76800	 5.3500e+00	 1.2586e-01	 2.6832e+03	 2.6830e+03
76900	 5.3501e+00	 1.2581e-01	 2.6866e+03	 2.6864e+03
77000	 5.3502e+00	 1.2576e-01	 2.6900e+03	 2.6898e+03
77100	 5.3503e+00	 1.2571e-01	 2.6934e+03	 2.6932e+03
77200	 5.3504e+00	 1.2565e-01	 2.6968e+03	 2.6966e+03
77300	 5.3504e+00	 1.2560e-01	 2.7002e+03	 2.7000e+03
77400	 5.3505e+00	 1.2555e-01	 2.7036e+03	 2.7034e+03
77500	 5.3506e+00	 1.2550e-01	 2.7070e+03	 2.7068e+03
77600	 5.3507e+00	 1.2545e-01	 2.7104e+03	 2.7101e+03
77700	 5.3508e+00	 1.2539e-01	 2.7138e+03	 2.7135e+03
77800	 5.3509e+00	 1.2534e-01	 2.7172e+03	 2.7169e+03
77900	 5.3510e+00	 1.2529e-01	 2.7206e+03	 2.7203e+03
78000	 5.3511e+00	 1.2524e-01	 2.7240e+03	 2.7237e+03
78100	 5.3512e+00	 1.2519e-01	 2.7274e+03	 2.7271e+03
78200	 5.3513e+00	 1.2514e-01	 2.7308e+03	 2.7305e+03
78300	 5.3513e+00	 1.2509e-01	 2.7342e+03	 2.7339e+03
78400	 5.3514e+00	 1.2503e-01	 2.7376e+03	 2.7373e+03
78500	 5.3515e+00	 1.2498e-01	 2.7410e+03	 2.7407e+03
78600	 5.3516e+00	 1.2493e-01	 2.7444e+03	 2.7441e+03
78700	 5.3517e+00	 1.2488e-01	 2.7478e+03	 2.7475e+03
78800	 5.3518e+00	 1.2483e-01	 2.7512e+03	 2.7509e+03
78900	 5.3519e+00	 1.2478e-01	 2.7546e+03	 2.7543e+03
79000	 5.3520e+00	 1.2473e-01	 2.7580e+03	 2.7577e+03
79100	 5.3520e+00	 1.2468e-01	 2.7614e+03	 2.7611e+03
79200	 5.3521e+00	 1.2463e-01	 2.7648e+03	 2.7645e+03
79300	 5.3522e+00	 1.2458e-01	 2.7682e+03	 2.7679e+03
79400	 5.3523e+00	 1.2453e-01	 2.7716e+03	 2.7713e+03
79500	 5.3524e+00	 1.2448e-01	 2.7750e+03	 2.7747e+03
79600	 5.3525e+00	 1.2443e-01	 2.7784e+03	 2.7781e+03
79700	 5.3526e+00	 1.2438e-01	 2.7818e+03	 2.7815e+03
79800	 5.3527e+00	 1.2433e-01	 2.7852e+03	 2.7849e+03
79900	 5.3527e+00	 1.2428e-01	 2.7886e+03	 2.7883e+03
80000	 5.3528e+00	 1.2423e-01	 2.7920e+03	 2.7917e+03
80100	 5.3529e+00	 1.2418e-01	 2.7954e+03	 2.7951e+03
80200	 5.3530e+00	 1.2413e-01	 2.7988e+03	 2.7985e+03
80300	 5.3531e+00	 1.2408e-01	 2.8022e+03	 2.8019e+03
80400	 5.3532e+00	 1.2403e-01	 2.8056e+03	 2.8053e+03
80500	 5.3533e+00	 1.2398e-01	 2.8090e+03	 2.8087e+03
80600	 5.3533e+00	 1.2393e-01	 2.8124e+03	 2.8121e+03
80700	 5.3534e+00	 1.2388e-01	 2.8158e+03	 2.8155e+03
80800	 5.3535e+00	 1.2383e-01	 2.8192e+03	 2.8188e+03
80900	 5.3536e+00	 1.2378e-01	 2.8226e+03	 2.8222e+03
81000	 5.3537e+00	 1.2373e-01	 2.8260e+03	 2.8256e+03
81100	 5.3538e+00	 1.2369e-01	 2.8294e+03	 2.8290e+03
81200	 5.3539e+00	 1.2364e-01	 2.8328e+03	 2.8324e+03
81300	 5.3539e+00	 1.2359e-01	 2.8362e+03	 2.8358e+03
81400	 5.3540e+00	 1.2354e-01	 2.8396e+03	 2.8392e+03
81500	 5.3541e+00	 1.2349e-01	 2.8430e+03	 2.8426e+03
81600	 5.3542e+00	 1.2344e-01	 2.8464e+03	 2.8460e+03
81700	 5.3543e+00	 1.2339e-01	 2.8498e+03	 2.8494e+03
81800	 5.3544e+00	 1.2335e-01	 2.8532e+03	 2.8528e+03
81900	 5.3544e+00	 1.2330e-01	 2.8566e+03	 2.8562e+03
82000	 5.3545e+00	 1.2325e-01	 2.8600e+03	 2.8596e+03
82100	 5.3546e+00	 1.2320e-01	 2.8634e+03	 2.8630e+03
82200	 5.3547e+00	 1.2315e-01	 2.8668e+03	 2.8664e+03
82300	 5.3548e+00	 1.2310e-01	 2.8702e+03	 2.8698e+03
82400	 5.3549e+00	 1.2306e-01	 2.8736e+03	 2.8732e+03
82500	 5.3549e+00	 1.2301e-01	 2.8770e+03	 2.8766e+03
82600	 5.3550e+00	 1.2296e-01	 2.8804e+03	 2.8800e+03
82700	 5.3551e+00	 1.2291e-01	 2.8838e+03	 2.8834e+03
82800	 5.3552e+00	 1.2287e-01	 2.8872e+03	 2.8868e+03
82900	 5.3553e+00	 1.2282e-01	 2.8906e+03	 2.8902e+03
83000	 5.3554e+00	 1.2277e-01	 2.8940e+03	 2.8936e+03
83100	 5.3554e+00	 1.2272e-01	 2.8974e+03	 2.8970e+03
83200	 5.3555e+00	 1.2268e-01	 2.9008e+03	 2.9004e+03
83300	 5.3556e+00	 1.2263e-01	 2.9042e+03	 2.9038e+03
83400	 5.3557e+00	 1.2258e-01	 2.9076e+03	 2.9072e+03
83500	 5.3558e+00	 1.2253e-01	 2.9110e+03	 2.9106e+03
83600	 5.3558e+00	 1.2249e-01	 2.9144e+03	 2.9140e+03
83700	 5.3559e+00	 1.2244e-01	 2.9178e+03	 2.9174e+03
83800	 5.3560e+00	 1.2239e-01	 2.9212e+03	 2.9208e+03
83900	 5.3561e+00	 1.2235e-01	 2.9246e+03	 2.9241e+03
84000	 5.3562e+00	 1.2230e-01	 2.9280e+03	 2.9275e+03
84100	 5.3562e+00	 1.2225e-01	 2.9314e+03	 2.9309e+03
84200	 5.3563e+00	 1.2221e-01	 2.9348e+03	 2.9343e+03
84300	 5.3564e+00	 1.2216e-01	 2.9382e+03	 2.9377e+03
84400	 5.3565e+00	 1.2211e-01	 2.9416e+03	 2.9411e+03
84500	 5.3566e+00	 1.2207e-01	 2.9450e+03	 2.9445e+03
84600	 5.3566e+00	 1.2202e-01	 2.9484e+03	 2.9479e+03
84700	 5.3567e+00	 1.2198e-01	 2.9518e+03	 2.9513e+03
84800	 5.3568e+00	 1.2193e-01	 2.9552e+03	 2.9547e+03
84900	 5.3569e+00	 1.2188e-01	 2.9586e+03	 2.9581e+03
85000	 5.3570e+00	 1.2184e-01	 2.9620e+03	 2.9615e+03
85100	 5.3570e+00	 1.2179e-01	 2.9654e+03	 2.9649e+03
85200	 5.3571e+00	 1.2175e-01	 2.9688e+03	 2.9683e+03
85300	 5.3572e+00	 1.2170e-01	 2.9722e+03	 2.9717e+03
85400	 5.3573e+00	 1.2165e-01	 2.9756e+03	 2.9751e+03
85500	 5.3574e+00	 1.2161e-01	 2.9790e+03	 2.9785e+03
85600	 5.3574e+00	 1.2156e-01	 2.9824e+03	 2.9819e+03
85700	 5.3575e+00	 1.2152e-01	 2.9858e+03	 2.9853e+03
85800	 5.3576e+00	 1.2147e-01	 2.9892e+03	 2.9887e+03
85900	 5.3577e+00	 1.2143e-01	 2.9926e+03	 2.9921e+03
86000	 5.3577e+00	 1.2138e-01	 2.9960e+03	 2.9955e+03
86100	 5.3578e+00	 1.2134e-01	 2.9993e+03	 2.9989e+03
86200	 5.3579e+00	 1.2129e-01	 3.0027e+03	 3.0023e+03
86300	 5.3580e+00	 1.2124e-01	 3.0061e+03	 3.0057e+03
86400	 5.3581e+00	 1.2120e-01	 3.0095e+03	 3.0091e+03
86500	 5.3581e+00	 1.2115e-01	 3.0129e+03	 3.0125e+03
86600	 5.3582e+00	 1.2111e-01	 3.0163e+03	 3.0159e+03
86700	 5.3583e+00	 1.2107e-01	 3.0197e+03	 3.0193e+03
86800	 5.3584e+00	 1.2102e-01	 3.0231e+03	 3.0227e+03
86900	 5.3584e+00	 1.2098e-01	 3.0265e+03	 3.0261e+03
87000	 5.3585e+00	 1.2093e-01	 3.0299e+03	 3.0295e+03
87100	 5.3586e+00	 1.2089e-01	 3.0333e+03	 3.0328e+03
87200	 5.3587e+00	 1.2084e-01	 3.0367e+03	 3.0362e+03
87300	 5.3587e+00	 1.2080e-01	 3.0401e+03	 3.0396e+03
87400	 5.3588e+00	 1.2075e-01	 3.0435e+03	 3.0430e+03
87500	 5.3589e+00	 1.2071e-01	 3.0469e+03	 3.0464e+03
87600	 5.3590e+00	 1.2066e-01	 3.0503e+03	 3.0498e+03
87700	 5.3590e+00	 1.2062e-01	 3.0537e+03	 3.0532e+03
87800	 5.3591e+00	 1.2058e-01	 3.0571e+03	 3.0566e+03
87900	 5.3592e+00	 1.2053e-01	 3.0605e+03	 3.0600e+03
88000	 5.3593e+00	 1.2049e-01	 3.0639e+03	 3.0634e+03
88100	 5.3593e+00	 1.2044e-01	 3.0673e+03	 3.0668e+03
88200	 5.3594e+00	 1.2040e-01	 3.0707e+03	 3.0702e+03
88300	 5.3595e+00	 1.2036e-01	 3.0741e+03	 3.0736e+03
88400	 5.3596e+00	 1.2031e-01	 3.0775e+03	 3.0770e+03
88500	 5.3596e+00	 1.2027e-01	 3.0809e+03	 3.0804e+03
88600	 5.3597e+00	 1.2023e-01	 3.0843e+03	 3.0838e+03
88700	 5.3598e+00	 1.2018e-01	 3.0876e+03	 3.0872e+03
88800	 5.3599e+00	 1.2014e-01	 3.0910e+03	 3.0906e+03
88900	 5.3599e+00	 1.2010e-01	 3.0944e+03	 3.0940e+03
89000	 5.3600e+00	 1.2005e-01	 3.0978e+03	 3.0974e+03
89100	 5.3601e+00	 1.2001e-01	 3.1012e+03	 3.1008e+03
89200	 5.3602e+00	 1.1997e-01	 3.1046e+03	 3.1042e+03
89300	 5.3602e+00	 1.1992e-01	 3.1080e+03	 3.1076e+03
89400	 5.3603e+00	 1.1988e-01	 3.1114e+03	 3.1110e+03
89500	 5.3604e+00	 1.1984e-01	 3.1148e+03	 3.1144e+03
89600	 5.3605e+00	 1.1979e-01	 3.1182e+03	 3.1178e+03
89700	 5.3605e+00	 1.1975e-01	 3.1216e+03	 3.1212e+03
89800	 5.3606e+00	 1.1971e-01	 3.1250e+03	 3.1246e+03
89900	 5.3607e+00	 1.1966e-01	 3.1284e+03	 3.1280e+03
90000	 5.3607e+00	 1.1962e-01	 3.1318e+03	 3.1314e+03
90100	 5.3608e+00	 1.1958e-01	 3.1352e+03	 3.1348e+03
90200	 5.3609e+00	 1.1954e-01	 3.1386e+03	 3.1381e+03
90300	 5.3610e+00	 1.1949e-01	 3.1420e+03	 3.1415e+03
90400	 5.3610e+00	 1.1945e-01	 3.1454e+03	 3.1449e+03
90500	 5.3611e+00	 1.1941e-01	 3.1488e+03	 3.1483e+03
90600	 5.3612e+00	 1.1937e-01	 3.1522e+03	 3.1517e+03
90700	 5.3613e+00	 1.1932e-01	 3.1555e+03	 3.1551e+03
90800	 5.3613e+00	 1.1928e-01	 3.1589e+03	 3.1585e+03
90900	 5.3614e+00	 1.1924e-01	 3.1623e+03	 3.1619e+03
91000	 5.3615e+00	 1.1920e-01	 3.1657e+03	 3.1653e+03
91100	 5.3615e+00	 1.1916e-01	 3.1691e+03	 3.1687e+03
91200	 5.3616e+00	 1.1911e-01	 3.1725e+03	 3.1721e+03
91300	 5.3617e+00	 1.1907e-01	 3.1759e+03	 3.1755e+03
91400	 5.3618e+00	 1.1903e-01	 3.1793e+03	 3.1789e+03
91500	 5.3618e+00	 1.1899e-01	 3.1827e+03	 3.1823e+03
91600	 5.3619e+00	 1.1895e-01	 3.1861e+03	 3.1857e+03
91700	 5.3620e+00	 1.1891e-01	 3.1895e+03	 3.1891e+03
91800	 5.3620e+00	 1.1886e-01	 3.1929e+03	 3.1925e+03
91900	 5.3621e+00	 1.1882e-01	 3.1963e+03	 3.1959e+03
92000	 5.3622e+00	 1.1878e-01	 3.1997e+03	 3.1993e+03
92100	 5.3622e+00	 1.1874e-01	 3.2031e+03	 3.2027e+03
92200	 5.3623e+00	 1.1870e-01	 3.2065e+03	 3.2061e+03
92300	 5.3624e+00	 1.1866e-01	 3.2099e+03	 3.2095e+03
92400	 5.3625e+00	 1.1862e-01	 3.2132e+03	 3.2129e+03
92500	 5.3625e+00	 1.1857e-01	 3.2166e+03	 3.2163e+03
92600	 5.3626e+00	 1.1853e-01	 3.2200e+03	 3.2197e+03
92700	 5.3627e+00	 1.1849e-01	 3.2234e+03	 3.2231e+03
92800	 5.3627e+00	 1.1845e-01	 3.2268e+03	 3.2265e+03
92900	 5.3628e+00	 1.1841e-01	 3.2302e+03	 3.2299e+03
93000	 5.3629e+00	 1.1837e-01	 3.2336e+03	 3.2333e+03
93100	 5.3629e+00	 1.1833e-01	 3.2370e+03	 3.2367e+03
93200	 5.3630e+00	 1.1829e-01	 3.2404e+03	 3.2401e+03
93300	 5.3631e+00	 1.1825e-01	 3.2438e+03	 3.2435e+03
93400	 5.3632e+00	 1.1821e-01	 3.2472e+03	 3.2468e+03
93500	 5.3632e+00	 1.1816e-01	 3.2506e+03	 3.2502e+03
93600	 5.3633e+00	 1.1812e-01	 3.2540e+03	 3.2536e+03
93700	 5.3634e+00	 1.1808e-01	 3.2574e+03	 3.2570e+03
93800	 5.3634e+00	 1.1804e-01	 3.2608e+03	 3.2604e+03
93900	 5.3635e+00	 1.1800e-01	 3.2641e+03	 3.2638e+03
94000	 5.3636e+00	 1.1796e-01	 3.2675e+03	 3.2672e+03
94100	 5.3636e+00	 1.1792e-01	 3.2709e+03	 3.2706e+03
94200	 5.3637e+00	 1.1788e-01	 3.2743e+03	 3.2740e+03
94300	 5.3638e+00	 1.1784e-01	 3.2777e+03	 3.2774e+03
94400	 5.3638e+00	 1.1780e-01	 3.2811e+03	 3.2808e+03
94500	 5.3639e+00	 1.1776e-01	 3.2845e+03	 3.2842e+03
94600	 5.3640e+00	 1.1772e-01	 3.2879e+03	 3.2876e+03
94700	 5.3640e+00	 1.1768e-01	 3.2913e+03	 3.2910e+03
94800	 5.3641e+00	 1.1764e-01	 3.2947e+03	 3.2944e+03
94900	 5.3642e+00	 1.1760e-01	 3.2981e+03	 3.2978e+03
95000	 5.3642e+00	 1.1756e-01	 3.3015e+03	 3.3012e+03
95100	 5.3643e+00	 1.1752e-01	 3.3049e+03	 3.3046e+03
95200	 5.3644e+00	 1.1748e-01	 3.3083e+03	 3.3080e+03
95300	 5.3644e+00	 1.1744e-01	 3.3116e+03	 3.3114e+03
95400	 5.3645e+00	 1.1740e-01	 3.3150e+03	 3.3148e+03
95500	 5.3646e+00	 1.1736e-01	 3.3184e+03	 3.3182e+03
95600	 5.3646e+00	 1.1732e-01	 3.3218e+03	 3.3216e+03
95700	 5.3647e+00	 1.1728e-01	 3.3252e+03	 3.3250e+03
95800	 5.3648e+00	 1.1725e-01	 3.3286e+03	 3.3284e+03
95900	 5.3648e+00	 1.1721e-01	 3.3320e+03	 3.3318e+03
96000	 5.3649e+00	 1.1717e-01	 3.3354e+03	 3.3352e+03
96100	 5.3650e+00	 1.1713e-01	 3.3388e+03	 3.3386e+03
96200	 5.3650e+00	 1.1709e-01	 3.3422e+03	 3.3420e+03
96300	 5.3651e+00	 1.1705e-01	 3.3456e+03	 3.3454e+03
96400	 5.3652e+00	 1.1701e-01	 3.3490e+03	 3.3488e+03
96500	 5.3652e+00	 1.1697e-01	 3.3524e+03	 3.3522e+03
96600	 5.3653e+00	 1.1693e-01	 3.3557e+03	 3.3555e+03
96700	 5.3654e+00	 1.1689e-01	 3.3591e+03	 3.3589e+03
96800	 5.3654e+00	 1.1685e-01	 3.3625e+03	 3.3623e+03
96900	 5.3655e+00	 1.1682e-01	 3.3659e+03	 3.3657e+03
97000	 5.3656e+00	 1.1678e-01	 3.3693e+03	 3.3691e+03
97100	 5.3656e+00	 1.1674e-01	 3.3727e+03	 3.3725e+03
97200	 5.3657e+00	 1.1670e-01	 3.3761e+03	 3.3759e+03
97300	 5.3658e+00	 1.1666e-01	 3.3795e+03	 3.3793e+03
97400	 5.3658e+00	 1.1662e-01	 3.3829e+03	 3.3827e+03
97500	 5.3659e+00	 1.1658e-01	 3.3863e+03	 3.3861e+03
97600	 5.3660e+00	 1.1655e-01	 3.3897e+03	 3.3895e+03
97700	 5.3660e+00	 1.1651e-01	 3.3931e+03	 3.3929e+03
97800	 5.3661e+00	 1.1647e-01	 3.3964e+03	 3.3963e+03
97900	 5.3661e+00	 1.1643e-01	 3.3998e+03	 3.3997e+03
98000	 5.3662e+00	 1.1639e-01	 3.4032e+03	 3.4031e+03
98100	 5.3663e+00	 1.1635e-01	 3.4066e+03	 3.4065e+03
98200	 5.3663e+00	 1.1632e-01	 3.4100e+03	 3.4099e+03
98300	 5.3664e+00	 1.1628e-01	 3.4134e+03	 3.4133e+03
98400	 5.3665e+00	 1.1624e-01	 3.4168e+03	 3.4167e+03
98500	 5.3665e+00	 1.1620e-01	 3.4202e+03	 3.4201e+03
98600	 5.3666e+00	 1.1616e-01	 3.4236e+03	 3.4235e+03
98700	 5.3667e+00	 1.1613e-01	 3.4270e+03	 3.4269e+03
98800	 5.3667e+00	 1.1609e-01	 3.4304e+03	 3.4303e+03
98900	 5.3668e+00	 1.1605e-01	 3.4337e+03	 3.4337e+03
99000	 5.3668e+00	 1.1601e-01	 3.4371e+03	 3.4371e+03
99100	 5.3669e+00	 1.1598e-01	 3.4405e+03	 3.4405e+03
99200	 5.3670e+00	 1.1594e-01	 3.4439e+03	 3.4439e+03
99300	 5.3670e+00	 1.1590e-01	 3.4473e+03	 3.4473e+03
99400	 5.3671e+00	 1.1586e-01	 3.4507e+03	 3.4507e+03
99500	 5.3672e+00	 1.1583e-01	 3.4541e+03	 3.4541e+03
99600	 5.3672e+00	 1.1579e-01	 3.4575e+03	 3.4575e+03
99700	 5.3673e+00	 1.1575e-01	 3.4609e+03	 3.4608e+03
99800	 5.3674e+00	 1.1571e-01	 3.4643e+03	 3.4642e+03
99900	 5.3674e+00	 1.1568e-01	 3.4676e+03	 3.4676e+03
100000	 5.3675e+00	 1.1564e-01	 3.4710e+03	 3.4710e+03
};
\addplot[blue] table [x=k, y=norm6,] {
k	 norm2	 norm6	 inorm2	 approx
   0	 0.0000e+00	 0.0000e+00	 9.0909e+00	 7.4202e+01
 100	 2.6978e+00	 5.8123e-01	 1.3739e+01	 7.7599e+01
 200	 3.3140e+00	 5.6668e-01	 1.8211e+01	 8.0995e+01
 300	 3.6463e+00	 5.4469e-01	 2.2564e+01	 8.4392e+01
 400	 3.8612e+00	 5.2404e-01	 2.6830e+01	 8.7789e+01
 500	 4.0142e+00	 5.0576e-01	 3.1029e+01	 9.1186e+01
 600	 4.1302e+00	 4.8969e-01	 3.5174e+01	 9.4583e+01
 700	 4.2218e+00	 4.7548e-01	 3.9273e+01	 9.7980e+01
 800	 4.2966e+00	 4.6284e-01	 4.3335e+01	 1.0138e+02
 900	 4.3591e+00	 4.5149e-01	 4.7364e+01	 1.0477e+02
1000	 4.4124e+00	 4.4124e-01	 5.1364e+01	 1.0817e+02
1100	 4.4584e+00	 4.3190e-01	 5.5339e+01	 1.1157e+02
1200	 4.4988e+00	 4.2335e-01	 5.9291e+01	 1.1496e+02
1300	 4.5345e+00	 4.1548e-01	 6.3223e+01	 1.1836e+02
1400	 4.5665e+00	 4.0820e-01	 6.7137e+01	 1.2176e+02
1500	 4.5953e+00	 4.0144e-01	 7.1033e+01	 1.2515e+02
1600	 4.6214e+00	 3.9513e-01	 7.4914e+01	 1.2855e+02
1700	 4.6453e+00	 3.8922e-01	 7.8781e+01	 1.3195e+02
1800	 4.6672e+00	 3.8368e-01	 8.2635e+01	 1.3534e+02
1900	 4.6874e+00	 3.7845e-01	 8.6476e+01	 1.3874e+02
2000	 4.7061e+00	 3.7352e-01	 9.0306e+01	 1.4214e+02
2100	 4.7234e+00	 3.6885e-01	 9.4125e+01	 1.4554e+02
2200	 4.7396e+00	 3.6442e-01	 9.7934e+01	 1.4893e+02
2300	 4.7548e+00	 3.6021e-01	 1.0173e+02	 1.5233e+02
2400	 4.7690e+00	 3.5620e-01	 1.0552e+02	 1.5573e+02
2500	 4.7824e+00	 3.5237e-01	 1.0931e+02	 1.5912e+02
2600	 4.7950e+00	 3.4871e-01	 1.1308e+02	 1.6252e+02
2700	 4.8070e+00	 3.4521e-01	 1.1685e+02	 1.6592e+02
2800	 4.8183e+00	 3.4185e-01	 1.2061e+02	 1.6931e+02
2900	 4.8290e+00	 3.3863e-01	 1.2436e+02	 1.7271e+02
3000	 4.8392e+00	 3.3553e-01	 1.2811e+02	 1.7611e+02
3100	 4.8490e+00	 3.3255e-01	 1.3184e+02	 1.7950e+02
3200	 4.8583e+00	 3.2968e-01	 1.3558e+02	 1.8290e+02
3300	 4.8671e+00	 3.2691e-01	 1.3931e+02	 1.8630e+02
3400	 4.8756e+00	 3.2424e-01	 1.4303e+02	 1.8969e+02
3500	 4.8837e+00	 3.2166e-01	 1.4675e+02	 1.9309e+02
3600	 4.8915e+00	 3.1916e-01	 1.5046e+02	 1.9649e+02
3700	 4.8990e+00	 3.1674e-01	 1.5416e+02	 1.9988e+02
3800	 4.9062e+00	 3.1440e-01	 1.5787e+02	 2.0328e+02
3900	 4.9131e+00	 3.1213e-01	 1.6156e+02	 2.0668e+02
4000	 4.9198e+00	 3.0993e-01	 1.6526e+02	 2.1008e+02
4100	 4.9262e+00	 3.0779e-01	 1.6895e+02	 2.1347e+02
4200	 4.9325e+00	 3.0571e-01	 1.7263e+02	 2.1687e+02
4300	 4.9385e+00	 3.0369e-01	 1.7631e+02	 2.2027e+02
4400	 4.9443e+00	 3.0173e-01	 1.7999e+02	 2.2366e+02
4500	 4.9499e+00	 2.9982e-01	 1.8366e+02	 2.2706e+02
4600	 4.9553e+00	 2.9796e-01	 1.8733e+02	 2.3046e+02
4700	 4.9606e+00	 2.9614e-01	 1.9100e+02	 2.3385e+02
4800	 4.9657e+00	 2.9437e-01	 1.9466e+02	 2.3725e+02
4900	 4.9706e+00	 2.9265e-01	 1.9832e+02	 2.4065e+02
5000	 4.9754e+00	 2.9097e-01	 2.0198e+02	 2.4404e+02
5100	 4.9801e+00	 2.8932e-01	 2.0563e+02	 2.4744e+02
5200	 4.9847e+00	 2.8772e-01	 2.0928e+02	 2.5084e+02
5300	 4.9891e+00	 2.8615e-01	 2.1293e+02	 2.5423e+02
5400	 4.9934e+00	 2.8462e-01	 2.1657e+02	 2.5763e+02
5500	 4.9975e+00	 2.8312e-01	 2.2022e+02	 2.6103e+02
5600	 5.0016e+00	 2.8165e-01	 2.2385e+02	 2.6442e+02
5700	 5.0056e+00	 2.8022e-01	 2.2749e+02	 2.6782e+02
5800	 5.0095e+00	 2.7881e-01	 2.3112e+02	 2.7122e+02
5900	 5.0132e+00	 2.7744e-01	 2.3476e+02	 2.7462e+02
6000	 5.0169e+00	 2.7609e-01	 2.3838e+02	 2.7801e+02
6100	 5.0205e+00	 2.7477e-01	 2.4201e+02	 2.8141e+02
6200	 5.0240e+00	 2.7348e-01	 2.4563e+02	 2.8481e+02
6300	 5.0275e+00	 2.7221e-01	 2.4926e+02	 2.8820e+02
6400	 5.0308e+00	 2.7096e-01	 2.5287e+02	 2.9160e+02
6500	 5.0341e+00	 2.6974e-01	 2.5649e+02	 2.9500e+02
6600	 5.0373e+00	 2.6854e-01	 2.6011e+02	 2.9839e+02
6700	 5.0404e+00	 2.6737e-01	 2.6372e+02	 3.0179e+02
6800	 5.0435e+00	 2.6621e-01	 2.6733e+02	 3.0519e+02
6900	 5.0465e+00	 2.6508e-01	 2.7094e+02	 3.0858e+02
7000	 5.0494e+00	 2.6396e-01	 2.7455e+02	 3.1198e+02
7100	 5.0523e+00	 2.6287e-01	 2.7815e+02	 3.1538e+02
7200	 5.0551e+00	 2.6179e-01	 2.8175e+02	 3.1877e+02
7300	 5.0579e+00	 2.6073e-01	 2.8535e+02	 3.2217e+02
7400	 5.0606e+00	 2.5969e-01	 2.8895e+02	 3.2557e+02
7500	 5.0633e+00	 2.5867e-01	 2.9255e+02	 3.2896e+02
7600	 5.0659e+00	 2.5766e-01	 2.9614e+02	 3.3236e+02
7700	 5.0684e+00	 2.5667e-01	 2.9974e+02	 3.3576e+02
7800	 5.0710e+00	 2.5570e-01	 3.0333e+02	 3.3916e+02
7900	 5.0734e+00	 2.5474e-01	 3.0692e+02	 3.4255e+02
8000	 5.0758e+00	 2.5379e-01	 3.1051e+02	 3.4595e+02
8100	 5.0782e+00	 2.5286e-01	 3.1410e+02	 3.4935e+02
8200	 5.0806e+00	 2.5195e-01	 3.1768e+02	 3.5274e+02
8300	 5.0828e+00	 2.5104e-01	 3.2127e+02	 3.5614e+02
8400	 5.0851e+00	 2.5015e-01	 3.2485e+02	 3.5954e+02
8500	 5.0873e+00	 2.4928e-01	 3.2843e+02	 3.6293e+02
8600	 5.0895e+00	 2.4841e-01	 3.3201e+02	 3.6633e+02
8700	 5.0916e+00	 2.4756e-01	 3.3559e+02	 3.6973e+02
8800	 5.0937e+00	 2.4672e-01	 3.3916e+02	 3.7312e+02
8900	 5.0958e+00	 2.4590e-01	 3.4274e+02	 3.7652e+02
9000	 5.0979e+00	 2.4508e-01	 3.4631e+02	 3.7992e+02
9100	 5.0999e+00	 2.4427e-01	 3.4988e+02	 3.8331e+02
9200	 5.1018e+00	 2.4348e-01	 3.5345e+02	 3.8671e+02
9300	 5.1038e+00	 2.4270e-01	 3.5702e+02	 3.9011e+02
9400	 5.1057e+00	 2.4192e-01	 3.6059e+02	 3.9350e+02
9500	 5.1076e+00	 2.4116e-01	 3.6416e+02	 3.9690e+02
9600	 5.1095e+00	 2.4041e-01	 3.6772e+02	 4.0030e+02
9700	 5.1113e+00	 2.3967e-01	 3.7129e+02	 4.0370e+02
9800	 5.1131e+00	 2.3893e-01	 3.7485e+02	 4.0709e+02
9900	 5.1149e+00	 2.3821e-01	 3.7841e+02	 4.1049e+02
10000	 5.1166e+00	 2.3749e-01	 3.8197e+02	 4.1389e+02
10100	 5.1183e+00	 2.3679e-01	 3.8553e+02	 4.1728e+02
10200	 5.1200e+00	 2.3609e-01	 3.8909e+02	 4.2068e+02
10300	 5.1217e+00	 2.3540e-01	 3.9265e+02	 4.2408e+02
10400	 5.1234e+00	 2.3472e-01	 3.9621e+02	 4.2747e+02
10500	 5.1250e+00	 2.3404e-01	 3.9976e+02	 4.3087e+02
10600	 5.1266e+00	 2.3338e-01	 4.0332e+02	 4.3427e+02
10700	 5.1282e+00	 2.3272e-01	 4.0687e+02	 4.3766e+02
10800	 5.1298e+00	 2.3207e-01	 4.1042e+02	 4.4106e+02
10900	 5.1313e+00	 2.3143e-01	 4.1397e+02	 4.4446e+02
11000	 5.1328e+00	 2.3079e-01	 4.1752e+02	 4.4785e+02
11100	 5.1343e+00	 2.3017e-01	 4.2107e+02	 4.5125e+02
11200	 5.1358e+00	 2.2955e-01	 4.2462e+02	 4.5465e+02
11300	 5.1373e+00	 2.2893e-01	 4.2816e+02	 4.5804e+02
11400	 5.1387e+00	 2.2833e-01	 4.3171e+02	 4.6144e+02
11500	 5.1402e+00	 2.2773e-01	 4.3525e+02	 4.6484e+02
11600	 5.1416e+00	 2.2713e-01	 4.3880e+02	 4.6824e+02
11700	 5.1430e+00	 2.2654e-01	 4.4234e+02	 4.7163e+02
11800	 5.1444e+00	 2.2596e-01	 4.4588e+02	 4.7503e+02
11900	 5.1457e+00	 2.2539e-01	 4.4942e+02	 4.7843e+02
12000	 5.1471e+00	 2.2482e-01	 4.5296e+02	 4.8182e+02
12100	 5.1484e+00	 2.2426e-01	 4.5650e+02	 4.8522e+02
12200	 5.1497e+00	 2.2370e-01	 4.6004e+02	 4.8862e+02
12300	 5.1510e+00	 2.2315e-01	 4.6358e+02	 4.9201e+02
12400	 5.1523e+00	 2.2260e-01	 4.6711e+02	 4.9541e+02
12500	 5.1535e+00	 2.2206e-01	 4.7065e+02	 4.9881e+02
12600	 5.1548e+00	 2.2152e-01	 4.7418e+02	 5.0220e+02
12700	 5.1560e+00	 2.2099e-01	 4.7772e+02	 5.0560e+02
12800	 5.1573e+00	 2.2047e-01	 4.8125e+02	 5.0900e+02
12900	 5.1585e+00	 2.1995e-01	 4.8478e+02	 5.1239e+02
13000	 5.1597e+00	 2.1944e-01	 4.8832e+02	 5.1579e+02
13100	 5.1609e+00	 2.1893e-01	 4.9185e+02	 5.1919e+02
13200	 5.1620e+00	 2.1842e-01	 4.9538e+02	 5.2258e+02
13300	 5.1632e+00	 2.1792e-01	 4.9890e+02	 5.2598e+02
13400	 5.1643e+00	 2.1743e-01	 5.0243e+02	 5.2938e+02
13500	 5.1655e+00	 2.1694e-01	 5.0596e+02	 5.3277e+02
13600	 5.1666e+00	 2.1645e-01	 5.0949e+02	 5.3617e+02
13700	 5.1677e+00	 2.1597e-01	 5.1301e+02	 5.3957e+02
13800	 5.1688e+00	 2.1549e-01	 5.1654e+02	 5.4297e+02
13900	 5.1699e+00	 2.1502e-01	 5.2006e+02	 5.4636e+02
14000	 5.1709e+00	 2.1455e-01	 5.2359e+02	 5.4976e+02
14100	 5.1720e+00	 2.1409e-01	 5.2711e+02	 5.5316e+02
14200	 5.1731e+00	 2.1362e-01	 5.3063e+02	 5.5655e+02
14300	 5.1741e+00	 2.1317e-01	 5.3415e+02	 5.5995e+02
14400	 5.1751e+00	 2.1272e-01	 5.3767e+02	 5.6335e+02
14500	 5.1762e+00	 2.1227e-01	 5.4119e+02	 5.6674e+02
14600	 5.1772e+00	 2.1182e-01	 5.4471e+02	 5.7014e+02
14700	 5.1782e+00	 2.1138e-01	 5.4823e+02	 5.7354e+02
14800	 5.1792e+00	 2.1095e-01	 5.5175e+02	 5.7693e+02
14900	 5.1802e+00	 2.1051e-01	 5.5527e+02	 5.8033e+02
15000	 5.1811e+00	 2.1008e-01	 5.5878e+02	 5.8373e+02
15100	 5.1821e+00	 2.0966e-01	 5.6230e+02	 5.8712e+02
15200	 5.1830e+00	 2.0924e-01	 5.6581e+02	 5.9052e+02
15300	 5.1840e+00	 2.0882e-01	 5.6933e+02	 5.9392e+02
15400	 5.1849e+00	 2.0840e-01	 5.7284e+02	 5.9731e+02
15500	 5.1859e+00	 2.0799e-01	 5.7636e+02	 6.0071e+02
15600	 5.1868e+00	 2.0758e-01	 5.7987e+02	 6.0411e+02
15700	 5.1877e+00	 2.0718e-01	 5.8338e+02	 6.0751e+02
15800	 5.1886e+00	 2.0677e-01	 5.8689e+02	 6.1090e+02
15900	 5.1895e+00	 2.0638e-01	 5.9040e+02	 6.1430e+02
16000	 5.1904e+00	 2.0598e-01	 5.9391e+02	 6.1770e+02
16100	 5.1912e+00	 2.0559e-01	 5.9742e+02	 6.2109e+02
16200	 5.1921e+00	 2.0520e-01	 6.0093e+02	 6.2449e+02
16300	 5.1930e+00	 2.0481e-01	 6.0444e+02	 6.2789e+02
16400	 5.1938e+00	 2.0443e-01	 6.0795e+02	 6.3128e+02
16500	 5.1947e+00	 2.0405e-01	 6.1146e+02	 6.3468e+02
16600	 5.1955e+00	 2.0367e-01	 6.1496e+02	 6.3808e+02
16700	 5.1964e+00	 2.0330e-01	 6.1847e+02	 6.4147e+02
16800	 5.1972e+00	 2.0292e-01	 6.2198e+02	 6.4487e+02
16900	 5.1980e+00	 2.0255e-01	 6.2548e+02	 6.4827e+02
17000	 5.1988e+00	 2.0219e-01	 6.2898e+02	 6.5166e+02
17100	 5.1996e+00	 2.0182e-01	 6.3249e+02	 6.5506e+02
17200	 5.2004e+00	 2.0146e-01	 6.3599e+02	 6.5846e+02
17300	 5.2012e+00	 2.0110e-01	 6.3950e+02	 6.6185e+02
17400	 5.2020e+00	 2.0075e-01	 6.4300e+02	 6.6525e+02
17500	 5.2028e+00	 2.0040e-01	 6.4650e+02	 6.6865e+02
17600	 5.2035e+00	 2.0005e-01	 6.5000e+02	 6.7205e+02
17700	 5.2043e+00	 1.9970e-01	 6.5350e+02	 6.7544e+02
17800	 5.2051e+00	 1.9935e-01	 6.5700e+02	 6.7884e+02
17900	 5.2058e+00	 1.9901e-01	 6.6050e+02	 6.8224e+02
18000	 5.2066e+00	 1.9867e-01	 6.6400e+02	 6.8563e+02
18100	 5.2073e+00	 1.9833e-01	 6.6750e+02	 6.8903e+02
18200	 5.2081e+00	 1.9799e-01	 6.7100e+02	 6.9243e+02
18300	 5.2088e+00	 1.9766e-01	 6.7450e+02	 6.9582e+02
18400	 5.2095e+00	 1.9733e-01	 6.7799e+02	 6.9922e+02
18500	 5.2102e+00	 1.9700e-01	 6.8149e+02	 7.0262e+02
18600	 5.2109e+00	 1.9667e-01	 6.8499e+02	 7.0601e+02
18700	 5.2116e+00	 1.9635e-01	 6.8848e+02	 7.0941e+02
18800	 5.2123e+00	 1.9603e-01	 6.9198e+02	 7.1281e+02
18900	 5.2130e+00	 1.9571e-01	 6.9547e+02	 7.1620e+02
19000	 5.2137e+00	 1.9539e-01	 6.9897e+02	 7.1960e+02
19100	 5.2144e+00	 1.9507e-01	 7.0246e+02	 7.2300e+02
19200	 5.2151e+00	 1.9476e-01	 7.0595e+02	 7.2639e+02
19300	 5.2158e+00	 1.9445e-01	 7.0945e+02	 7.2979e+02
19400	 5.2164e+00	 1.9414e-01	 7.1294e+02	 7.3319e+02
19500	 5.2171e+00	 1.9383e-01	 7.1643e+02	 7.3659e+02
19600	 5.2178e+00	 1.9352e-01	 7.1992e+02	 7.3998e+02
19700	 5.2184e+00	 1.9322e-01	 7.2341e+02	 7.4338e+02
19800	 5.2191e+00	 1.9292e-01	 7.2690e+02	 7.4678e+02
19900	 5.2197e+00	 1.9262e-01	 7.3039e+02	 7.5017e+02
20000	 5.2204e+00	 1.9232e-01	 7.3388e+02	 7.5357e+02
20100	 5.2210e+00	 1.9202e-01	 7.3737e+02	 7.5697e+02
20200	 5.2216e+00	 1.9173e-01	 7.4086e+02	 7.6036e+02
20300	 5.2223e+00	 1.9144e-01	 7.4435e+02	 7.6376e+02
20400	 5.2229e+00	 1.9115e-01	 7.4784e+02	 7.6716e+02
20500	 5.2235e+00	 1.9086e-01	 7.5133e+02	 7.7055e+02
20600	 5.2241e+00	 1.9057e-01	 7.5481e+02	 7.7395e+02
20700	 5.2247e+00	 1.9029e-01	 7.5830e+02	 7.7735e+02
20800	 5.2253e+00	 1.9000e-01	 7.6179e+02	 7.8074e+02
20900	 5.2259e+00	 1.8972e-01	 7.6527e+02	 7.8414e+02
21000	 5.2265e+00	 1.8944e-01	 7.6876e+02	 7.8754e+02
21100	 5.2271e+00	 1.8916e-01	 7.7224e+02	 7.9093e+02
21200	 5.2277e+00	 1.8889e-01	 7.7573e+02	 7.9433e+02
21300	 5.2283e+00	 1.8861e-01	 7.7921e+02	 7.9773e+02
21400	 5.2289e+00	 1.8834e-01	 7.8270e+02	 8.0113e+02
21500	 5.2295e+00	 1.8807e-01	 7.8618e+02	 8.0452e+02
21600	 5.2301e+00	 1.8780e-01	 7.8966e+02	 8.0792e+02
21700	 5.2306e+00	 1.8753e-01	 7.9315e+02	 8.1132e+02
21800	 5.2312e+00	 1.8726e-01	 7.9663e+02	 8.1471e+02
21900	 5.2318e+00	 1.8700e-01	 8.0011e+02	 8.1811e+02
22000	 5.2323e+00	 1.8673e-01	 8.0359e+02	 8.2151e+02
22100	 5.2329e+00	 1.8647e-01	 8.0707e+02	 8.2490e+02
22200	 5.2334e+00	 1.8621e-01	 8.1055e+02	 8.2830e+02
22300	 5.2340e+00	 1.8595e-01	 8.1403e+02	 8.3170e+02
22400	 5.2345e+00	 1.8569e-01	 8.1751e+02	 8.3509e+02
22500	 5.2351e+00	 1.8544e-01	 8.2099e+02	 8.3849e+02
22600	 5.2356e+00	 1.8518e-01	 8.2447e+02	 8.4189e+02
22700	 5.2361e+00	 1.8493e-01	 8.2795e+02	 8.4528e+02
22800	 5.2367e+00	 1.8468e-01	 8.3143e+02	 8.4868e+02
22900	 5.2372e+00	 1.8442e-01	 8.3491e+02	 8.5208e+02
23000	 5.2377e+00	 1.8418e-01	 8.3839e+02	 8.5547e+02
23100	 5.2382e+00	 1.8393e-01	 8.4187e+02	 8.5887e+02
23200	 5.2387e+00	 1.8368e-01	 8.4534e+02	 8.6227e+02
23300	 5.2393e+00	 1.8344e-01	 8.4882e+02	 8.6567e+02
23400	 5.2398e+00	 1.8319e-01	 8.5230e+02	 8.6906e+02
23500	 5.2403e+00	 1.8295e-01	 8.5577e+02	 8.7246e+02
23600	 5.2408e+00	 1.8271e-01	 8.5925e+02	 8.7586e+02
23700	 5.2413e+00	 1.8247e-01	 8.6272e+02	 8.7925e+02
23800	 5.2418e+00	 1.8223e-01	 8.6620e+02	 8.8265e+02
23900	 5.2423e+00	 1.8199e-01	 8.6967e+02	 8.8605e+02
24000	 5.2428e+00	 1.8176e-01	 8.7315e+02	 8.8944e+02
24100	 5.2433e+00	 1.8152e-01	 8.7662e+02	 8.9284e+02
24200	 5.2438e+00	 1.8129e-01	 8.8010e+02	 8.9624e+02
24300	 5.2442e+00	 1.8106e-01	 8.8357e+02	 8.9963e+02
24400	 5.2447e+00	 1.8083e-01	 8.8704e+02	 9.0303e+02
24500	 5.2452e+00	 1.8060e-01	 8.9052e+02	 9.0643e+02
24600	 5.2457e+00	 1.8037e-01	 8.9399e+02	 9.0982e+02
24700	 5.2462e+00	 1.8014e-01	 8.9746e+02	 9.1322e+02
24800	 5.2466e+00	 1.7991e-01	 9.0093e+02	 9.1662e+02
24900	 5.2471e+00	 1.7969e-01	 9.0440e+02	 9.2001e+02
25000	 5.2476e+00	 1.7946e-01	 9.0787e+02	 9.2341e+02
25100	 5.2480e+00	 1.7924e-01	 9.1135e+02	 9.2681e+02
25200	 5.2485e+00	 1.7902e-01	 9.1482e+02	 9.3020e+02
25300	 5.2489e+00	 1.7880e-01	 9.1829e+02	 9.3360e+02
25400	 5.2494e+00	 1.7858e-01	 9.2176e+02	 9.3700e+02
25500	 5.2498e+00	 1.7836e-01	 9.2523e+02	 9.4040e+02
25600	 5.2503e+00	 1.7814e-01	 9.2870e+02	 9.4379e+02
25700	 5.2507e+00	 1.7793e-01	 9.3216e+02	 9.4719e+02
25800	 5.2512e+00	 1.7771e-01	 9.3563e+02	 9.5059e+02
25900	 5.2516e+00	 1.7750e-01	 9.3910e+02	 9.5398e+02
26000	 5.2521e+00	 1.7729e-01	 9.4257e+02	 9.5738e+02
26100	 5.2525e+00	 1.7707e-01	 9.4604e+02	 9.6078e+02
26200	 5.2529e+00	 1.7686e-01	 9.4951e+02	 9.6417e+02
26300	 5.2534e+00	 1.7665e-01	 9.5297e+02	 9.6757e+02
26400	 5.2538e+00	 1.7644e-01	 9.5644e+02	 9.7097e+02
26500	 5.2542e+00	 1.7624e-01	 9.5991e+02	 9.7436e+02
26600	 5.2546e+00	 1.7603e-01	 9.6337e+02	 9.7776e+02
26700	 5.2551e+00	 1.7582e-01	 9.6684e+02	 9.8116e+02
26800	 5.2555e+00	 1.7562e-01	 9.7030e+02	 9.8455e+02
26900	 5.2559e+00	 1.7541e-01	 9.7377e+02	 9.8795e+02
27000	 5.2563e+00	 1.7521e-01	 9.7724e+02	 9.9135e+02
27100	 5.2567e+00	 1.7501e-01	 9.8070e+02	 9.9474e+02
27200	 5.2572e+00	 1.7481e-01	 9.8416e+02	 9.9814e+02
27300	 5.2576e+00	 1.7461e-01	 9.8763e+02	 1.0015e+03
27400	 5.2580e+00	 1.7441e-01	 9.9109e+02	 1.0049e+03
27500	 5.2584e+00	 1.7421e-01	 9.9456e+02	 1.0083e+03
27600	 5.2588e+00	 1.7401e-01	 9.9802e+02	 1.0117e+03
27700	 5.2592e+00	 1.7382e-01	 1.0015e+03	 1.0151e+03
27800	 5.2596e+00	 1.7362e-01	 1.0049e+03	 1.0185e+03
27900	 5.2600e+00	 1.7343e-01	 1.0084e+03	 1.0219e+03
28000	 5.2604e+00	 1.7323e-01	 1.0119e+03	 1.0253e+03
28100	 5.2608e+00	 1.7304e-01	 1.0153e+03	 1.0287e+03
28200	 5.2612e+00	 1.7285e-01	 1.0188e+03	 1.0321e+03
28300	 5.2615e+00	 1.7266e-01	 1.0223e+03	 1.0355e+03
28400	 5.2619e+00	 1.7247e-01	 1.0257e+03	 1.0389e+03
28500	 5.2623e+00	 1.7228e-01	 1.0292e+03	 1.0423e+03
28600	 5.2627e+00	 1.7209e-01	 1.0326e+03	 1.0457e+03
28700	 5.2631e+00	 1.7190e-01	 1.0361e+03	 1.0491e+03
28800	 5.2635e+00	 1.7171e-01	 1.0396e+03	 1.0525e+03
28900	 5.2638e+00	 1.7153e-01	 1.0430e+03	 1.0559e+03
29000	 5.2642e+00	 1.7134e-01	 1.0465e+03	 1.0593e+03
29100	 5.2646e+00	 1.7116e-01	 1.0499e+03	 1.0627e+03
29200	 5.2650e+00	 1.7098e-01	 1.0534e+03	 1.0661e+03
29300	 5.2653e+00	 1.7079e-01	 1.0569e+03	 1.0695e+03
29400	 5.2657e+00	 1.7061e-01	 1.0603e+03	 1.0729e+03
29500	 5.2661e+00	 1.7043e-01	 1.0638e+03	 1.0763e+03
29600	 5.2664e+00	 1.7025e-01	 1.0672e+03	 1.0797e+03
29700	 5.2668e+00	 1.7007e-01	 1.0707e+03	 1.0831e+03
29800	 5.2671e+00	 1.6989e-01	 1.0742e+03	 1.0865e+03
29900	 5.2675e+00	 1.6971e-01	 1.0776e+03	 1.0899e+03
30000	 5.2679e+00	 1.6954e-01	 1.0811e+03	 1.0933e+03
30100	 5.2682e+00	 1.6936e-01	 1.0845e+03	 1.0967e+03
30200	 5.2686e+00	 1.6918e-01	 1.0880e+03	 1.1000e+03
30300	 5.2689e+00	 1.6901e-01	 1.0914e+03	 1.1034e+03
30400	 5.2693e+00	 1.6883e-01	 1.0949e+03	 1.1068e+03
30500	 5.2696e+00	 1.6866e-01	 1.0984e+03	 1.1102e+03
30600	 5.2700e+00	 1.6849e-01	 1.1018e+03	 1.1136e+03
30700	 5.2703e+00	 1.6832e-01	 1.1053e+03	 1.1170e+03
30800	 5.2707e+00	 1.6814e-01	 1.1087e+03	 1.1204e+03
30900	 5.2710e+00	 1.6797e-01	 1.1122e+03	 1.1238e+03
31000	 5.2713e+00	 1.6780e-01	 1.1156e+03	 1.1272e+03
31100	 5.2717e+00	 1.6763e-01	 1.1191e+03	 1.1306e+03
31200	 5.2720e+00	 1.6747e-01	 1.1225e+03	 1.1340e+03
31300	 5.2724e+00	 1.6730e-01	 1.1260e+03	 1.1374e+03
31400	 5.2727e+00	 1.6713e-01	 1.1294e+03	 1.1408e+03
31500	 5.2730e+00	 1.6696e-01	 1.1329e+03	 1.1442e+03
31600	 5.2734e+00	 1.6680e-01	 1.1364e+03	 1.1476e+03
31700	 5.2737e+00	 1.6663e-01	 1.1398e+03	 1.1510e+03
31800	 5.2740e+00	 1.6647e-01	 1.1433e+03	 1.1544e+03
31900	 5.2743e+00	 1.6630e-01	 1.1467e+03	 1.1578e+03
32000	 5.2747e+00	 1.6614e-01	 1.1502e+03	 1.1612e+03
32100	 5.2750e+00	 1.6598e-01	 1.1536e+03	 1.1646e+03
32200	 5.2753e+00	 1.6582e-01	 1.1571e+03	 1.1680e+03
32300	 5.2756e+00	 1.6566e-01	 1.1605e+03	 1.1714e+03
32400	 5.2759e+00	 1.6550e-01	 1.1640e+03	 1.1748e+03
32500	 5.2763e+00	 1.6534e-01	 1.1674e+03	 1.1782e+03
32600	 5.2766e+00	 1.6518e-01	 1.1709e+03	 1.1816e+03
32700	 5.2769e+00	 1.6502e-01	 1.1743e+03	 1.1850e+03
32800	 5.2772e+00	 1.6486e-01	 1.1778e+03	 1.1884e+03
32900	 5.2775e+00	 1.6470e-01	 1.1812e+03	 1.1918e+03
33000	 5.2778e+00	 1.6455e-01	 1.1847e+03	 1.1952e+03
33100	 5.2781e+00	 1.6439e-01	 1.1881e+03	 1.1986e+03
33200	 5.2785e+00	 1.6423e-01	 1.1916e+03	 1.2020e+03
33300	 5.2788e+00	 1.6408e-01	 1.1950e+03	 1.2053e+03
33400	 5.2791e+00	 1.6392e-01	 1.1985e+03	 1.2087e+03
33500	 5.2794e+00	 1.6377e-01	 1.2019e+03	 1.2121e+03
33600	 5.2797e+00	 1.6362e-01	 1.2054e+03	 1.2155e+03
33700	 5.2800e+00	 1.6346e-01	 1.2088e+03	 1.2189e+03
33800	 5.2803e+00	 1.6331e-01	 1.2123e+03	 1.2223e+03
33900	 5.2806e+00	 1.6316e-01	 1.2157e+03	 1.2257e+03
34000	 5.2809e+00	 1.6301e-01	 1.2192e+03	 1.2291e+03
34100	 5.2812e+00	 1.6286e-01	 1.2226e+03	 1.2325e+03
34200	 5.2815e+00	 1.6271e-01	 1.2261e+03	 1.2359e+03
34300	 5.2818e+00	 1.6256e-01	 1.2295e+03	 1.2393e+03
34400	 5.2821e+00	 1.6241e-01	 1.2330e+03	 1.2427e+03
34500	 5.2823e+00	 1.6226e-01	 1.2364e+03	 1.2461e+03
34600	 5.2826e+00	 1.6212e-01	 1.2399e+03	 1.2495e+03
34700	 5.2829e+00	 1.6197e-01	 1.2433e+03	 1.2529e+03
34800	 5.2832e+00	 1.6182e-01	 1.2468e+03	 1.2563e+03
34900	 5.2835e+00	 1.6168e-01	 1.2502e+03	 1.2597e+03
35000	 5.2838e+00	 1.6153e-01	 1.2537e+03	 1.2631e+03
35100	 5.2841e+00	 1.6139e-01	 1.2571e+03	 1.2665e+03
35200	 5.2844e+00	 1.6124e-01	 1.2605e+03	 1.2699e+03
35300	 5.2846e+00	 1.6110e-01	 1.2640e+03	 1.2733e+03
35400	 5.2849e+00	 1.6095e-01	 1.2674e+03	 1.2767e+03
35500	 5.2852e+00	 1.6081e-01	 1.2709e+03	 1.2801e+03
35600	 5.2855e+00	 1.6067e-01	 1.2743e+03	 1.2835e+03
35700	 5.2858e+00	 1.6053e-01	 1.2778e+03	 1.2869e+03
35800	 5.2860e+00	 1.6039e-01	 1.2812e+03	 1.2903e+03
35900	 5.2863e+00	 1.6025e-01	 1.2847e+03	 1.2937e+03
36000	 5.2866e+00	 1.6011e-01	 1.2881e+03	 1.2971e+03
36100	 5.2869e+00	 1.5997e-01	 1.2916e+03	 1.3005e+03
36200	 5.2871e+00	 1.5983e-01	 1.2950e+03	 1.3039e+03
36300	 5.2874e+00	 1.5969e-01	 1.2984e+03	 1.3073e+03
36400	 5.2877e+00	 1.5955e-01	 1.3019e+03	 1.3107e+03
36500	 5.2879e+00	 1.5941e-01	 1.3053e+03	 1.3140e+03
36600	 5.2882e+00	 1.5928e-01	 1.3088e+03	 1.3174e+03
36700	 5.2885e+00	 1.5914e-01	 1.3122e+03	 1.3208e+03
36800	 5.2887e+00	 1.5900e-01	 1.3157e+03	 1.3242e+03
36900	 5.2890e+00	 1.5887e-01	 1.3191e+03	 1.3276e+03
37000	 5.2893e+00	 1.5873e-01	 1.3225e+03	 1.3310e+03
37100	 5.2895e+00	 1.5860e-01	 1.3260e+03	 1.3344e+03
37200	 5.2898e+00	 1.5846e-01	 1.3294e+03	 1.3378e+03
37300	 5.2901e+00	 1.5833e-01	 1.3329e+03	 1.3412e+03
37400	 5.2903e+00	 1.5819e-01	 1.3363e+03	 1.3446e+03
37500	 5.2906e+00	 1.5806e-01	 1.3398e+03	 1.3480e+03
37600	 5.2908e+00	 1.5793e-01	 1.3432e+03	 1.3514e+03
37700	 5.2911e+00	 1.5780e-01	 1.3466e+03	 1.3548e+03
37800	 5.2913e+00	 1.5767e-01	 1.3501e+03	 1.3582e+03
37900	 5.2916e+00	 1.5753e-01	 1.3535e+03	 1.3616e+03
38000	 5.2919e+00	 1.5740e-01	 1.3570e+03	 1.3650e+03
38100	 5.2921e+00	 1.5727e-01	 1.3604e+03	 1.3684e+03
38200	 5.2924e+00	 1.5714e-01	 1.3638e+03	 1.3718e+03
38300	 5.2926e+00	 1.5701e-01	 1.3673e+03	 1.3752e+03
38400	 5.2929e+00	 1.5688e-01	 1.3707e+03	 1.3786e+03
38500	 5.2931e+00	 1.5676e-01	 1.3742e+03	 1.3820e+03
38600	 5.2934e+00	 1.5663e-01	 1.3776e+03	 1.3854e+03
38700	 5.2936e+00	 1.5650e-01	 1.3810e+03	 1.3888e+03
38800	 5.2939e+00	 1.5637e-01	 1.3845e+03	 1.3922e+03
38900	 5.2941e+00	 1.5625e-01	 1.3879e+03	 1.3956e+03
39000	 5.2943e+00	 1.5612e-01	 1.3914e+03	 1.3990e+03
39100	 5.2946e+00	 1.5599e-01	 1.3948e+03	 1.4024e+03
39200	 5.2948e+00	 1.5587e-01	 1.3982e+03	 1.4058e+03
39300	 5.2951e+00	 1.5574e-01	 1.4017e+03	 1.4092e+03
39400	 5.2953e+00	 1.5562e-01	 1.4051e+03	 1.4126e+03
39500	 5.2956e+00	 1.5549e-01	 1.4086e+03	 1.4160e+03
39600	 5.2958e+00	 1.5537e-01	 1.4120e+03	 1.4193e+03
39700	 5.2960e+00	 1.5525e-01	 1.4154e+03	 1.4227e+03
39800	 5.2963e+00	 1.5512e-01	 1.4189e+03	 1.4261e+03
39900	 5.2965e+00	 1.5500e-01	 1.4223e+03	 1.4295e+03
40000	 5.2967e+00	 1.5488e-01	 1.4257e+03	 1.4329e+03
40100	 5.2970e+00	 1.5476e-01	 1.4292e+03	 1.4363e+03
40200	 5.2972e+00	 1.5463e-01	 1.4326e+03	 1.4397e+03
40300	 5.2974e+00	 1.5451e-01	 1.4361e+03	 1.4431e+03
40400	 5.2977e+00	 1.5439e-01	 1.4395e+03	 1.4465e+03
40500	 5.2979e+00	 1.5427e-01	 1.4429e+03	 1.4499e+03
40600	 5.2981e+00	 1.5415e-01	 1.4464e+03	 1.4533e+03
40700	 5.2984e+00	 1.5403e-01	 1.4498e+03	 1.4567e+03
40800	 5.2986e+00	 1.5391e-01	 1.4532e+03	 1.4601e+03
40900	 5.2988e+00	 1.5379e-01	 1.4567e+03	 1.4635e+03
41000	 5.2990e+00	 1.5368e-01	 1.4601e+03	 1.4669e+03
41100	 5.2993e+00	 1.5356e-01	 1.4636e+03	 1.4703e+03
41200	 5.2995e+00	 1.5344e-01	 1.4670e+03	 1.4737e+03
41300	 5.2997e+00	 1.5332e-01	 1.4704e+03	 1.4771e+03
41400	 5.2999e+00	 1.5320e-01	 1.4739e+03	 1.4805e+03
41500	 5.3002e+00	 1.5309e-01	 1.4773e+03	 1.4839e+03
41600	 5.3004e+00	 1.5297e-01	 1.4807e+03	 1.4873e+03
41700	 5.3006e+00	 1.5286e-01	 1.4842e+03	 1.4907e+03
41800	 5.3008e+00	 1.5274e-01	 1.4876e+03	 1.4941e+03
41900	 5.3011e+00	 1.5262e-01	 1.4910e+03	 1.4975e+03
42000	 5.3013e+00	 1.5251e-01	 1.4945e+03	 1.5009e+03
42100	 5.3015e+00	 1.5240e-01	 1.4979e+03	 1.5043e+03
42200	 5.3017e+00	 1.5228e-01	 1.5013e+03	 1.5077e+03
42300	 5.3019e+00	 1.5217e-01	 1.5048e+03	 1.5111e+03
42400	 5.3022e+00	 1.5205e-01	 1.5082e+03	 1.5145e+03
42500	 5.3024e+00	 1.5194e-01	 1.5116e+03	 1.5179e+03
42600	 5.3026e+00	 1.5183e-01	 1.5151e+03	 1.5213e+03
42700	 5.3028e+00	 1.5172e-01	 1.5185e+03	 1.5247e+03
42800	 5.3030e+00	 1.5160e-01	 1.5219e+03	 1.5280e+03
42900	 5.3032e+00	 1.5149e-01	 1.5254e+03	 1.5314e+03
43000	 5.3034e+00	 1.5138e-01	 1.5288e+03	 1.5348e+03
43100	 5.3036e+00	 1.5127e-01	 1.5322e+03	 1.5382e+03
43200	 5.3039e+00	 1.5116e-01	 1.5357e+03	 1.5416e+03
43300	 5.3041e+00	 1.5105e-01	 1.5391e+03	 1.5450e+03
43400	 5.3043e+00	 1.5094e-01	 1.5425e+03	 1.5484e+03
43500	 5.3045e+00	 1.5083e-01	 1.5460e+03	 1.5518e+03
43600	 5.3047e+00	 1.5072e-01	 1.5494e+03	 1.5552e+03
43700	 5.3049e+00	 1.5061e-01	 1.5528e+03	 1.5586e+03
43800	 5.3051e+00	 1.5050e-01	 1.5563e+03	 1.5620e+03
43900	 5.3053e+00	 1.5039e-01	 1.5597e+03	 1.5654e+03
44000	 5.3055e+00	 1.5028e-01	 1.5631e+03	 1.5688e+03
44100	 5.3057e+00	 1.5018e-01	 1.5666e+03	 1.5722e+03
44200	 5.3059e+00	 1.5007e-01	 1.5700e+03	 1.5756e+03
44300	 5.3061e+00	 1.4996e-01	 1.5734e+03	 1.5790e+03
44400	 5.3063e+00	 1.4985e-01	 1.5769e+03	 1.5824e+03
44500	 5.3065e+00	 1.4975e-01	 1.5803e+03	 1.5858e+03
44600	 5.3067e+00	 1.4964e-01	 1.5837e+03	 1.5892e+03
44700	 5.3069e+00	 1.4953e-01	 1.5872e+03	 1.5926e+03
44800	 5.3071e+00	 1.4943e-01	 1.5906e+03	 1.5960e+03
44900	 5.3073e+00	 1.4932e-01	 1.5940e+03	 1.5994e+03
45000	 5.3075e+00	 1.4922e-01	 1.5974e+03	 1.6028e+03
45100	 5.3077e+00	 1.4911e-01	 1.6009e+03	 1.6062e+03
45200	 5.3079e+00	 1.4901e-01	 1.6043e+03	 1.6096e+03
45300	 5.3081e+00	 1.4890e-01	 1.6077e+03	 1.6130e+03
45400	 5.3083e+00	 1.4880e-01	 1.6112e+03	 1.6164e+03
45500	 5.3085e+00	 1.4870e-01	 1.6146e+03	 1.6198e+03
45600	 5.3087e+00	 1.4859e-01	 1.6180e+03	 1.6232e+03
45700	 5.3089e+00	 1.4849e-01	 1.6215e+03	 1.6266e+03
45800	 5.3091e+00	 1.4839e-01	 1.6249e+03	 1.6300e+03
45900	 5.3093e+00	 1.4829e-01	 1.6283e+03	 1.6334e+03
46000	 5.3095e+00	 1.4818e-01	 1.6317e+03	 1.6367e+03
46100	 5.3097e+00	 1.4808e-01	 1.6352e+03	 1.6401e+03
46200	 5.3099e+00	 1.4798e-01	 1.6386e+03	 1.6435e+03
46300	 5.3101e+00	 1.4788e-01	 1.6420e+03	 1.6469e+03
46400	 5.3103e+00	 1.4778e-01	 1.6455e+03	 1.6503e+03
46500	 5.3104e+00	 1.4768e-01	 1.6489e+03	 1.6537e+03
46600	 5.3106e+00	 1.4758e-01	 1.6523e+03	 1.6571e+03
46700	 5.3108e+00	 1.4748e-01	 1.6557e+03	 1.6605e+03
46800	 5.3110e+00	 1.4738e-01	 1.6592e+03	 1.6639e+03
46900	 5.3112e+00	 1.4728e-01	 1.6626e+03	 1.6673e+03
47000	 5.3114e+00	 1.4718e-01	 1.6660e+03	 1.6707e+03
47100	 5.3116e+00	 1.4708e-01	 1.6695e+03	 1.6741e+03
47200	 5.3118e+00	 1.4698e-01	 1.6729e+03	 1.6775e+03
47300	 5.3119e+00	 1.4688e-01	 1.6763e+03	 1.6809e+03
47400	 5.3121e+00	 1.4678e-01	 1.6797e+03	 1.6843e+03
47500	 5.3123e+00	 1.4668e-01	 1.6832e+03	 1.6877e+03
47600	 5.3125e+00	 1.4659e-01	 1.6866e+03	 1.6911e+03
47700	 5.3127e+00	 1.4649e-01	 1.6900e+03	 1.6945e+03
47800	 5.3129e+00	 1.4639e-01	 1.6934e+03	 1.6979e+03
47900	 5.3130e+00	 1.4630e-01	 1.6969e+03	 1.7013e+03
48000	 5.3132e+00	 1.4620e-01	 1.7003e+03	 1.7047e+03
48100	 5.3134e+00	 1.4610e-01	 1.7037e+03	 1.7081e+03
48200	 5.3136e+00	 1.4601e-01	 1.7072e+03	 1.7115e+03
48300	 5.3138e+00	 1.4591e-01	 1.7106e+03	 1.7149e+03
48400	 5.3139e+00	 1.4581e-01	 1.7140e+03	 1.7183e+03
48500	 5.3141e+00	 1.4572e-01	 1.7174e+03	 1.7217e+03
48600	 5.3143e+00	 1.4562e-01	 1.7209e+03	 1.7251e+03
48700	 5.3145e+00	 1.4553e-01	 1.7243e+03	 1.7285e+03
48800	 5.3146e+00	 1.4543e-01	 1.7277e+03	 1.7319e+03
48900	 5.3148e+00	 1.4534e-01	 1.7311e+03	 1.7353e+03
49000	 5.3150e+00	 1.4525e-01	 1.7346e+03	 1.7387e+03
49100	 5.3152e+00	 1.4515e-01	 1.7380e+03	 1.7420e+03
49200	 5.3153e+00	 1.4506e-01	 1.7414e+03	 1.7454e+03
49300	 5.3155e+00	 1.4497e-01	 1.7448e+03	 1.7488e+03
49400	 5.3157e+00	 1.4487e-01	 1.7483e+03	 1.7522e+03
49500	 5.3159e+00	 1.4478e-01	 1.7517e+03	 1.7556e+03
49600	 5.3160e+00	 1.4469e-01	 1.7551e+03	 1.7590e+03
49700	 5.3162e+00	 1.4459e-01	 1.7585e+03	 1.7624e+03
49800	 5.3164e+00	 1.4450e-01	 1.7620e+03	 1.7658e+03
49900	 5.3166e+00	 1.4441e-01	 1.7654e+03	 1.7692e+03
50000	 5.3167e+00	 1.4432e-01	 1.7688e+03	 1.7726e+03
50100	 5.3169e+00	 1.4423e-01	 1.7722e+03	 1.7760e+03
50200	 5.3171e+00	 1.4414e-01	 1.7757e+03	 1.7794e+03
50300	 5.3172e+00	 1.4404e-01	 1.7791e+03	 1.7828e+03
50400	 5.3174e+00	 1.4395e-01	 1.7825e+03	 1.7862e+03
50500	 5.3176e+00	 1.4386e-01	 1.7859e+03	 1.7896e+03
50600	 5.3177e+00	 1.4377e-01	 1.7894e+03	 1.7930e+03
50700	 5.3179e+00	 1.4368e-01	 1.7928e+03	 1.7964e+03
50800	 5.3181e+00	 1.4359e-01	 1.7962e+03	 1.7998e+03
50900	 5.3182e+00	 1.4350e-01	 1.7996e+03	 1.8032e+03
51000	 5.3184e+00	 1.4341e-01	 1.8030e+03	 1.8066e+03
51100	 5.3186e+00	 1.4332e-01	 1.8065e+03	 1.8100e+03
51200	 5.3187e+00	 1.4324e-01	 1.8099e+03	 1.8134e+03
51300	 5.3189e+00	 1.4315e-01	 1.8133e+03	 1.8168e+03
51400	 5.3191e+00	 1.4306e-01	 1.8167e+03	 1.8202e+03
51500	 5.3192e+00	 1.4297e-01	 1.8202e+03	 1.8236e+03
51600	 5.3194e+00	 1.4288e-01	 1.8236e+03	 1.8270e+03
51700	 5.3196e+00	 1.4279e-01	 1.8270e+03	 1.8304e+03
51800	 5.3197e+00	 1.4271e-01	 1.8304e+03	 1.8338e+03
51900	 5.3199e+00	 1.4262e-01	 1.8339e+03	 1.8372e+03
52000	 5.3200e+00	 1.4253e-01	 1.8373e+03	 1.8406e+03
52100	 5.3202e+00	 1.4245e-01	 1.8407e+03	 1.8440e+03
52200	 5.3204e+00	 1.4236e-01	 1.8441e+03	 1.8474e+03
52300	 5.3205e+00	 1.4227e-01	 1.8475e+03	 1.8507e+03
52400	 5.3207e+00	 1.4219e-01	 1.8510e+03	 1.8541e+03
52500	 5.3208e+00	 1.4210e-01	 1.8544e+03	 1.8575e+03
52600	 5.3210e+00	 1.4201e-01	 1.8578e+03	 1.8609e+03
52700	 5.3212e+00	 1.4193e-01	 1.8612e+03	 1.8643e+03
52800	 5.3213e+00	 1.4184e-01	 1.8646e+03	 1.8677e+03
52900	 5.3215e+00	 1.4176e-01	 1.8681e+03	 1.8711e+03
53000	 5.3216e+00	 1.4167e-01	 1.8715e+03	 1.8745e+03
53100	 5.3218e+00	 1.4159e-01	 1.8749e+03	 1.8779e+03
53200	 5.3219e+00	 1.4150e-01	 1.8783e+03	 1.8813e+03
53300	 5.3221e+00	 1.4142e-01	 1.8818e+03	 1.8847e+03
53400	 5.3222e+00	 1.4133e-01	 1.8852e+03	 1.8881e+03
53500	 5.3224e+00	 1.4125e-01	 1.8886e+03	 1.8915e+03
53600	 5.3226e+00	 1.4117e-01	 1.8920e+03	 1.8949e+03
53700	 5.3227e+00	 1.4108e-01	 1.8954e+03	 1.8983e+03
53800	 5.3229e+00	 1.4100e-01	 1.8989e+03	 1.9017e+03
53900	 5.3230e+00	 1.4092e-01	 1.9023e+03	 1.9051e+03
54000	 5.3232e+00	 1.4083e-01	 1.9057e+03	 1.9085e+03
54100	 5.3233e+00	 1.4075e-01	 1.9091e+03	 1.9119e+03
54200	 5.3235e+00	 1.4067e-01	 1.9125e+03	 1.9153e+03
54300	 5.3236e+00	 1.4059e-01	 1.9160e+03	 1.9187e+03
54400	 5.3238e+00	 1.4050e-01	 1.9194e+03	 1.9221e+03
54500	 5.3239e+00	 1.4042e-01	 1.9228e+03	 1.9255e+03
54600	 5.3241e+00	 1.4034e-01	 1.9262e+03	 1.9289e+03
54700	 5.3242e+00	 1.4026e-01	 1.9296e+03	 1.9323e+03
54800	 5.3244e+00	 1.4018e-01	 1.9330e+03	 1.9357e+03
54900	 5.3245e+00	 1.4010e-01	 1.9365e+03	 1.9391e+03
55000	 5.3247e+00	 1.4001e-01	 1.9399e+03	 1.9425e+03
55100	 5.3248e+00	 1.3993e-01	 1.9433e+03	 1.9459e+03
55200	 5.3250e+00	 1.3985e-01	 1.9467e+03	 1.9493e+03
55300	 5.3251e+00	 1.3977e-01	 1.9501e+03	 1.9527e+03
55400	 5.3253e+00	 1.3969e-01	 1.9536e+03	 1.9561e+03
55500	 5.3254e+00	 1.3961e-01	 1.9570e+03	 1.9594e+03
55600	 5.3256e+00	 1.3953e-01	 1.9604e+03	 1.9628e+03
55700	 5.3257e+00	 1.3945e-01	 1.9638e+03	 1.9662e+03
55800	 5.3259e+00	 1.3937e-01	 1.9672e+03	 1.9696e+03
55900	 5.3260e+00	 1.3929e-01	 1.9707e+03	 1.9730e+03
56000	 5.3261e+00	 1.3921e-01	 1.9741e+03	 1.9764e+03
56100	 5.3263e+00	 1.3914e-01	 1.9775e+03	 1.9798e+03
56200	 5.3264e+00	 1.3906e-01	 1.9809e+03	 1.9832e+03
56300	 5.3266e+00	 1.3898e-01	 1.9843e+03	 1.9866e+03
56400	 5.3267e+00	 1.3890e-01	 1.9877e+03	 1.9900e+03
56500	 5.3269e+00	 1.3882e-01	 1.9912e+03	 1.9934e+03
56600	 5.3270e+00	 1.3874e-01	 1.9946e+03	 1.9968e+03
56700	 5.3271e+00	 1.3866e-01	 1.9980e+03	 2.0002e+03
56800	 5.3273e+00	 1.3859e-01	 2.0014e+03	 2.0036e+03
56900	 5.3274e+00	 1.3851e-01	 2.0048e+03	 2.0070e+03
57000	 5.3276e+00	 1.3843e-01	 2.0082e+03	 2.0104e+03
57100	 5.3277e+00	 1.3836e-01	 2.0117e+03	 2.0138e+03
57200	 5.3278e+00	 1.3828e-01	 2.0151e+03	 2.0172e+03
57300	 5.3280e+00	 1.3820e-01	 2.0185e+03	 2.0206e+03
57400	 5.3281e+00	 1.3812e-01	 2.0219e+03	 2.0240e+03
57500	 5.3283e+00	 1.3805e-01	 2.0253e+03	 2.0274e+03
57600	 5.3284e+00	 1.3797e-01	 2.0287e+03	 2.0308e+03
57700	 5.3285e+00	 1.3790e-01	 2.0322e+03	 2.0342e+03
57800	 5.3287e+00	 1.3782e-01	 2.0356e+03	 2.0376e+03
57900	 5.3288e+00	 1.3774e-01	 2.0390e+03	 2.0410e+03
58000	 5.3290e+00	 1.3767e-01	 2.0424e+03	 2.0444e+03
58100	 5.3291e+00	 1.3759e-01	 2.0458e+03	 2.0478e+03
58200	 5.3292e+00	 1.3752e-01	 2.0492e+03	 2.0512e+03
58300	 5.3294e+00	 1.3744e-01	 2.0527e+03	 2.0546e+03
58400	 5.3295e+00	 1.3737e-01	 2.0561e+03	 2.0580e+03
58500	 5.3296e+00	 1.3729e-01	 2.0595e+03	 2.0614e+03
58600	 5.3298e+00	 1.3722e-01	 2.0629e+03	 2.0647e+03
58700	 5.3299e+00	 1.3714e-01	 2.0663e+03	 2.0681e+03
58800	 5.3300e+00	 1.3707e-01	 2.0697e+03	 2.0715e+03
58900	 5.3302e+00	 1.3699e-01	 2.0732e+03	 2.0749e+03
59000	 5.3303e+00	 1.3692e-01	 2.0766e+03	 2.0783e+03
59100	 5.3305e+00	 1.3685e-01	 2.0800e+03	 2.0817e+03
59200	 5.3306e+00	 1.3677e-01	 2.0834e+03	 2.0851e+03
59300	 5.3307e+00	 1.3670e-01	 2.0868e+03	 2.0885e+03
59400	 5.3309e+00	 1.3663e-01	 2.0902e+03	 2.0919e+03
59500	 5.3310e+00	 1.3655e-01	 2.0936e+03	 2.0953e+03
59600	 5.3311e+00	 1.3648e-01	 2.0971e+03	 2.0987e+03
59700	 5.3312e+00	 1.3641e-01	 2.1005e+03	 2.1021e+03
59800	 5.3314e+00	 1.3633e-01	 2.1039e+03	 2.1055e+03
59900	 5.3315e+00	 1.3626e-01	 2.1073e+03	 2.1089e+03
60000	 5.3316e+00	 1.3619e-01	 2.1107e+03	 2.1123e+03
60100	 5.3318e+00	 1.3612e-01	 2.1141e+03	 2.1157e+03
60200	 5.3319e+00	 1.3605e-01	 2.1175e+03	 2.1191e+03
60300	 5.3320e+00	 1.3597e-01	 2.1210e+03	 2.1225e+03
60400	 5.3322e+00	 1.3590e-01	 2.1244e+03	 2.1259e+03
60500	 5.3323e+00	 1.3583e-01	 2.1278e+03	 2.1293e+03
60600	 5.3324e+00	 1.3576e-01	 2.1312e+03	 2.1327e+03
60700	 5.3326e+00	 1.3569e-01	 2.1346e+03	 2.1361e+03
60800	 5.3327e+00	 1.3562e-01	 2.1380e+03	 2.1395e+03
60900	 5.3328e+00	 1.3554e-01	 2.1414e+03	 2.1429e+03
61000	 5.3329e+00	 1.3547e-01	 2.1449e+03	 2.1463e+03
61100	 5.3331e+00	 1.3540e-01	 2.1483e+03	 2.1497e+03
61200	 5.3332e+00	 1.3533e-01	 2.1517e+03	 2.1531e+03
61300	 5.3333e+00	 1.3526e-01	 2.1551e+03	 2.1565e+03
61400	 5.3334e+00	 1.3519e-01	 2.1585e+03	 2.1599e+03
61500	 5.3336e+00	 1.3512e-01	 2.1619e+03	 2.1633e+03
61600	 5.3337e+00	 1.3505e-01	 2.1653e+03	 2.1667e+03
61700	 5.3338e+00	 1.3498e-01	 2.1687e+03	 2.1701e+03
61800	 5.3339e+00	 1.3491e-01	 2.1722e+03	 2.1734e+03
61900	 5.3341e+00	 1.3484e-01	 2.1756e+03	 2.1768e+03
62000	 5.3342e+00	 1.3477e-01	 2.1790e+03	 2.1802e+03
62100	 5.3343e+00	 1.3470e-01	 2.1824e+03	 2.1836e+03
62200	 5.3344e+00	 1.3464e-01	 2.1858e+03	 2.1870e+03
62300	 5.3346e+00	 1.3457e-01	 2.1892e+03	 2.1904e+03
62400	 5.3347e+00	 1.3450e-01	 2.1926e+03	 2.1938e+03
62500	 5.3348e+00	 1.3443e-01	 2.1960e+03	 2.1972e+03
62600	 5.3349e+00	 1.3436e-01	 2.1995e+03	 2.2006e+03
62700	 5.3351e+00	 1.3429e-01	 2.2029e+03	 2.2040e+03
62800	 5.3352e+00	 1.3422e-01	 2.2063e+03	 2.2074e+03
62900	 5.3353e+00	 1.3416e-01	 2.2097e+03	 2.2108e+03
63000	 5.3354e+00	 1.3409e-01	 2.2131e+03	 2.2142e+03
63100	 5.3356e+00	 1.3402e-01	 2.2165e+03	 2.2176e+03
63200	 5.3357e+00	 1.3395e-01	 2.2199e+03	 2.2210e+03
63300	 5.3358e+00	 1.3388e-01	 2.2233e+03	 2.2244e+03
63400	 5.3359e+00	 1.3382e-01	 2.2267e+03	 2.2278e+03
63500	 5.3360e+00	 1.3375e-01	 2.2302e+03	 2.2312e+03
63600	 5.3362e+00	 1.3368e-01	 2.2336e+03	 2.2346e+03
63700	 5.3363e+00	 1.3362e-01	 2.2370e+03	 2.2380e+03
63800	 5.3364e+00	 1.3355e-01	 2.2404e+03	 2.2414e+03
63900	 5.3365e+00	 1.3348e-01	 2.2438e+03	 2.2448e+03
64000	 5.3366e+00	 1.3342e-01	 2.2472e+03	 2.2482e+03
64100	 5.3368e+00	 1.3335e-01	 2.2506e+03	 2.2516e+03
64200	 5.3369e+00	 1.3328e-01	 2.2540e+03	 2.2550e+03
64300	 5.3370e+00	 1.3322e-01	 2.2574e+03	 2.2584e+03
64400	 5.3371e+00	 1.3315e-01	 2.2609e+03	 2.2618e+03
64500	 5.3372e+00	 1.3309e-01	 2.2643e+03	 2.2652e+03
64600	 5.3373e+00	 1.3302e-01	 2.2677e+03	 2.2686e+03
64700	 5.3375e+00	 1.3295e-01	 2.2711e+03	 2.2720e+03
64800	 5.3376e+00	 1.3289e-01	 2.2745e+03	 2.2754e+03
64900	 5.3377e+00	 1.3282e-01	 2.2779e+03	 2.2787e+03
65000	 5.3378e+00	 1.3276e-01	 2.2813e+03	 2.2821e+03
65100	 5.3379e+00	 1.3269e-01	 2.2847e+03	 2.2855e+03
65200	 5.3380e+00	 1.3263e-01	 2.2881e+03	 2.2889e+03
65300	 5.3382e+00	 1.3256e-01	 2.2916e+03	 2.2923e+03
65400	 5.3383e+00	 1.3250e-01	 2.2950e+03	 2.2957e+03
65500	 5.3384e+00	 1.3243e-01	 2.2984e+03	 2.2991e+03
65600	 5.3385e+00	 1.3237e-01	 2.3018e+03	 2.3025e+03
65700	 5.3386e+00	 1.3230e-01	 2.3052e+03	 2.3059e+03
65800	 5.3387e+00	 1.3224e-01	 2.3086e+03	 2.3093e+03
65900	 5.3389e+00	 1.3218e-01	 2.3120e+03	 2.3127e+03
66000	 5.3390e+00	 1.3211e-01	 2.3154e+03	 2.3161e+03
66100	 5.3391e+00	 1.3205e-01	 2.3188e+03	 2.3195e+03
66200	 5.3392e+00	 1.3198e-01	 2.3222e+03	 2.3229e+03
66300	 5.3393e+00	 1.3192e-01	 2.3256e+03	 2.3263e+03
66400	 5.3394e+00	 1.3186e-01	 2.3291e+03	 2.3297e+03
66500	 5.3395e+00	 1.3179e-01	 2.3325e+03	 2.3331e+03
66600	 5.3396e+00	 1.3173e-01	 2.3359e+03	 2.3365e+03
66700	 5.3398e+00	 1.3167e-01	 2.3393e+03	 2.3399e+03
66800	 5.3399e+00	 1.3160e-01	 2.3427e+03	 2.3433e+03
66900	 5.3400e+00	 1.3154e-01	 2.3461e+03	 2.3467e+03
67000	 5.3401e+00	 1.3148e-01	 2.3495e+03	 2.3501e+03
67100	 5.3402e+00	 1.3142e-01	 2.3529e+03	 2.3535e+03
67200	 5.3403e+00	 1.3135e-01	 2.3563e+03	 2.3569e+03
67300	 5.3404e+00	 1.3129e-01	 2.3597e+03	 2.3603e+03
67400	 5.3405e+00	 1.3123e-01	 2.3631e+03	 2.3637e+03
67500	 5.3407e+00	 1.3117e-01	 2.3665e+03	 2.3671e+03
67600	 5.3408e+00	 1.3111e-01	 2.3700e+03	 2.3705e+03
67700	 5.3409e+00	 1.3104e-01	 2.3734e+03	 2.3739e+03
67800	 5.3410e+00	 1.3098e-01	 2.3768e+03	 2.3773e+03
67900	 5.3411e+00	 1.3092e-01	 2.3802e+03	 2.3807e+03
68000	 5.3412e+00	 1.3086e-01	 2.3836e+03	 2.3841e+03
68100	 5.3413e+00	 1.3080e-01	 2.3870e+03	 2.3874e+03
68200	 5.3414e+00	 1.3074e-01	 2.3904e+03	 2.3908e+03
68300	 5.3415e+00	 1.3067e-01	 2.3938e+03	 2.3942e+03
68400	 5.3416e+00	 1.3061e-01	 2.3972e+03	 2.3976e+03
68500	 5.3417e+00	 1.3055e-01	 2.4006e+03	 2.4010e+03
68600	 5.3418e+00	 1.3049e-01	 2.4040e+03	 2.4044e+03
68700	 5.3420e+00	 1.3043e-01	 2.4074e+03	 2.4078e+03
68800	 5.3421e+00	 1.3037e-01	 2.4108e+03	 2.4112e+03
68900	 5.3422e+00	 1.3031e-01	 2.4143e+03	 2.4146e+03
69000	 5.3423e+00	 1.3025e-01	 2.4177e+03	 2.4180e+03
69100	 5.3424e+00	 1.3019e-01	 2.4211e+03	 2.4214e+03
69200	 5.3425e+00	 1.3013e-01	 2.4245e+03	 2.4248e+03
69300	 5.3426e+00	 1.3007e-01	 2.4279e+03	 2.4282e+03
69400	 5.3427e+00	 1.3001e-01	 2.4313e+03	 2.4316e+03
69500	 5.3428e+00	 1.2995e-01	 2.4347e+03	 2.4350e+03
69600	 5.3429e+00	 1.2989e-01	 2.4381e+03	 2.4384e+03
69700	 5.3430e+00	 1.2983e-01	 2.4415e+03	 2.4418e+03
69800	 5.3431e+00	 1.2977e-01	 2.4449e+03	 2.4452e+03
69900	 5.3432e+00	 1.2971e-01	 2.4483e+03	 2.4486e+03
70000	 5.3433e+00	 1.2965e-01	 2.4517e+03	 2.4520e+03
70100	 5.3434e+00	 1.2959e-01	 2.4551e+03	 2.4554e+03
70200	 5.3435e+00	 1.2953e-01	 2.4585e+03	 2.4588e+03
70300	 5.3436e+00	 1.2948e-01	 2.4620e+03	 2.4622e+03
70400	 5.3438e+00	 1.2942e-01	 2.4654e+03	 2.4656e+03
70500	 5.3439e+00	 1.2936e-01	 2.4688e+03	 2.4690e+03
70600	 5.3440e+00	 1.2930e-01	 2.4722e+03	 2.4724e+03
70700	 5.3441e+00	 1.2924e-01	 2.4756e+03	 2.4758e+03
70800	 5.3442e+00	 1.2918e-01	 2.4790e+03	 2.4792e+03
70900	 5.3443e+00	 1.2912e-01	 2.4824e+03	 2.4826e+03
71000	 5.3444e+00	 1.2907e-01	 2.4858e+03	 2.4860e+03
71100	 5.3445e+00	 1.2901e-01	 2.4892e+03	 2.4894e+03
71200	 5.3446e+00	 1.2895e-01	 2.4926e+03	 2.4928e+03
71300	 5.3447e+00	 1.2889e-01	 2.4960e+03	 2.4961e+03
71400	 5.3448e+00	 1.2883e-01	 2.4994e+03	 2.4995e+03
71500	 5.3449e+00	 1.2878e-01	 2.5028e+03	 2.5029e+03
71600	 5.3450e+00	 1.2872e-01	 2.5062e+03	 2.5063e+03
71700	 5.3451e+00	 1.2866e-01	 2.5096e+03	 2.5097e+03
71800	 5.3452e+00	 1.2860e-01	 2.5130e+03	 2.5131e+03
71900	 5.3453e+00	 1.2855e-01	 2.5164e+03	 2.5165e+03
72000	 5.3454e+00	 1.2849e-01	 2.5198e+03	 2.5199e+03
72100	 5.3455e+00	 1.2843e-01	 2.5233e+03	 2.5233e+03
72200	 5.3456e+00	 1.2838e-01	 2.5267e+03	 2.5267e+03
72300	 5.3457e+00	 1.2832e-01	 2.5301e+03	 2.5301e+03
72400	 5.3458e+00	 1.2826e-01	 2.5335e+03	 2.5335e+03
72500	 5.3459e+00	 1.2821e-01	 2.5369e+03	 2.5369e+03
72600	 5.3460e+00	 1.2815e-01	 2.5403e+03	 2.5403e+03
72700	 5.3461e+00	 1.2809e-01	 2.5437e+03	 2.5437e+03
72800	 5.3462e+00	 1.2804e-01	 2.5471e+03	 2.5471e+03
72900	 5.3463e+00	 1.2798e-01	 2.5505e+03	 2.5505e+03
73000	 5.3464e+00	 1.2792e-01	 2.5539e+03	 2.5539e+03
73100	 5.3465e+00	 1.2787e-01	 2.5573e+03	 2.5573e+03
73200	 5.3466e+00	 1.2781e-01	 2.5607e+03	 2.5607e+03
73300	 5.3467e+00	 1.2776e-01	 2.5641e+03	 2.5641e+03
73400	 5.3468e+00	 1.2770e-01	 2.5675e+03	 2.5675e+03
73500	 5.3469e+00	 1.2765e-01	 2.5709e+03	 2.5709e+03
73600	 5.3470e+00	 1.2759e-01	 2.5743e+03	 2.5743e+03
73700	 5.3471e+00	 1.2753e-01	 2.5777e+03	 2.5777e+03
73800	 5.3472e+00	 1.2748e-01	 2.5811e+03	 2.5811e+03
73900	 5.3473e+00	 1.2742e-01	 2.5845e+03	 2.5845e+03
74000	 5.3474e+00	 1.2737e-01	 2.5879e+03	 2.5879e+03
74100	 5.3475e+00	 1.2731e-01	 2.5913e+03	 2.5913e+03
74200	 5.3476e+00	 1.2726e-01	 2.5947e+03	 2.5947e+03
74300	 5.3476e+00	 1.2720e-01	 2.5981e+03	 2.5981e+03
74400	 5.3477e+00	 1.2715e-01	 2.6015e+03	 2.6014e+03
74500	 5.3478e+00	 1.2709e-01	 2.6050e+03	 2.6048e+03
74600	 5.3479e+00	 1.2704e-01	 2.6084e+03	 2.6082e+03
74700	 5.3480e+00	 1.2699e-01	 2.6118e+03	 2.6116e+03
74800	 5.3481e+00	 1.2693e-01	 2.6152e+03	 2.6150e+03
74900	 5.3482e+00	 1.2688e-01	 2.6186e+03	 2.6184e+03
75000	 5.3483e+00	 1.2682e-01	 2.6220e+03	 2.6218e+03
75100	 5.3484e+00	 1.2677e-01	 2.6254e+03	 2.6252e+03
75200	 5.3485e+00	 1.2671e-01	 2.6288e+03	 2.6286e+03
75300	 5.3486e+00	 1.2666e-01	 2.6322e+03	 2.6320e+03
75400	 5.3487e+00	 1.2661e-01	 2.6356e+03	 2.6354e+03
75500	 5.3488e+00	 1.2655e-01	 2.6390e+03	 2.6388e+03
75600	 5.3489e+00	 1.2650e-01	 2.6424e+03	 2.6422e+03
75700	 5.3490e+00	 1.2645e-01	 2.6458e+03	 2.6456e+03
75800	 5.3491e+00	 1.2639e-01	 2.6492e+03	 2.6490e+03
75900	 5.3492e+00	 1.2634e-01	 2.6526e+03	 2.6524e+03
76000	 5.3493e+00	 1.2629e-01	 2.6560e+03	 2.6558e+03
76100	 5.3493e+00	 1.2623e-01	 2.6594e+03	 2.6592e+03
76200	 5.3494e+00	 1.2618e-01	 2.6628e+03	 2.6626e+03
76300	 5.3495e+00	 1.2613e-01	 2.6662e+03	 2.6660e+03
76400	 5.3496e+00	 1.2607e-01	 2.6696e+03	 2.6694e+03
76500	 5.3497e+00	 1.2602e-01	 2.6730e+03	 2.6728e+03
76600	 5.3498e+00	 1.2597e-01	 2.6764e+03	 2.6762e+03
76700	 5.3499e+00	 1.2592e-01	 2.6798e+03	 2.6796e+03
76800	 5.3500e+00	 1.2586e-01	 2.6832e+03	 2.6830e+03
76900	 5.3501e+00	 1.2581e-01	 2.6866e+03	 2.6864e+03
77000	 5.3502e+00	 1.2576e-01	 2.6900e+03	 2.6898e+03
77100	 5.3503e+00	 1.2571e-01	 2.6934e+03	 2.6932e+03
77200	 5.3504e+00	 1.2565e-01	 2.6968e+03	 2.6966e+03
77300	 5.3504e+00	 1.2560e-01	 2.7002e+03	 2.7000e+03
77400	 5.3505e+00	 1.2555e-01	 2.7036e+03	 2.7034e+03
77500	 5.3506e+00	 1.2550e-01	 2.7070e+03	 2.7068e+03
77600	 5.3507e+00	 1.2545e-01	 2.7104e+03	 2.7101e+03
77700	 5.3508e+00	 1.2539e-01	 2.7138e+03	 2.7135e+03
77800	 5.3509e+00	 1.2534e-01	 2.7172e+03	 2.7169e+03
77900	 5.3510e+00	 1.2529e-01	 2.7206e+03	 2.7203e+03
78000	 5.3511e+00	 1.2524e-01	 2.7240e+03	 2.7237e+03
78100	 5.3512e+00	 1.2519e-01	 2.7274e+03	 2.7271e+03
78200	 5.3513e+00	 1.2514e-01	 2.7308e+03	 2.7305e+03
78300	 5.3513e+00	 1.2509e-01	 2.7342e+03	 2.7339e+03
78400	 5.3514e+00	 1.2503e-01	 2.7376e+03	 2.7373e+03
78500	 5.3515e+00	 1.2498e-01	 2.7410e+03	 2.7407e+03
78600	 5.3516e+00	 1.2493e-01	 2.7444e+03	 2.7441e+03
78700	 5.3517e+00	 1.2488e-01	 2.7478e+03	 2.7475e+03
78800	 5.3518e+00	 1.2483e-01	 2.7512e+03	 2.7509e+03
78900	 5.3519e+00	 1.2478e-01	 2.7546e+03	 2.7543e+03
79000	 5.3520e+00	 1.2473e-01	 2.7580e+03	 2.7577e+03
79100	 5.3520e+00	 1.2468e-01	 2.7614e+03	 2.7611e+03
79200	 5.3521e+00	 1.2463e-01	 2.7648e+03	 2.7645e+03
79300	 5.3522e+00	 1.2458e-01	 2.7682e+03	 2.7679e+03
79400	 5.3523e+00	 1.2453e-01	 2.7716e+03	 2.7713e+03
79500	 5.3524e+00	 1.2448e-01	 2.7750e+03	 2.7747e+03
79600	 5.3525e+00	 1.2443e-01	 2.7784e+03	 2.7781e+03
79700	 5.3526e+00	 1.2438e-01	 2.7818e+03	 2.7815e+03
79800	 5.3527e+00	 1.2433e-01	 2.7852e+03	 2.7849e+03
79900	 5.3527e+00	 1.2428e-01	 2.7886e+03	 2.7883e+03
80000	 5.3528e+00	 1.2423e-01	 2.7920e+03	 2.7917e+03
80100	 5.3529e+00	 1.2418e-01	 2.7954e+03	 2.7951e+03
80200	 5.3530e+00	 1.2413e-01	 2.7988e+03	 2.7985e+03
80300	 5.3531e+00	 1.2408e-01	 2.8022e+03	 2.8019e+03
80400	 5.3532e+00	 1.2403e-01	 2.8056e+03	 2.8053e+03
80500	 5.3533e+00	 1.2398e-01	 2.8090e+03	 2.8087e+03
80600	 5.3533e+00	 1.2393e-01	 2.8124e+03	 2.8121e+03
80700	 5.3534e+00	 1.2388e-01	 2.8158e+03	 2.8155e+03
80800	 5.3535e+00	 1.2383e-01	 2.8192e+03	 2.8188e+03
80900	 5.3536e+00	 1.2378e-01	 2.8226e+03	 2.8222e+03
81000	 5.3537e+00	 1.2373e-01	 2.8260e+03	 2.8256e+03
81100	 5.3538e+00	 1.2369e-01	 2.8294e+03	 2.8290e+03
81200	 5.3539e+00	 1.2364e-01	 2.8328e+03	 2.8324e+03
81300	 5.3539e+00	 1.2359e-01	 2.8362e+03	 2.8358e+03
81400	 5.3540e+00	 1.2354e-01	 2.8396e+03	 2.8392e+03
81500	 5.3541e+00	 1.2349e-01	 2.8430e+03	 2.8426e+03
81600	 5.3542e+00	 1.2344e-01	 2.8464e+03	 2.8460e+03
81700	 5.3543e+00	 1.2339e-01	 2.8498e+03	 2.8494e+03
81800	 5.3544e+00	 1.2335e-01	 2.8532e+03	 2.8528e+03
81900	 5.3544e+00	 1.2330e-01	 2.8566e+03	 2.8562e+03
82000	 5.3545e+00	 1.2325e-01	 2.8600e+03	 2.8596e+03
82100	 5.3546e+00	 1.2320e-01	 2.8634e+03	 2.8630e+03
82200	 5.3547e+00	 1.2315e-01	 2.8668e+03	 2.8664e+03
82300	 5.3548e+00	 1.2310e-01	 2.8702e+03	 2.8698e+03
82400	 5.3549e+00	 1.2306e-01	 2.8736e+03	 2.8732e+03
82500	 5.3549e+00	 1.2301e-01	 2.8770e+03	 2.8766e+03
82600	 5.3550e+00	 1.2296e-01	 2.8804e+03	 2.8800e+03
82700	 5.3551e+00	 1.2291e-01	 2.8838e+03	 2.8834e+03
82800	 5.3552e+00	 1.2287e-01	 2.8872e+03	 2.8868e+03
82900	 5.3553e+00	 1.2282e-01	 2.8906e+03	 2.8902e+03
83000	 5.3554e+00	 1.2277e-01	 2.8940e+03	 2.8936e+03
83100	 5.3554e+00	 1.2272e-01	 2.8974e+03	 2.8970e+03
83200	 5.3555e+00	 1.2268e-01	 2.9008e+03	 2.9004e+03
83300	 5.3556e+00	 1.2263e-01	 2.9042e+03	 2.9038e+03
83400	 5.3557e+00	 1.2258e-01	 2.9076e+03	 2.9072e+03
83500	 5.3558e+00	 1.2253e-01	 2.9110e+03	 2.9106e+03
83600	 5.3558e+00	 1.2249e-01	 2.9144e+03	 2.9140e+03
83700	 5.3559e+00	 1.2244e-01	 2.9178e+03	 2.9174e+03
83800	 5.3560e+00	 1.2239e-01	 2.9212e+03	 2.9208e+03
83900	 5.3561e+00	 1.2235e-01	 2.9246e+03	 2.9241e+03
84000	 5.3562e+00	 1.2230e-01	 2.9280e+03	 2.9275e+03
84100	 5.3562e+00	 1.2225e-01	 2.9314e+03	 2.9309e+03
84200	 5.3563e+00	 1.2221e-01	 2.9348e+03	 2.9343e+03
84300	 5.3564e+00	 1.2216e-01	 2.9382e+03	 2.9377e+03
84400	 5.3565e+00	 1.2211e-01	 2.9416e+03	 2.9411e+03
84500	 5.3566e+00	 1.2207e-01	 2.9450e+03	 2.9445e+03
84600	 5.3566e+00	 1.2202e-01	 2.9484e+03	 2.9479e+03
84700	 5.3567e+00	 1.2198e-01	 2.9518e+03	 2.9513e+03
84800	 5.3568e+00	 1.2193e-01	 2.9552e+03	 2.9547e+03
84900	 5.3569e+00	 1.2188e-01	 2.9586e+03	 2.9581e+03
85000	 5.3570e+00	 1.2184e-01	 2.9620e+03	 2.9615e+03
85100	 5.3570e+00	 1.2179e-01	 2.9654e+03	 2.9649e+03
85200	 5.3571e+00	 1.2175e-01	 2.9688e+03	 2.9683e+03
85300	 5.3572e+00	 1.2170e-01	 2.9722e+03	 2.9717e+03
85400	 5.3573e+00	 1.2165e-01	 2.9756e+03	 2.9751e+03
85500	 5.3574e+00	 1.2161e-01	 2.9790e+03	 2.9785e+03
85600	 5.3574e+00	 1.2156e-01	 2.9824e+03	 2.9819e+03
85700	 5.3575e+00	 1.2152e-01	 2.9858e+03	 2.9853e+03
85800	 5.3576e+00	 1.2147e-01	 2.9892e+03	 2.9887e+03
85900	 5.3577e+00	 1.2143e-01	 2.9926e+03	 2.9921e+03
86000	 5.3577e+00	 1.2138e-01	 2.9960e+03	 2.9955e+03
86100	 5.3578e+00	 1.2134e-01	 2.9993e+03	 2.9989e+03
86200	 5.3579e+00	 1.2129e-01	 3.0027e+03	 3.0023e+03
86300	 5.3580e+00	 1.2124e-01	 3.0061e+03	 3.0057e+03
86400	 5.3581e+00	 1.2120e-01	 3.0095e+03	 3.0091e+03
86500	 5.3581e+00	 1.2115e-01	 3.0129e+03	 3.0125e+03
86600	 5.3582e+00	 1.2111e-01	 3.0163e+03	 3.0159e+03
86700	 5.3583e+00	 1.2107e-01	 3.0197e+03	 3.0193e+03
86800	 5.3584e+00	 1.2102e-01	 3.0231e+03	 3.0227e+03
86900	 5.3584e+00	 1.2098e-01	 3.0265e+03	 3.0261e+03
87000	 5.3585e+00	 1.2093e-01	 3.0299e+03	 3.0295e+03
87100	 5.3586e+00	 1.2089e-01	 3.0333e+03	 3.0328e+03
87200	 5.3587e+00	 1.2084e-01	 3.0367e+03	 3.0362e+03
87300	 5.3587e+00	 1.2080e-01	 3.0401e+03	 3.0396e+03
87400	 5.3588e+00	 1.2075e-01	 3.0435e+03	 3.0430e+03
87500	 5.3589e+00	 1.2071e-01	 3.0469e+03	 3.0464e+03
87600	 5.3590e+00	 1.2066e-01	 3.0503e+03	 3.0498e+03
87700	 5.3590e+00	 1.2062e-01	 3.0537e+03	 3.0532e+03
87800	 5.3591e+00	 1.2058e-01	 3.0571e+03	 3.0566e+03
87900	 5.3592e+00	 1.2053e-01	 3.0605e+03	 3.0600e+03
88000	 5.3593e+00	 1.2049e-01	 3.0639e+03	 3.0634e+03
88100	 5.3593e+00	 1.2044e-01	 3.0673e+03	 3.0668e+03
88200	 5.3594e+00	 1.2040e-01	 3.0707e+03	 3.0702e+03
88300	 5.3595e+00	 1.2036e-01	 3.0741e+03	 3.0736e+03
88400	 5.3596e+00	 1.2031e-01	 3.0775e+03	 3.0770e+03
88500	 5.3596e+00	 1.2027e-01	 3.0809e+03	 3.0804e+03
88600	 5.3597e+00	 1.2023e-01	 3.0843e+03	 3.0838e+03
88700	 5.3598e+00	 1.2018e-01	 3.0876e+03	 3.0872e+03
88800	 5.3599e+00	 1.2014e-01	 3.0910e+03	 3.0906e+03
88900	 5.3599e+00	 1.2010e-01	 3.0944e+03	 3.0940e+03
89000	 5.3600e+00	 1.2005e-01	 3.0978e+03	 3.0974e+03
89100	 5.3601e+00	 1.2001e-01	 3.1012e+03	 3.1008e+03
89200	 5.3602e+00	 1.1997e-01	 3.1046e+03	 3.1042e+03
89300	 5.3602e+00	 1.1992e-01	 3.1080e+03	 3.1076e+03
89400	 5.3603e+00	 1.1988e-01	 3.1114e+03	 3.1110e+03
89500	 5.3604e+00	 1.1984e-01	 3.1148e+03	 3.1144e+03
89600	 5.3605e+00	 1.1979e-01	 3.1182e+03	 3.1178e+03
89700	 5.3605e+00	 1.1975e-01	 3.1216e+03	 3.1212e+03
89800	 5.3606e+00	 1.1971e-01	 3.1250e+03	 3.1246e+03
89900	 5.3607e+00	 1.1966e-01	 3.1284e+03	 3.1280e+03
90000	 5.3607e+00	 1.1962e-01	 3.1318e+03	 3.1314e+03
90100	 5.3608e+00	 1.1958e-01	 3.1352e+03	 3.1348e+03
90200	 5.3609e+00	 1.1954e-01	 3.1386e+03	 3.1381e+03
90300	 5.3610e+00	 1.1949e-01	 3.1420e+03	 3.1415e+03
90400	 5.3610e+00	 1.1945e-01	 3.1454e+03	 3.1449e+03
90500	 5.3611e+00	 1.1941e-01	 3.1488e+03	 3.1483e+03
90600	 5.3612e+00	 1.1937e-01	 3.1522e+03	 3.1517e+03
90700	 5.3613e+00	 1.1932e-01	 3.1555e+03	 3.1551e+03
90800	 5.3613e+00	 1.1928e-01	 3.1589e+03	 3.1585e+03
90900	 5.3614e+00	 1.1924e-01	 3.1623e+03	 3.1619e+03
91000	 5.3615e+00	 1.1920e-01	 3.1657e+03	 3.1653e+03
91100	 5.3615e+00	 1.1916e-01	 3.1691e+03	 3.1687e+03
91200	 5.3616e+00	 1.1911e-01	 3.1725e+03	 3.1721e+03
91300	 5.3617e+00	 1.1907e-01	 3.1759e+03	 3.1755e+03
91400	 5.3618e+00	 1.1903e-01	 3.1793e+03	 3.1789e+03
91500	 5.3618e+00	 1.1899e-01	 3.1827e+03	 3.1823e+03
91600	 5.3619e+00	 1.1895e-01	 3.1861e+03	 3.1857e+03
91700	 5.3620e+00	 1.1891e-01	 3.1895e+03	 3.1891e+03
91800	 5.3620e+00	 1.1886e-01	 3.1929e+03	 3.1925e+03
91900	 5.3621e+00	 1.1882e-01	 3.1963e+03	 3.1959e+03
92000	 5.3622e+00	 1.1878e-01	 3.1997e+03	 3.1993e+03
92100	 5.3622e+00	 1.1874e-01	 3.2031e+03	 3.2027e+03
92200	 5.3623e+00	 1.1870e-01	 3.2065e+03	 3.2061e+03
92300	 5.3624e+00	 1.1866e-01	 3.2099e+03	 3.2095e+03
92400	 5.3625e+00	 1.1862e-01	 3.2132e+03	 3.2129e+03
92500	 5.3625e+00	 1.1857e-01	 3.2166e+03	 3.2163e+03
92600	 5.3626e+00	 1.1853e-01	 3.2200e+03	 3.2197e+03
92700	 5.3627e+00	 1.1849e-01	 3.2234e+03	 3.2231e+03
92800	 5.3627e+00	 1.1845e-01	 3.2268e+03	 3.2265e+03
92900	 5.3628e+00	 1.1841e-01	 3.2302e+03	 3.2299e+03
93000	 5.3629e+00	 1.1837e-01	 3.2336e+03	 3.2333e+03
93100	 5.3629e+00	 1.1833e-01	 3.2370e+03	 3.2367e+03
93200	 5.3630e+00	 1.1829e-01	 3.2404e+03	 3.2401e+03
93300	 5.3631e+00	 1.1825e-01	 3.2438e+03	 3.2435e+03
93400	 5.3632e+00	 1.1821e-01	 3.2472e+03	 3.2468e+03
93500	 5.3632e+00	 1.1816e-01	 3.2506e+03	 3.2502e+03
93600	 5.3633e+00	 1.1812e-01	 3.2540e+03	 3.2536e+03
93700	 5.3634e+00	 1.1808e-01	 3.2574e+03	 3.2570e+03
93800	 5.3634e+00	 1.1804e-01	 3.2608e+03	 3.2604e+03
93900	 5.3635e+00	 1.1800e-01	 3.2641e+03	 3.2638e+03
94000	 5.3636e+00	 1.1796e-01	 3.2675e+03	 3.2672e+03
94100	 5.3636e+00	 1.1792e-01	 3.2709e+03	 3.2706e+03
94200	 5.3637e+00	 1.1788e-01	 3.2743e+03	 3.2740e+03
94300	 5.3638e+00	 1.1784e-01	 3.2777e+03	 3.2774e+03
94400	 5.3638e+00	 1.1780e-01	 3.2811e+03	 3.2808e+03
94500	 5.3639e+00	 1.1776e-01	 3.2845e+03	 3.2842e+03
94600	 5.3640e+00	 1.1772e-01	 3.2879e+03	 3.2876e+03
94700	 5.3640e+00	 1.1768e-01	 3.2913e+03	 3.2910e+03
94800	 5.3641e+00	 1.1764e-01	 3.2947e+03	 3.2944e+03
94900	 5.3642e+00	 1.1760e-01	 3.2981e+03	 3.2978e+03
95000	 5.3642e+00	 1.1756e-01	 3.3015e+03	 3.3012e+03
95100	 5.3643e+00	 1.1752e-01	 3.3049e+03	 3.3046e+03
95200	 5.3644e+00	 1.1748e-01	 3.3083e+03	 3.3080e+03
95300	 5.3644e+00	 1.1744e-01	 3.3116e+03	 3.3114e+03
95400	 5.3645e+00	 1.1740e-01	 3.3150e+03	 3.3148e+03
95500	 5.3646e+00	 1.1736e-01	 3.3184e+03	 3.3182e+03
95600	 5.3646e+00	 1.1732e-01	 3.3218e+03	 3.3216e+03
95700	 5.3647e+00	 1.1728e-01	 3.3252e+03	 3.3250e+03
95800	 5.3648e+00	 1.1725e-01	 3.3286e+03	 3.3284e+03
95900	 5.3648e+00	 1.1721e-01	 3.3320e+03	 3.3318e+03
96000	 5.3649e+00	 1.1717e-01	 3.3354e+03	 3.3352e+03
96100	 5.3650e+00	 1.1713e-01	 3.3388e+03	 3.3386e+03
96200	 5.3650e+00	 1.1709e-01	 3.3422e+03	 3.3420e+03
96300	 5.3651e+00	 1.1705e-01	 3.3456e+03	 3.3454e+03
96400	 5.3652e+00	 1.1701e-01	 3.3490e+03	 3.3488e+03
96500	 5.3652e+00	 1.1697e-01	 3.3524e+03	 3.3522e+03
96600	 5.3653e+00	 1.1693e-01	 3.3557e+03	 3.3555e+03
96700	 5.3654e+00	 1.1689e-01	 3.3591e+03	 3.3589e+03
96800	 5.3654e+00	 1.1685e-01	 3.3625e+03	 3.3623e+03
96900	 5.3655e+00	 1.1682e-01	 3.3659e+03	 3.3657e+03
97000	 5.3656e+00	 1.1678e-01	 3.3693e+03	 3.3691e+03
97100	 5.3656e+00	 1.1674e-01	 3.3727e+03	 3.3725e+03
97200	 5.3657e+00	 1.1670e-01	 3.3761e+03	 3.3759e+03
97300	 5.3658e+00	 1.1666e-01	 3.3795e+03	 3.3793e+03
97400	 5.3658e+00	 1.1662e-01	 3.3829e+03	 3.3827e+03
97500	 5.3659e+00	 1.1658e-01	 3.3863e+03	 3.3861e+03
97600	 5.3660e+00	 1.1655e-01	 3.3897e+03	 3.3895e+03
97700	 5.3660e+00	 1.1651e-01	 3.3931e+03	 3.3929e+03
97800	 5.3661e+00	 1.1647e-01	 3.3964e+03	 3.3963e+03
97900	 5.3661e+00	 1.1643e-01	 3.3998e+03	 3.3997e+03
98000	 5.3662e+00	 1.1639e-01	 3.4032e+03	 3.4031e+03
98100	 5.3663e+00	 1.1635e-01	 3.4066e+03	 3.4065e+03
98200	 5.3663e+00	 1.1632e-01	 3.4100e+03	 3.4099e+03
98300	 5.3664e+00	 1.1628e-01	 3.4134e+03	 3.4133e+03
98400	 5.3665e+00	 1.1624e-01	 3.4168e+03	 3.4167e+03
98500	 5.3665e+00	 1.1620e-01	 3.4202e+03	 3.4201e+03
98600	 5.3666e+00	 1.1616e-01	 3.4236e+03	 3.4235e+03
98700	 5.3667e+00	 1.1613e-01	 3.4270e+03	 3.4269e+03
98800	 5.3667e+00	 1.1609e-01	 3.4304e+03	 3.4303e+03
98900	 5.3668e+00	 1.1605e-01	 3.4337e+03	 3.4337e+03
99000	 5.3668e+00	 1.1601e-01	 3.4371e+03	 3.4371e+03
99100	 5.3669e+00	 1.1598e-01	 3.4405e+03	 3.4405e+03
99200	 5.3670e+00	 1.1594e-01	 3.4439e+03	 3.4439e+03
99300	 5.3670e+00	 1.1590e-01	 3.4473e+03	 3.4473e+03
99400	 5.3671e+00	 1.1586e-01	 3.4507e+03	 3.4507e+03
99500	 5.3672e+00	 1.1583e-01	 3.4541e+03	 3.4541e+03
99600	 5.3672e+00	 1.1579e-01	 3.4575e+03	 3.4575e+03
99700	 5.3673e+00	 1.1575e-01	 3.4609e+03	 3.4608e+03
99800	 5.3674e+00	 1.1571e-01	 3.4643e+03	 3.4642e+03
99900	 5.3674e+00	 1.1568e-01	 3.4676e+03	 3.4676e+03
100000	 5.3675e+00	 1.1564e-01	 3.4710e+03	 3.4710e+03
};
\end{axis}
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.75]
\begin{axis}[grid=major, xlabel={$k$}, 
legend entries={$1/\|U_{k}-A\|^2$, $74.20+3.397\times10^{-2}k$}, 
legend style={at={(axis cs:78000,3700)}}
]
\addplot[red] table [x=k, y=inorm2] {
k	 norm2	 norm6	 inorm2	 approx
   0	 0.0000e+00	 0.0000e+00	 9.0909e+00	 7.4202e+01
 100	 2.6978e+00	 5.8123e-01	 1.3739e+01	 7.7599e+01
 200	 3.3140e+00	 5.6668e-01	 1.8211e+01	 8.0995e+01
 300	 3.6463e+00	 5.4469e-01	 2.2564e+01	 8.4392e+01
 400	 3.8612e+00	 5.2404e-01	 2.6830e+01	 8.7789e+01
 500	 4.0142e+00	 5.0576e-01	 3.1029e+01	 9.1186e+01
 600	 4.1302e+00	 4.8969e-01	 3.5174e+01	 9.4583e+01
 700	 4.2218e+00	 4.7548e-01	 3.9273e+01	 9.7980e+01
 800	 4.2966e+00	 4.6284e-01	 4.3335e+01	 1.0138e+02
 900	 4.3591e+00	 4.5149e-01	 4.7364e+01	 1.0477e+02
1000	 4.4124e+00	 4.4124e-01	 5.1364e+01	 1.0817e+02
1100	 4.4584e+00	 4.3190e-01	 5.5339e+01	 1.1157e+02
1200	 4.4988e+00	 4.2335e-01	 5.9291e+01	 1.1496e+02
1300	 4.5345e+00	 4.1548e-01	 6.3223e+01	 1.1836e+02
1400	 4.5665e+00	 4.0820e-01	 6.7137e+01	 1.2176e+02
1500	 4.5953e+00	 4.0144e-01	 7.1033e+01	 1.2515e+02
1600	 4.6214e+00	 3.9513e-01	 7.4914e+01	 1.2855e+02
1700	 4.6453e+00	 3.8922e-01	 7.8781e+01	 1.3195e+02
1800	 4.6672e+00	 3.8368e-01	 8.2635e+01	 1.3534e+02
1900	 4.6874e+00	 3.7845e-01	 8.6476e+01	 1.3874e+02
2000	 4.7061e+00	 3.7352e-01	 9.0306e+01	 1.4214e+02
2100	 4.7234e+00	 3.6885e-01	 9.4125e+01	 1.4554e+02
2200	 4.7396e+00	 3.6442e-01	 9.7934e+01	 1.4893e+02
2300	 4.7548e+00	 3.6021e-01	 1.0173e+02	 1.5233e+02
2400	 4.7690e+00	 3.5620e-01	 1.0552e+02	 1.5573e+02
2500	 4.7824e+00	 3.5237e-01	 1.0931e+02	 1.5912e+02
2600	 4.7950e+00	 3.4871e-01	 1.1308e+02	 1.6252e+02
2700	 4.8070e+00	 3.4521e-01	 1.1685e+02	 1.6592e+02
2800	 4.8183e+00	 3.4185e-01	 1.2061e+02	 1.6931e+02
2900	 4.8290e+00	 3.3863e-01	 1.2436e+02	 1.7271e+02
3000	 4.8392e+00	 3.3553e-01	 1.2811e+02	 1.7611e+02
3100	 4.8490e+00	 3.3255e-01	 1.3184e+02	 1.7950e+02
3200	 4.8583e+00	 3.2968e-01	 1.3558e+02	 1.8290e+02
3300	 4.8671e+00	 3.2691e-01	 1.3931e+02	 1.8630e+02
3400	 4.8756e+00	 3.2424e-01	 1.4303e+02	 1.8969e+02
3500	 4.8837e+00	 3.2166e-01	 1.4675e+02	 1.9309e+02
3600	 4.8915e+00	 3.1916e-01	 1.5046e+02	 1.9649e+02
3700	 4.8990e+00	 3.1674e-01	 1.5416e+02	 1.9988e+02
3800	 4.9062e+00	 3.1440e-01	 1.5787e+02	 2.0328e+02
3900	 4.9131e+00	 3.1213e-01	 1.6156e+02	 2.0668e+02
4000	 4.9198e+00	 3.0993e-01	 1.6526e+02	 2.1008e+02
4100	 4.9262e+00	 3.0779e-01	 1.6895e+02	 2.1347e+02
4200	 4.9325e+00	 3.0571e-01	 1.7263e+02	 2.1687e+02
4300	 4.9385e+00	 3.0369e-01	 1.7631e+02	 2.2027e+02
4400	 4.9443e+00	 3.0173e-01	 1.7999e+02	 2.2366e+02
4500	 4.9499e+00	 2.9982e-01	 1.8366e+02	 2.2706e+02
4600	 4.9553e+00	 2.9796e-01	 1.8733e+02	 2.3046e+02
4700	 4.9606e+00	 2.9614e-01	 1.9100e+02	 2.3385e+02
4800	 4.9657e+00	 2.9437e-01	 1.9466e+02	 2.3725e+02
4900	 4.9706e+00	 2.9265e-01	 1.9832e+02	 2.4065e+02
5000	 4.9754e+00	 2.9097e-01	 2.0198e+02	 2.4404e+02
5100	 4.9801e+00	 2.8932e-01	 2.0563e+02	 2.4744e+02
5200	 4.9847e+00	 2.8772e-01	 2.0928e+02	 2.5084e+02
5300	 4.9891e+00	 2.8615e-01	 2.1293e+02	 2.5423e+02
5400	 4.9934e+00	 2.8462e-01	 2.1657e+02	 2.5763e+02
5500	 4.9975e+00	 2.8312e-01	 2.2022e+02	 2.6103e+02
5600	 5.0016e+00	 2.8165e-01	 2.2385e+02	 2.6442e+02
5700	 5.0056e+00	 2.8022e-01	 2.2749e+02	 2.6782e+02
5800	 5.0095e+00	 2.7881e-01	 2.3112e+02	 2.7122e+02
5900	 5.0132e+00	 2.7744e-01	 2.3476e+02	 2.7462e+02
6000	 5.0169e+00	 2.7609e-01	 2.3838e+02	 2.7801e+02
6100	 5.0205e+00	 2.7477e-01	 2.4201e+02	 2.8141e+02
6200	 5.0240e+00	 2.7348e-01	 2.4563e+02	 2.8481e+02
6300	 5.0275e+00	 2.7221e-01	 2.4926e+02	 2.8820e+02
6400	 5.0308e+00	 2.7096e-01	 2.5287e+02	 2.9160e+02
6500	 5.0341e+00	 2.6974e-01	 2.5649e+02	 2.9500e+02
6600	 5.0373e+00	 2.6854e-01	 2.6011e+02	 2.9839e+02
6700	 5.0404e+00	 2.6737e-01	 2.6372e+02	 3.0179e+02
6800	 5.0435e+00	 2.6621e-01	 2.6733e+02	 3.0519e+02
6900	 5.0465e+00	 2.6508e-01	 2.7094e+02	 3.0858e+02
7000	 5.0494e+00	 2.6396e-01	 2.7455e+02	 3.1198e+02
7100	 5.0523e+00	 2.6287e-01	 2.7815e+02	 3.1538e+02
7200	 5.0551e+00	 2.6179e-01	 2.8175e+02	 3.1877e+02
7300	 5.0579e+00	 2.6073e-01	 2.8535e+02	 3.2217e+02
7400	 5.0606e+00	 2.5969e-01	 2.8895e+02	 3.2557e+02
7500	 5.0633e+00	 2.5867e-01	 2.9255e+02	 3.2896e+02
7600	 5.0659e+00	 2.5766e-01	 2.9614e+02	 3.3236e+02
7700	 5.0684e+00	 2.5667e-01	 2.9974e+02	 3.3576e+02
7800	 5.0710e+00	 2.5570e-01	 3.0333e+02	 3.3916e+02
7900	 5.0734e+00	 2.5474e-01	 3.0692e+02	 3.4255e+02
8000	 5.0758e+00	 2.5379e-01	 3.1051e+02	 3.4595e+02
8100	 5.0782e+00	 2.5286e-01	 3.1410e+02	 3.4935e+02
8200	 5.0806e+00	 2.5195e-01	 3.1768e+02	 3.5274e+02
8300	 5.0828e+00	 2.5104e-01	 3.2127e+02	 3.5614e+02
8400	 5.0851e+00	 2.5015e-01	 3.2485e+02	 3.5954e+02
8500	 5.0873e+00	 2.4928e-01	 3.2843e+02	 3.6293e+02
8600	 5.0895e+00	 2.4841e-01	 3.3201e+02	 3.6633e+02
8700	 5.0916e+00	 2.4756e-01	 3.3559e+02	 3.6973e+02
8800	 5.0937e+00	 2.4672e-01	 3.3916e+02	 3.7312e+02
8900	 5.0958e+00	 2.4590e-01	 3.4274e+02	 3.7652e+02
9000	 5.0979e+00	 2.4508e-01	 3.4631e+02	 3.7992e+02
9100	 5.0999e+00	 2.4427e-01	 3.4988e+02	 3.8331e+02
9200	 5.1018e+00	 2.4348e-01	 3.5345e+02	 3.8671e+02
9300	 5.1038e+00	 2.4270e-01	 3.5702e+02	 3.9011e+02
9400	 5.1057e+00	 2.4192e-01	 3.6059e+02	 3.9350e+02
9500	 5.1076e+00	 2.4116e-01	 3.6416e+02	 3.9690e+02
9600	 5.1095e+00	 2.4041e-01	 3.6772e+02	 4.0030e+02
9700	 5.1113e+00	 2.3967e-01	 3.7129e+02	 4.0370e+02
9800	 5.1131e+00	 2.3893e-01	 3.7485e+02	 4.0709e+02
9900	 5.1149e+00	 2.3821e-01	 3.7841e+02	 4.1049e+02
10000	 5.1166e+00	 2.3749e-01	 3.8197e+02	 4.1389e+02
10100	 5.1183e+00	 2.3679e-01	 3.8553e+02	 4.1728e+02
10200	 5.1200e+00	 2.3609e-01	 3.8909e+02	 4.2068e+02
10300	 5.1217e+00	 2.3540e-01	 3.9265e+02	 4.2408e+02
10400	 5.1234e+00	 2.3472e-01	 3.9621e+02	 4.2747e+02
10500	 5.1250e+00	 2.3404e-01	 3.9976e+02	 4.3087e+02
10600	 5.1266e+00	 2.3338e-01	 4.0332e+02	 4.3427e+02
10700	 5.1282e+00	 2.3272e-01	 4.0687e+02	 4.3766e+02
10800	 5.1298e+00	 2.3207e-01	 4.1042e+02	 4.4106e+02
10900	 5.1313e+00	 2.3143e-01	 4.1397e+02	 4.4446e+02
11000	 5.1328e+00	 2.3079e-01	 4.1752e+02	 4.4785e+02
11100	 5.1343e+00	 2.3017e-01	 4.2107e+02	 4.5125e+02
11200	 5.1358e+00	 2.2955e-01	 4.2462e+02	 4.5465e+02
11300	 5.1373e+00	 2.2893e-01	 4.2816e+02	 4.5804e+02
11400	 5.1387e+00	 2.2833e-01	 4.3171e+02	 4.6144e+02
11500	 5.1402e+00	 2.2773e-01	 4.3525e+02	 4.6484e+02
11600	 5.1416e+00	 2.2713e-01	 4.3880e+02	 4.6824e+02
11700	 5.1430e+00	 2.2654e-01	 4.4234e+02	 4.7163e+02
11800	 5.1444e+00	 2.2596e-01	 4.4588e+02	 4.7503e+02
11900	 5.1457e+00	 2.2539e-01	 4.4942e+02	 4.7843e+02
12000	 5.1471e+00	 2.2482e-01	 4.5296e+02	 4.8182e+02
12100	 5.1484e+00	 2.2426e-01	 4.5650e+02	 4.8522e+02
12200	 5.1497e+00	 2.2370e-01	 4.6004e+02	 4.8862e+02
12300	 5.1510e+00	 2.2315e-01	 4.6358e+02	 4.9201e+02
12400	 5.1523e+00	 2.2260e-01	 4.6711e+02	 4.9541e+02
12500	 5.1535e+00	 2.2206e-01	 4.7065e+02	 4.9881e+02
12600	 5.1548e+00	 2.2152e-01	 4.7418e+02	 5.0220e+02
12700	 5.1560e+00	 2.2099e-01	 4.7772e+02	 5.0560e+02
12800	 5.1573e+00	 2.2047e-01	 4.8125e+02	 5.0900e+02
12900	 5.1585e+00	 2.1995e-01	 4.8478e+02	 5.1239e+02
13000	 5.1597e+00	 2.1944e-01	 4.8832e+02	 5.1579e+02
13100	 5.1609e+00	 2.1893e-01	 4.9185e+02	 5.1919e+02
13200	 5.1620e+00	 2.1842e-01	 4.9538e+02	 5.2258e+02
13300	 5.1632e+00	 2.1792e-01	 4.9890e+02	 5.2598e+02
13400	 5.1643e+00	 2.1743e-01	 5.0243e+02	 5.2938e+02
13500	 5.1655e+00	 2.1694e-01	 5.0596e+02	 5.3277e+02
13600	 5.1666e+00	 2.1645e-01	 5.0949e+02	 5.3617e+02
13700	 5.1677e+00	 2.1597e-01	 5.1301e+02	 5.3957e+02
13800	 5.1688e+00	 2.1549e-01	 5.1654e+02	 5.4297e+02
13900	 5.1699e+00	 2.1502e-01	 5.2006e+02	 5.4636e+02
14000	 5.1709e+00	 2.1455e-01	 5.2359e+02	 5.4976e+02
14100	 5.1720e+00	 2.1409e-01	 5.2711e+02	 5.5316e+02
14200	 5.1731e+00	 2.1362e-01	 5.3063e+02	 5.5655e+02
14300	 5.1741e+00	 2.1317e-01	 5.3415e+02	 5.5995e+02
14400	 5.1751e+00	 2.1272e-01	 5.3767e+02	 5.6335e+02
14500	 5.1762e+00	 2.1227e-01	 5.4119e+02	 5.6674e+02
14600	 5.1772e+00	 2.1182e-01	 5.4471e+02	 5.7014e+02
14700	 5.1782e+00	 2.1138e-01	 5.4823e+02	 5.7354e+02
14800	 5.1792e+00	 2.1095e-01	 5.5175e+02	 5.7693e+02
14900	 5.1802e+00	 2.1051e-01	 5.5527e+02	 5.8033e+02
15000	 5.1811e+00	 2.1008e-01	 5.5878e+02	 5.8373e+02
15100	 5.1821e+00	 2.0966e-01	 5.6230e+02	 5.8712e+02
15200	 5.1830e+00	 2.0924e-01	 5.6581e+02	 5.9052e+02
15300	 5.1840e+00	 2.0882e-01	 5.6933e+02	 5.9392e+02
15400	 5.1849e+00	 2.0840e-01	 5.7284e+02	 5.9731e+02
15500	 5.1859e+00	 2.0799e-01	 5.7636e+02	 6.0071e+02
15600	 5.1868e+00	 2.0758e-01	 5.7987e+02	 6.0411e+02
15700	 5.1877e+00	 2.0718e-01	 5.8338e+02	 6.0751e+02
15800	 5.1886e+00	 2.0677e-01	 5.8689e+02	 6.1090e+02
15900	 5.1895e+00	 2.0638e-01	 5.9040e+02	 6.1430e+02
16000	 5.1904e+00	 2.0598e-01	 5.9391e+02	 6.1770e+02
16100	 5.1912e+00	 2.0559e-01	 5.9742e+02	 6.2109e+02
16200	 5.1921e+00	 2.0520e-01	 6.0093e+02	 6.2449e+02
16300	 5.1930e+00	 2.0481e-01	 6.0444e+02	 6.2789e+02
16400	 5.1938e+00	 2.0443e-01	 6.0795e+02	 6.3128e+02
16500	 5.1947e+00	 2.0405e-01	 6.1146e+02	 6.3468e+02
16600	 5.1955e+00	 2.0367e-01	 6.1496e+02	 6.3808e+02
16700	 5.1964e+00	 2.0330e-01	 6.1847e+02	 6.4147e+02
16800	 5.1972e+00	 2.0292e-01	 6.2198e+02	 6.4487e+02
16900	 5.1980e+00	 2.0255e-01	 6.2548e+02	 6.4827e+02
17000	 5.1988e+00	 2.0219e-01	 6.2898e+02	 6.5166e+02
17100	 5.1996e+00	 2.0182e-01	 6.3249e+02	 6.5506e+02
17200	 5.2004e+00	 2.0146e-01	 6.3599e+02	 6.5846e+02
17300	 5.2012e+00	 2.0110e-01	 6.3950e+02	 6.6185e+02
17400	 5.2020e+00	 2.0075e-01	 6.4300e+02	 6.6525e+02
17500	 5.2028e+00	 2.0040e-01	 6.4650e+02	 6.6865e+02
17600	 5.2035e+00	 2.0005e-01	 6.5000e+02	 6.7205e+02
17700	 5.2043e+00	 1.9970e-01	 6.5350e+02	 6.7544e+02
17800	 5.2051e+00	 1.9935e-01	 6.5700e+02	 6.7884e+02
17900	 5.2058e+00	 1.9901e-01	 6.6050e+02	 6.8224e+02
18000	 5.2066e+00	 1.9867e-01	 6.6400e+02	 6.8563e+02
18100	 5.2073e+00	 1.9833e-01	 6.6750e+02	 6.8903e+02
18200	 5.2081e+00	 1.9799e-01	 6.7100e+02	 6.9243e+02
18300	 5.2088e+00	 1.9766e-01	 6.7450e+02	 6.9582e+02
18400	 5.2095e+00	 1.9733e-01	 6.7799e+02	 6.9922e+02
18500	 5.2102e+00	 1.9700e-01	 6.8149e+02	 7.0262e+02
18600	 5.2109e+00	 1.9667e-01	 6.8499e+02	 7.0601e+02
18700	 5.2116e+00	 1.9635e-01	 6.8848e+02	 7.0941e+02
18800	 5.2123e+00	 1.9603e-01	 6.9198e+02	 7.1281e+02
18900	 5.2130e+00	 1.9571e-01	 6.9547e+02	 7.1620e+02
19000	 5.2137e+00	 1.9539e-01	 6.9897e+02	 7.1960e+02
19100	 5.2144e+00	 1.9507e-01	 7.0246e+02	 7.2300e+02
19200	 5.2151e+00	 1.9476e-01	 7.0595e+02	 7.2639e+02
19300	 5.2158e+00	 1.9445e-01	 7.0945e+02	 7.2979e+02
19400	 5.2164e+00	 1.9414e-01	 7.1294e+02	 7.3319e+02
19500	 5.2171e+00	 1.9383e-01	 7.1643e+02	 7.3659e+02
19600	 5.2178e+00	 1.9352e-01	 7.1992e+02	 7.3998e+02
19700	 5.2184e+00	 1.9322e-01	 7.2341e+02	 7.4338e+02
19800	 5.2191e+00	 1.9292e-01	 7.2690e+02	 7.4678e+02
19900	 5.2197e+00	 1.9262e-01	 7.3039e+02	 7.5017e+02
20000	 5.2204e+00	 1.9232e-01	 7.3388e+02	 7.5357e+02
20100	 5.2210e+00	 1.9202e-01	 7.3737e+02	 7.5697e+02
20200	 5.2216e+00	 1.9173e-01	 7.4086e+02	 7.6036e+02
20300	 5.2223e+00	 1.9144e-01	 7.4435e+02	 7.6376e+02
20400	 5.2229e+00	 1.9115e-01	 7.4784e+02	 7.6716e+02
20500	 5.2235e+00	 1.9086e-01	 7.5133e+02	 7.7055e+02
20600	 5.2241e+00	 1.9057e-01	 7.5481e+02	 7.7395e+02
20700	 5.2247e+00	 1.9029e-01	 7.5830e+02	 7.7735e+02
20800	 5.2253e+00	 1.9000e-01	 7.6179e+02	 7.8074e+02
20900	 5.2259e+00	 1.8972e-01	 7.6527e+02	 7.8414e+02
21000	 5.2265e+00	 1.8944e-01	 7.6876e+02	 7.8754e+02
21100	 5.2271e+00	 1.8916e-01	 7.7224e+02	 7.9093e+02
21200	 5.2277e+00	 1.8889e-01	 7.7573e+02	 7.9433e+02
21300	 5.2283e+00	 1.8861e-01	 7.7921e+02	 7.9773e+02
21400	 5.2289e+00	 1.8834e-01	 7.8270e+02	 8.0113e+02
21500	 5.2295e+00	 1.8807e-01	 7.8618e+02	 8.0452e+02
21600	 5.2301e+00	 1.8780e-01	 7.8966e+02	 8.0792e+02
21700	 5.2306e+00	 1.8753e-01	 7.9315e+02	 8.1132e+02
21800	 5.2312e+00	 1.8726e-01	 7.9663e+02	 8.1471e+02
21900	 5.2318e+00	 1.8700e-01	 8.0011e+02	 8.1811e+02
22000	 5.2323e+00	 1.8673e-01	 8.0359e+02	 8.2151e+02
22100	 5.2329e+00	 1.8647e-01	 8.0707e+02	 8.2490e+02
22200	 5.2334e+00	 1.8621e-01	 8.1055e+02	 8.2830e+02
22300	 5.2340e+00	 1.8595e-01	 8.1403e+02	 8.3170e+02
22400	 5.2345e+00	 1.8569e-01	 8.1751e+02	 8.3509e+02
22500	 5.2351e+00	 1.8544e-01	 8.2099e+02	 8.3849e+02
22600	 5.2356e+00	 1.8518e-01	 8.2447e+02	 8.4189e+02
22700	 5.2361e+00	 1.8493e-01	 8.2795e+02	 8.4528e+02
22800	 5.2367e+00	 1.8468e-01	 8.3143e+02	 8.4868e+02
22900	 5.2372e+00	 1.8442e-01	 8.3491e+02	 8.5208e+02
23000	 5.2377e+00	 1.8418e-01	 8.3839e+02	 8.5547e+02
23100	 5.2382e+00	 1.8393e-01	 8.4187e+02	 8.5887e+02
23200	 5.2387e+00	 1.8368e-01	 8.4534e+02	 8.6227e+02
23300	 5.2393e+00	 1.8344e-01	 8.4882e+02	 8.6567e+02
23400	 5.2398e+00	 1.8319e-01	 8.5230e+02	 8.6906e+02
23500	 5.2403e+00	 1.8295e-01	 8.5577e+02	 8.7246e+02
23600	 5.2408e+00	 1.8271e-01	 8.5925e+02	 8.7586e+02
23700	 5.2413e+00	 1.8247e-01	 8.6272e+02	 8.7925e+02
23800	 5.2418e+00	 1.8223e-01	 8.6620e+02	 8.8265e+02
23900	 5.2423e+00	 1.8199e-01	 8.6967e+02	 8.8605e+02
24000	 5.2428e+00	 1.8176e-01	 8.7315e+02	 8.8944e+02
24100	 5.2433e+00	 1.8152e-01	 8.7662e+02	 8.9284e+02
24200	 5.2438e+00	 1.8129e-01	 8.8010e+02	 8.9624e+02
24300	 5.2442e+00	 1.8106e-01	 8.8357e+02	 8.9963e+02
24400	 5.2447e+00	 1.8083e-01	 8.8704e+02	 9.0303e+02
24500	 5.2452e+00	 1.8060e-01	 8.9052e+02	 9.0643e+02
24600	 5.2457e+00	 1.8037e-01	 8.9399e+02	 9.0982e+02
24700	 5.2462e+00	 1.8014e-01	 8.9746e+02	 9.1322e+02
24800	 5.2466e+00	 1.7991e-01	 9.0093e+02	 9.1662e+02
24900	 5.2471e+00	 1.7969e-01	 9.0440e+02	 9.2001e+02
25000	 5.2476e+00	 1.7946e-01	 9.0787e+02	 9.2341e+02
25100	 5.2480e+00	 1.7924e-01	 9.1135e+02	 9.2681e+02
25200	 5.2485e+00	 1.7902e-01	 9.1482e+02	 9.3020e+02
25300	 5.2489e+00	 1.7880e-01	 9.1829e+02	 9.3360e+02
25400	 5.2494e+00	 1.7858e-01	 9.2176e+02	 9.3700e+02
25500	 5.2498e+00	 1.7836e-01	 9.2523e+02	 9.4040e+02
25600	 5.2503e+00	 1.7814e-01	 9.2870e+02	 9.4379e+02
25700	 5.2507e+00	 1.7793e-01	 9.3216e+02	 9.4719e+02
25800	 5.2512e+00	 1.7771e-01	 9.3563e+02	 9.5059e+02
25900	 5.2516e+00	 1.7750e-01	 9.3910e+02	 9.5398e+02
26000	 5.2521e+00	 1.7729e-01	 9.4257e+02	 9.5738e+02
26100	 5.2525e+00	 1.7707e-01	 9.4604e+02	 9.6078e+02
26200	 5.2529e+00	 1.7686e-01	 9.4951e+02	 9.6417e+02
26300	 5.2534e+00	 1.7665e-01	 9.5297e+02	 9.6757e+02
26400	 5.2538e+00	 1.7644e-01	 9.5644e+02	 9.7097e+02
26500	 5.2542e+00	 1.7624e-01	 9.5991e+02	 9.7436e+02
26600	 5.2546e+00	 1.7603e-01	 9.6337e+02	 9.7776e+02
26700	 5.2551e+00	 1.7582e-01	 9.6684e+02	 9.8116e+02
26800	 5.2555e+00	 1.7562e-01	 9.7030e+02	 9.8455e+02
26900	 5.2559e+00	 1.7541e-01	 9.7377e+02	 9.8795e+02
27000	 5.2563e+00	 1.7521e-01	 9.7724e+02	 9.9135e+02
27100	 5.2567e+00	 1.7501e-01	 9.8070e+02	 9.9474e+02
27200	 5.2572e+00	 1.7481e-01	 9.8416e+02	 9.9814e+02
27300	 5.2576e+00	 1.7461e-01	 9.8763e+02	 1.0015e+03
27400	 5.2580e+00	 1.7441e-01	 9.9109e+02	 1.0049e+03
27500	 5.2584e+00	 1.7421e-01	 9.9456e+02	 1.0083e+03
27600	 5.2588e+00	 1.7401e-01	 9.9802e+02	 1.0117e+03
27700	 5.2592e+00	 1.7382e-01	 1.0015e+03	 1.0151e+03
27800	 5.2596e+00	 1.7362e-01	 1.0049e+03	 1.0185e+03
27900	 5.2600e+00	 1.7343e-01	 1.0084e+03	 1.0219e+03
28000	 5.2604e+00	 1.7323e-01	 1.0119e+03	 1.0253e+03
28100	 5.2608e+00	 1.7304e-01	 1.0153e+03	 1.0287e+03
28200	 5.2612e+00	 1.7285e-01	 1.0188e+03	 1.0321e+03
28300	 5.2615e+00	 1.7266e-01	 1.0223e+03	 1.0355e+03
28400	 5.2619e+00	 1.7247e-01	 1.0257e+03	 1.0389e+03
28500	 5.2623e+00	 1.7228e-01	 1.0292e+03	 1.0423e+03
28600	 5.2627e+00	 1.7209e-01	 1.0326e+03	 1.0457e+03
28700	 5.2631e+00	 1.7190e-01	 1.0361e+03	 1.0491e+03
28800	 5.2635e+00	 1.7171e-01	 1.0396e+03	 1.0525e+03
28900	 5.2638e+00	 1.7153e-01	 1.0430e+03	 1.0559e+03
29000	 5.2642e+00	 1.7134e-01	 1.0465e+03	 1.0593e+03
29100	 5.2646e+00	 1.7116e-01	 1.0499e+03	 1.0627e+03
29200	 5.2650e+00	 1.7098e-01	 1.0534e+03	 1.0661e+03
29300	 5.2653e+00	 1.7079e-01	 1.0569e+03	 1.0695e+03
29400	 5.2657e+00	 1.7061e-01	 1.0603e+03	 1.0729e+03
29500	 5.2661e+00	 1.7043e-01	 1.0638e+03	 1.0763e+03
29600	 5.2664e+00	 1.7025e-01	 1.0672e+03	 1.0797e+03
29700	 5.2668e+00	 1.7007e-01	 1.0707e+03	 1.0831e+03
29800	 5.2671e+00	 1.6989e-01	 1.0742e+03	 1.0865e+03
29900	 5.2675e+00	 1.6971e-01	 1.0776e+03	 1.0899e+03
30000	 5.2679e+00	 1.6954e-01	 1.0811e+03	 1.0933e+03
30100	 5.2682e+00	 1.6936e-01	 1.0845e+03	 1.0967e+03
30200	 5.2686e+00	 1.6918e-01	 1.0880e+03	 1.1000e+03
30300	 5.2689e+00	 1.6901e-01	 1.0914e+03	 1.1034e+03
30400	 5.2693e+00	 1.6883e-01	 1.0949e+03	 1.1068e+03
30500	 5.2696e+00	 1.6866e-01	 1.0984e+03	 1.1102e+03
30600	 5.2700e+00	 1.6849e-01	 1.1018e+03	 1.1136e+03
30700	 5.2703e+00	 1.6832e-01	 1.1053e+03	 1.1170e+03
30800	 5.2707e+00	 1.6814e-01	 1.1087e+03	 1.1204e+03
30900	 5.2710e+00	 1.6797e-01	 1.1122e+03	 1.1238e+03
31000	 5.2713e+00	 1.6780e-01	 1.1156e+03	 1.1272e+03
31100	 5.2717e+00	 1.6763e-01	 1.1191e+03	 1.1306e+03
31200	 5.2720e+00	 1.6747e-01	 1.1225e+03	 1.1340e+03
31300	 5.2724e+00	 1.6730e-01	 1.1260e+03	 1.1374e+03
31400	 5.2727e+00	 1.6713e-01	 1.1294e+03	 1.1408e+03
31500	 5.2730e+00	 1.6696e-01	 1.1329e+03	 1.1442e+03
31600	 5.2734e+00	 1.6680e-01	 1.1364e+03	 1.1476e+03
31700	 5.2737e+00	 1.6663e-01	 1.1398e+03	 1.1510e+03
31800	 5.2740e+00	 1.6647e-01	 1.1433e+03	 1.1544e+03
31900	 5.2743e+00	 1.6630e-01	 1.1467e+03	 1.1578e+03
32000	 5.2747e+00	 1.6614e-01	 1.1502e+03	 1.1612e+03
32100	 5.2750e+00	 1.6598e-01	 1.1536e+03	 1.1646e+03
32200	 5.2753e+00	 1.6582e-01	 1.1571e+03	 1.1680e+03
32300	 5.2756e+00	 1.6566e-01	 1.1605e+03	 1.1714e+03
32400	 5.2759e+00	 1.6550e-01	 1.1640e+03	 1.1748e+03
32500	 5.2763e+00	 1.6534e-01	 1.1674e+03	 1.1782e+03
32600	 5.2766e+00	 1.6518e-01	 1.1709e+03	 1.1816e+03
32700	 5.2769e+00	 1.6502e-01	 1.1743e+03	 1.1850e+03
32800	 5.2772e+00	 1.6486e-01	 1.1778e+03	 1.1884e+03
32900	 5.2775e+00	 1.6470e-01	 1.1812e+03	 1.1918e+03
33000	 5.2778e+00	 1.6455e-01	 1.1847e+03	 1.1952e+03
33100	 5.2781e+00	 1.6439e-01	 1.1881e+03	 1.1986e+03
33200	 5.2785e+00	 1.6423e-01	 1.1916e+03	 1.2020e+03
33300	 5.2788e+00	 1.6408e-01	 1.1950e+03	 1.2053e+03
33400	 5.2791e+00	 1.6392e-01	 1.1985e+03	 1.2087e+03
33500	 5.2794e+00	 1.6377e-01	 1.2019e+03	 1.2121e+03
33600	 5.2797e+00	 1.6362e-01	 1.2054e+03	 1.2155e+03
33700	 5.2800e+00	 1.6346e-01	 1.2088e+03	 1.2189e+03
33800	 5.2803e+00	 1.6331e-01	 1.2123e+03	 1.2223e+03
33900	 5.2806e+00	 1.6316e-01	 1.2157e+03	 1.2257e+03
34000	 5.2809e+00	 1.6301e-01	 1.2192e+03	 1.2291e+03
34100	 5.2812e+00	 1.6286e-01	 1.2226e+03	 1.2325e+03
34200	 5.2815e+00	 1.6271e-01	 1.2261e+03	 1.2359e+03
34300	 5.2818e+00	 1.6256e-01	 1.2295e+03	 1.2393e+03
34400	 5.2821e+00	 1.6241e-01	 1.2330e+03	 1.2427e+03
34500	 5.2823e+00	 1.6226e-01	 1.2364e+03	 1.2461e+03
34600	 5.2826e+00	 1.6212e-01	 1.2399e+03	 1.2495e+03
34700	 5.2829e+00	 1.6197e-01	 1.2433e+03	 1.2529e+03
34800	 5.2832e+00	 1.6182e-01	 1.2468e+03	 1.2563e+03
34900	 5.2835e+00	 1.6168e-01	 1.2502e+03	 1.2597e+03
35000	 5.2838e+00	 1.6153e-01	 1.2537e+03	 1.2631e+03
35100	 5.2841e+00	 1.6139e-01	 1.2571e+03	 1.2665e+03
35200	 5.2844e+00	 1.6124e-01	 1.2605e+03	 1.2699e+03
35300	 5.2846e+00	 1.6110e-01	 1.2640e+03	 1.2733e+03
35400	 5.2849e+00	 1.6095e-01	 1.2674e+03	 1.2767e+03
35500	 5.2852e+00	 1.6081e-01	 1.2709e+03	 1.2801e+03
35600	 5.2855e+00	 1.6067e-01	 1.2743e+03	 1.2835e+03
35700	 5.2858e+00	 1.6053e-01	 1.2778e+03	 1.2869e+03
35800	 5.2860e+00	 1.6039e-01	 1.2812e+03	 1.2903e+03
35900	 5.2863e+00	 1.6025e-01	 1.2847e+03	 1.2937e+03
36000	 5.2866e+00	 1.6011e-01	 1.2881e+03	 1.2971e+03
36100	 5.2869e+00	 1.5997e-01	 1.2916e+03	 1.3005e+03
36200	 5.2871e+00	 1.5983e-01	 1.2950e+03	 1.3039e+03
36300	 5.2874e+00	 1.5969e-01	 1.2984e+03	 1.3073e+03
36400	 5.2877e+00	 1.5955e-01	 1.3019e+03	 1.3107e+03
36500	 5.2879e+00	 1.5941e-01	 1.3053e+03	 1.3140e+03
36600	 5.2882e+00	 1.5928e-01	 1.3088e+03	 1.3174e+03
36700	 5.2885e+00	 1.5914e-01	 1.3122e+03	 1.3208e+03
36800	 5.2887e+00	 1.5900e-01	 1.3157e+03	 1.3242e+03
36900	 5.2890e+00	 1.5887e-01	 1.3191e+03	 1.3276e+03
37000	 5.2893e+00	 1.5873e-01	 1.3225e+03	 1.3310e+03
37100	 5.2895e+00	 1.5860e-01	 1.3260e+03	 1.3344e+03
37200	 5.2898e+00	 1.5846e-01	 1.3294e+03	 1.3378e+03
37300	 5.2901e+00	 1.5833e-01	 1.3329e+03	 1.3412e+03
37400	 5.2903e+00	 1.5819e-01	 1.3363e+03	 1.3446e+03
37500	 5.2906e+00	 1.5806e-01	 1.3398e+03	 1.3480e+03
37600	 5.2908e+00	 1.5793e-01	 1.3432e+03	 1.3514e+03
37700	 5.2911e+00	 1.5780e-01	 1.3466e+03	 1.3548e+03
37800	 5.2913e+00	 1.5767e-01	 1.3501e+03	 1.3582e+03
37900	 5.2916e+00	 1.5753e-01	 1.3535e+03	 1.3616e+03
38000	 5.2919e+00	 1.5740e-01	 1.3570e+03	 1.3650e+03
38100	 5.2921e+00	 1.5727e-01	 1.3604e+03	 1.3684e+03
38200	 5.2924e+00	 1.5714e-01	 1.3638e+03	 1.3718e+03
38300	 5.2926e+00	 1.5701e-01	 1.3673e+03	 1.3752e+03
38400	 5.2929e+00	 1.5688e-01	 1.3707e+03	 1.3786e+03
38500	 5.2931e+00	 1.5676e-01	 1.3742e+03	 1.3820e+03
38600	 5.2934e+00	 1.5663e-01	 1.3776e+03	 1.3854e+03
38700	 5.2936e+00	 1.5650e-01	 1.3810e+03	 1.3888e+03
38800	 5.2939e+00	 1.5637e-01	 1.3845e+03	 1.3922e+03
38900	 5.2941e+00	 1.5625e-01	 1.3879e+03	 1.3956e+03
39000	 5.2943e+00	 1.5612e-01	 1.3914e+03	 1.3990e+03
39100	 5.2946e+00	 1.5599e-01	 1.3948e+03	 1.4024e+03
39200	 5.2948e+00	 1.5587e-01	 1.3982e+03	 1.4058e+03
39300	 5.2951e+00	 1.5574e-01	 1.4017e+03	 1.4092e+03
39400	 5.2953e+00	 1.5562e-01	 1.4051e+03	 1.4126e+03
39500	 5.2956e+00	 1.5549e-01	 1.4086e+03	 1.4160e+03
39600	 5.2958e+00	 1.5537e-01	 1.4120e+03	 1.4193e+03
39700	 5.2960e+00	 1.5525e-01	 1.4154e+03	 1.4227e+03
39800	 5.2963e+00	 1.5512e-01	 1.4189e+03	 1.4261e+03
39900	 5.2965e+00	 1.5500e-01	 1.4223e+03	 1.4295e+03
40000	 5.2967e+00	 1.5488e-01	 1.4257e+03	 1.4329e+03
40100	 5.2970e+00	 1.5476e-01	 1.4292e+03	 1.4363e+03
40200	 5.2972e+00	 1.5463e-01	 1.4326e+03	 1.4397e+03
40300	 5.2974e+00	 1.5451e-01	 1.4361e+03	 1.4431e+03
40400	 5.2977e+00	 1.5439e-01	 1.4395e+03	 1.4465e+03
40500	 5.2979e+00	 1.5427e-01	 1.4429e+03	 1.4499e+03
40600	 5.2981e+00	 1.5415e-01	 1.4464e+03	 1.4533e+03
40700	 5.2984e+00	 1.5403e-01	 1.4498e+03	 1.4567e+03
40800	 5.2986e+00	 1.5391e-01	 1.4532e+03	 1.4601e+03
40900	 5.2988e+00	 1.5379e-01	 1.4567e+03	 1.4635e+03
41000	 5.2990e+00	 1.5368e-01	 1.4601e+03	 1.4669e+03
41100	 5.2993e+00	 1.5356e-01	 1.4636e+03	 1.4703e+03
41200	 5.2995e+00	 1.5344e-01	 1.4670e+03	 1.4737e+03
41300	 5.2997e+00	 1.5332e-01	 1.4704e+03	 1.4771e+03
41400	 5.2999e+00	 1.5320e-01	 1.4739e+03	 1.4805e+03
41500	 5.3002e+00	 1.5309e-01	 1.4773e+03	 1.4839e+03
41600	 5.3004e+00	 1.5297e-01	 1.4807e+03	 1.4873e+03
41700	 5.3006e+00	 1.5286e-01	 1.4842e+03	 1.4907e+03
41800	 5.3008e+00	 1.5274e-01	 1.4876e+03	 1.4941e+03
41900	 5.3011e+00	 1.5262e-01	 1.4910e+03	 1.4975e+03
42000	 5.3013e+00	 1.5251e-01	 1.4945e+03	 1.5009e+03
42100	 5.3015e+00	 1.5240e-01	 1.4979e+03	 1.5043e+03
42200	 5.3017e+00	 1.5228e-01	 1.5013e+03	 1.5077e+03
42300	 5.3019e+00	 1.5217e-01	 1.5048e+03	 1.5111e+03
42400	 5.3022e+00	 1.5205e-01	 1.5082e+03	 1.5145e+03
42500	 5.3024e+00	 1.5194e-01	 1.5116e+03	 1.5179e+03
42600	 5.3026e+00	 1.5183e-01	 1.5151e+03	 1.5213e+03
42700	 5.3028e+00	 1.5172e-01	 1.5185e+03	 1.5247e+03
42800	 5.3030e+00	 1.5160e-01	 1.5219e+03	 1.5280e+03
42900	 5.3032e+00	 1.5149e-01	 1.5254e+03	 1.5314e+03
43000	 5.3034e+00	 1.5138e-01	 1.5288e+03	 1.5348e+03
43100	 5.3036e+00	 1.5127e-01	 1.5322e+03	 1.5382e+03
43200	 5.3039e+00	 1.5116e-01	 1.5357e+03	 1.5416e+03
43300	 5.3041e+00	 1.5105e-01	 1.5391e+03	 1.5450e+03
43400	 5.3043e+00	 1.5094e-01	 1.5425e+03	 1.5484e+03
43500	 5.3045e+00	 1.5083e-01	 1.5460e+03	 1.5518e+03
43600	 5.3047e+00	 1.5072e-01	 1.5494e+03	 1.5552e+03
43700	 5.3049e+00	 1.5061e-01	 1.5528e+03	 1.5586e+03
43800	 5.3051e+00	 1.5050e-01	 1.5563e+03	 1.5620e+03
43900	 5.3053e+00	 1.5039e-01	 1.5597e+03	 1.5654e+03
44000	 5.3055e+00	 1.5028e-01	 1.5631e+03	 1.5688e+03
44100	 5.3057e+00	 1.5018e-01	 1.5666e+03	 1.5722e+03
44200	 5.3059e+00	 1.5007e-01	 1.5700e+03	 1.5756e+03
44300	 5.3061e+00	 1.4996e-01	 1.5734e+03	 1.5790e+03
44400	 5.3063e+00	 1.4985e-01	 1.5769e+03	 1.5824e+03
44500	 5.3065e+00	 1.4975e-01	 1.5803e+03	 1.5858e+03
44600	 5.3067e+00	 1.4964e-01	 1.5837e+03	 1.5892e+03
44700	 5.3069e+00	 1.4953e-01	 1.5872e+03	 1.5926e+03
44800	 5.3071e+00	 1.4943e-01	 1.5906e+03	 1.5960e+03
44900	 5.3073e+00	 1.4932e-01	 1.5940e+03	 1.5994e+03
45000	 5.3075e+00	 1.4922e-01	 1.5974e+03	 1.6028e+03
45100	 5.3077e+00	 1.4911e-01	 1.6009e+03	 1.6062e+03
45200	 5.3079e+00	 1.4901e-01	 1.6043e+03	 1.6096e+03
45300	 5.3081e+00	 1.4890e-01	 1.6077e+03	 1.6130e+03
45400	 5.3083e+00	 1.4880e-01	 1.6112e+03	 1.6164e+03
45500	 5.3085e+00	 1.4870e-01	 1.6146e+03	 1.6198e+03
45600	 5.3087e+00	 1.4859e-01	 1.6180e+03	 1.6232e+03
45700	 5.3089e+00	 1.4849e-01	 1.6215e+03	 1.6266e+03
45800	 5.3091e+00	 1.4839e-01	 1.6249e+03	 1.6300e+03
45900	 5.3093e+00	 1.4829e-01	 1.6283e+03	 1.6334e+03
46000	 5.3095e+00	 1.4818e-01	 1.6317e+03	 1.6367e+03
46100	 5.3097e+00	 1.4808e-01	 1.6352e+03	 1.6401e+03
46200	 5.3099e+00	 1.4798e-01	 1.6386e+03	 1.6435e+03
46300	 5.3101e+00	 1.4788e-01	 1.6420e+03	 1.6469e+03
46400	 5.3103e+00	 1.4778e-01	 1.6455e+03	 1.6503e+03
46500	 5.3104e+00	 1.4768e-01	 1.6489e+03	 1.6537e+03
46600	 5.3106e+00	 1.4758e-01	 1.6523e+03	 1.6571e+03
46700	 5.3108e+00	 1.4748e-01	 1.6557e+03	 1.6605e+03
46800	 5.3110e+00	 1.4738e-01	 1.6592e+03	 1.6639e+03
46900	 5.3112e+00	 1.4728e-01	 1.6626e+03	 1.6673e+03
47000	 5.3114e+00	 1.4718e-01	 1.6660e+03	 1.6707e+03
47100	 5.3116e+00	 1.4708e-01	 1.6695e+03	 1.6741e+03
47200	 5.3118e+00	 1.4698e-01	 1.6729e+03	 1.6775e+03
47300	 5.3119e+00	 1.4688e-01	 1.6763e+03	 1.6809e+03
47400	 5.3121e+00	 1.4678e-01	 1.6797e+03	 1.6843e+03
47500	 5.3123e+00	 1.4668e-01	 1.6832e+03	 1.6877e+03
47600	 5.3125e+00	 1.4659e-01	 1.6866e+03	 1.6911e+03
47700	 5.3127e+00	 1.4649e-01	 1.6900e+03	 1.6945e+03
47800	 5.3129e+00	 1.4639e-01	 1.6934e+03	 1.6979e+03
47900	 5.3130e+00	 1.4630e-01	 1.6969e+03	 1.7013e+03
48000	 5.3132e+00	 1.4620e-01	 1.7003e+03	 1.7047e+03
48100	 5.3134e+00	 1.4610e-01	 1.7037e+03	 1.7081e+03
48200	 5.3136e+00	 1.4601e-01	 1.7072e+03	 1.7115e+03
48300	 5.3138e+00	 1.4591e-01	 1.7106e+03	 1.7149e+03
48400	 5.3139e+00	 1.4581e-01	 1.7140e+03	 1.7183e+03
48500	 5.3141e+00	 1.4572e-01	 1.7174e+03	 1.7217e+03
48600	 5.3143e+00	 1.4562e-01	 1.7209e+03	 1.7251e+03
48700	 5.3145e+00	 1.4553e-01	 1.7243e+03	 1.7285e+03
48800	 5.3146e+00	 1.4543e-01	 1.7277e+03	 1.7319e+03
48900	 5.3148e+00	 1.4534e-01	 1.7311e+03	 1.7353e+03
49000	 5.3150e+00	 1.4525e-01	 1.7346e+03	 1.7387e+03
49100	 5.3152e+00	 1.4515e-01	 1.7380e+03	 1.7420e+03
49200	 5.3153e+00	 1.4506e-01	 1.7414e+03	 1.7454e+03
49300	 5.3155e+00	 1.4497e-01	 1.7448e+03	 1.7488e+03
49400	 5.3157e+00	 1.4487e-01	 1.7483e+03	 1.7522e+03
49500	 5.3159e+00	 1.4478e-01	 1.7517e+03	 1.7556e+03
49600	 5.3160e+00	 1.4469e-01	 1.7551e+03	 1.7590e+03
49700	 5.3162e+00	 1.4459e-01	 1.7585e+03	 1.7624e+03
49800	 5.3164e+00	 1.4450e-01	 1.7620e+03	 1.7658e+03
49900	 5.3166e+00	 1.4441e-01	 1.7654e+03	 1.7692e+03
50000	 5.3167e+00	 1.4432e-01	 1.7688e+03	 1.7726e+03
50100	 5.3169e+00	 1.4423e-01	 1.7722e+03	 1.7760e+03
50200	 5.3171e+00	 1.4414e-01	 1.7757e+03	 1.7794e+03
50300	 5.3172e+00	 1.4404e-01	 1.7791e+03	 1.7828e+03
50400	 5.3174e+00	 1.4395e-01	 1.7825e+03	 1.7862e+03
50500	 5.3176e+00	 1.4386e-01	 1.7859e+03	 1.7896e+03
50600	 5.3177e+00	 1.4377e-01	 1.7894e+03	 1.7930e+03
50700	 5.3179e+00	 1.4368e-01	 1.7928e+03	 1.7964e+03
50800	 5.3181e+00	 1.4359e-01	 1.7962e+03	 1.7998e+03
50900	 5.3182e+00	 1.4350e-01	 1.7996e+03	 1.8032e+03
51000	 5.3184e+00	 1.4341e-01	 1.8030e+03	 1.8066e+03
51100	 5.3186e+00	 1.4332e-01	 1.8065e+03	 1.8100e+03
51200	 5.3187e+00	 1.4324e-01	 1.8099e+03	 1.8134e+03
51300	 5.3189e+00	 1.4315e-01	 1.8133e+03	 1.8168e+03
51400	 5.3191e+00	 1.4306e-01	 1.8167e+03	 1.8202e+03
51500	 5.3192e+00	 1.4297e-01	 1.8202e+03	 1.8236e+03
51600	 5.3194e+00	 1.4288e-01	 1.8236e+03	 1.8270e+03
51700	 5.3196e+00	 1.4279e-01	 1.8270e+03	 1.8304e+03
51800	 5.3197e+00	 1.4271e-01	 1.8304e+03	 1.8338e+03
51900	 5.3199e+00	 1.4262e-01	 1.8339e+03	 1.8372e+03
52000	 5.3200e+00	 1.4253e-01	 1.8373e+03	 1.8406e+03
52100	 5.3202e+00	 1.4245e-01	 1.8407e+03	 1.8440e+03
52200	 5.3204e+00	 1.4236e-01	 1.8441e+03	 1.8474e+03
52300	 5.3205e+00	 1.4227e-01	 1.8475e+03	 1.8507e+03
52400	 5.3207e+00	 1.4219e-01	 1.8510e+03	 1.8541e+03
52500	 5.3208e+00	 1.4210e-01	 1.8544e+03	 1.8575e+03
52600	 5.3210e+00	 1.4201e-01	 1.8578e+03	 1.8609e+03
52700	 5.3212e+00	 1.4193e-01	 1.8612e+03	 1.8643e+03
52800	 5.3213e+00	 1.4184e-01	 1.8646e+03	 1.8677e+03
52900	 5.3215e+00	 1.4176e-01	 1.8681e+03	 1.8711e+03
53000	 5.3216e+00	 1.4167e-01	 1.8715e+03	 1.8745e+03
53100	 5.3218e+00	 1.4159e-01	 1.8749e+03	 1.8779e+03
53200	 5.3219e+00	 1.4150e-01	 1.8783e+03	 1.8813e+03
53300	 5.3221e+00	 1.4142e-01	 1.8818e+03	 1.8847e+03
53400	 5.3222e+00	 1.4133e-01	 1.8852e+03	 1.8881e+03
53500	 5.3224e+00	 1.4125e-01	 1.8886e+03	 1.8915e+03
53600	 5.3226e+00	 1.4117e-01	 1.8920e+03	 1.8949e+03
53700	 5.3227e+00	 1.4108e-01	 1.8954e+03	 1.8983e+03
53800	 5.3229e+00	 1.4100e-01	 1.8989e+03	 1.9017e+03
53900	 5.3230e+00	 1.4092e-01	 1.9023e+03	 1.9051e+03
54000	 5.3232e+00	 1.4083e-01	 1.9057e+03	 1.9085e+03
54100	 5.3233e+00	 1.4075e-01	 1.9091e+03	 1.9119e+03
54200	 5.3235e+00	 1.4067e-01	 1.9125e+03	 1.9153e+03
54300	 5.3236e+00	 1.4059e-01	 1.9160e+03	 1.9187e+03
54400	 5.3238e+00	 1.4050e-01	 1.9194e+03	 1.9221e+03
54500	 5.3239e+00	 1.4042e-01	 1.9228e+03	 1.9255e+03
54600	 5.3241e+00	 1.4034e-01	 1.9262e+03	 1.9289e+03
54700	 5.3242e+00	 1.4026e-01	 1.9296e+03	 1.9323e+03
54800	 5.3244e+00	 1.4018e-01	 1.9330e+03	 1.9357e+03
54900	 5.3245e+00	 1.4010e-01	 1.9365e+03	 1.9391e+03
55000	 5.3247e+00	 1.4001e-01	 1.9399e+03	 1.9425e+03
55100	 5.3248e+00	 1.3993e-01	 1.9433e+03	 1.9459e+03
55200	 5.3250e+00	 1.3985e-01	 1.9467e+03	 1.9493e+03
55300	 5.3251e+00	 1.3977e-01	 1.9501e+03	 1.9527e+03
55400	 5.3253e+00	 1.3969e-01	 1.9536e+03	 1.9561e+03
55500	 5.3254e+00	 1.3961e-01	 1.9570e+03	 1.9594e+03
55600	 5.3256e+00	 1.3953e-01	 1.9604e+03	 1.9628e+03
55700	 5.3257e+00	 1.3945e-01	 1.9638e+03	 1.9662e+03
55800	 5.3259e+00	 1.3937e-01	 1.9672e+03	 1.9696e+03
55900	 5.3260e+00	 1.3929e-01	 1.9707e+03	 1.9730e+03
56000	 5.3261e+00	 1.3921e-01	 1.9741e+03	 1.9764e+03
56100	 5.3263e+00	 1.3914e-01	 1.9775e+03	 1.9798e+03
56200	 5.3264e+00	 1.3906e-01	 1.9809e+03	 1.9832e+03
56300	 5.3266e+00	 1.3898e-01	 1.9843e+03	 1.9866e+03
56400	 5.3267e+00	 1.3890e-01	 1.9877e+03	 1.9900e+03
56500	 5.3269e+00	 1.3882e-01	 1.9912e+03	 1.9934e+03
56600	 5.3270e+00	 1.3874e-01	 1.9946e+03	 1.9968e+03
56700	 5.3271e+00	 1.3866e-01	 1.9980e+03	 2.0002e+03
56800	 5.3273e+00	 1.3859e-01	 2.0014e+03	 2.0036e+03
56900	 5.3274e+00	 1.3851e-01	 2.0048e+03	 2.0070e+03
57000	 5.3276e+00	 1.3843e-01	 2.0082e+03	 2.0104e+03
57100	 5.3277e+00	 1.3836e-01	 2.0117e+03	 2.0138e+03
57200	 5.3278e+00	 1.3828e-01	 2.0151e+03	 2.0172e+03
57300	 5.3280e+00	 1.3820e-01	 2.0185e+03	 2.0206e+03
57400	 5.3281e+00	 1.3812e-01	 2.0219e+03	 2.0240e+03
57500	 5.3283e+00	 1.3805e-01	 2.0253e+03	 2.0274e+03
57600	 5.3284e+00	 1.3797e-01	 2.0287e+03	 2.0308e+03
57700	 5.3285e+00	 1.3790e-01	 2.0322e+03	 2.0342e+03
57800	 5.3287e+00	 1.3782e-01	 2.0356e+03	 2.0376e+03
57900	 5.3288e+00	 1.3774e-01	 2.0390e+03	 2.0410e+03
58000	 5.3290e+00	 1.3767e-01	 2.0424e+03	 2.0444e+03
58100	 5.3291e+00	 1.3759e-01	 2.0458e+03	 2.0478e+03
58200	 5.3292e+00	 1.3752e-01	 2.0492e+03	 2.0512e+03
58300	 5.3294e+00	 1.3744e-01	 2.0527e+03	 2.0546e+03
58400	 5.3295e+00	 1.3737e-01	 2.0561e+03	 2.0580e+03
58500	 5.3296e+00	 1.3729e-01	 2.0595e+03	 2.0614e+03
58600	 5.3298e+00	 1.3722e-01	 2.0629e+03	 2.0647e+03
58700	 5.3299e+00	 1.3714e-01	 2.0663e+03	 2.0681e+03
58800	 5.3300e+00	 1.3707e-01	 2.0697e+03	 2.0715e+03
58900	 5.3302e+00	 1.3699e-01	 2.0732e+03	 2.0749e+03
59000	 5.3303e+00	 1.3692e-01	 2.0766e+03	 2.0783e+03
59100	 5.3305e+00	 1.3685e-01	 2.0800e+03	 2.0817e+03
59200	 5.3306e+00	 1.3677e-01	 2.0834e+03	 2.0851e+03
59300	 5.3307e+00	 1.3670e-01	 2.0868e+03	 2.0885e+03
59400	 5.3309e+00	 1.3663e-01	 2.0902e+03	 2.0919e+03
59500	 5.3310e+00	 1.3655e-01	 2.0936e+03	 2.0953e+03
59600	 5.3311e+00	 1.3648e-01	 2.0971e+03	 2.0987e+03
59700	 5.3312e+00	 1.3641e-01	 2.1005e+03	 2.1021e+03
59800	 5.3314e+00	 1.3633e-01	 2.1039e+03	 2.1055e+03
59900	 5.3315e+00	 1.3626e-01	 2.1073e+03	 2.1089e+03
60000	 5.3316e+00	 1.3619e-01	 2.1107e+03	 2.1123e+03
60100	 5.3318e+00	 1.3612e-01	 2.1141e+03	 2.1157e+03
60200	 5.3319e+00	 1.3605e-01	 2.1175e+03	 2.1191e+03
60300	 5.3320e+00	 1.3597e-01	 2.1210e+03	 2.1225e+03
60400	 5.3322e+00	 1.3590e-01	 2.1244e+03	 2.1259e+03
60500	 5.3323e+00	 1.3583e-01	 2.1278e+03	 2.1293e+03
60600	 5.3324e+00	 1.3576e-01	 2.1312e+03	 2.1327e+03
60700	 5.3326e+00	 1.3569e-01	 2.1346e+03	 2.1361e+03
60800	 5.3327e+00	 1.3562e-01	 2.1380e+03	 2.1395e+03
60900	 5.3328e+00	 1.3554e-01	 2.1414e+03	 2.1429e+03
61000	 5.3329e+00	 1.3547e-01	 2.1449e+03	 2.1463e+03
61100	 5.3331e+00	 1.3540e-01	 2.1483e+03	 2.1497e+03
61200	 5.3332e+00	 1.3533e-01	 2.1517e+03	 2.1531e+03
61300	 5.3333e+00	 1.3526e-01	 2.1551e+03	 2.1565e+03
61400	 5.3334e+00	 1.3519e-01	 2.1585e+03	 2.1599e+03
61500	 5.3336e+00	 1.3512e-01	 2.1619e+03	 2.1633e+03
61600	 5.3337e+00	 1.3505e-01	 2.1653e+03	 2.1667e+03
61700	 5.3338e+00	 1.3498e-01	 2.1687e+03	 2.1701e+03
61800	 5.3339e+00	 1.3491e-01	 2.1722e+03	 2.1734e+03
61900	 5.3341e+00	 1.3484e-01	 2.1756e+03	 2.1768e+03
62000	 5.3342e+00	 1.3477e-01	 2.1790e+03	 2.1802e+03
62100	 5.3343e+00	 1.3470e-01	 2.1824e+03	 2.1836e+03
62200	 5.3344e+00	 1.3464e-01	 2.1858e+03	 2.1870e+03
62300	 5.3346e+00	 1.3457e-01	 2.1892e+03	 2.1904e+03
62400	 5.3347e+00	 1.3450e-01	 2.1926e+03	 2.1938e+03
62500	 5.3348e+00	 1.3443e-01	 2.1960e+03	 2.1972e+03
62600	 5.3349e+00	 1.3436e-01	 2.1995e+03	 2.2006e+03
62700	 5.3351e+00	 1.3429e-01	 2.2029e+03	 2.2040e+03
62800	 5.3352e+00	 1.3422e-01	 2.2063e+03	 2.2074e+03
62900	 5.3353e+00	 1.3416e-01	 2.2097e+03	 2.2108e+03
63000	 5.3354e+00	 1.3409e-01	 2.2131e+03	 2.2142e+03
63100	 5.3356e+00	 1.3402e-01	 2.2165e+03	 2.2176e+03
63200	 5.3357e+00	 1.3395e-01	 2.2199e+03	 2.2210e+03
63300	 5.3358e+00	 1.3388e-01	 2.2233e+03	 2.2244e+03
63400	 5.3359e+00	 1.3382e-01	 2.2267e+03	 2.2278e+03
63500	 5.3360e+00	 1.3375e-01	 2.2302e+03	 2.2312e+03
63600	 5.3362e+00	 1.3368e-01	 2.2336e+03	 2.2346e+03
63700	 5.3363e+00	 1.3362e-01	 2.2370e+03	 2.2380e+03
63800	 5.3364e+00	 1.3355e-01	 2.2404e+03	 2.2414e+03
63900	 5.3365e+00	 1.3348e-01	 2.2438e+03	 2.2448e+03
64000	 5.3366e+00	 1.3342e-01	 2.2472e+03	 2.2482e+03
64100	 5.3368e+00	 1.3335e-01	 2.2506e+03	 2.2516e+03
64200	 5.3369e+00	 1.3328e-01	 2.2540e+03	 2.2550e+03
64300	 5.3370e+00	 1.3322e-01	 2.2574e+03	 2.2584e+03
64400	 5.3371e+00	 1.3315e-01	 2.2609e+03	 2.2618e+03
64500	 5.3372e+00	 1.3309e-01	 2.2643e+03	 2.2652e+03
64600	 5.3373e+00	 1.3302e-01	 2.2677e+03	 2.2686e+03
64700	 5.3375e+00	 1.3295e-01	 2.2711e+03	 2.2720e+03
64800	 5.3376e+00	 1.3289e-01	 2.2745e+03	 2.2754e+03
64900	 5.3377e+00	 1.3282e-01	 2.2779e+03	 2.2787e+03
65000	 5.3378e+00	 1.3276e-01	 2.2813e+03	 2.2821e+03
65100	 5.3379e+00	 1.3269e-01	 2.2847e+03	 2.2855e+03
65200	 5.3380e+00	 1.3263e-01	 2.2881e+03	 2.2889e+03
65300	 5.3382e+00	 1.3256e-01	 2.2916e+03	 2.2923e+03
65400	 5.3383e+00	 1.3250e-01	 2.2950e+03	 2.2957e+03
65500	 5.3384e+00	 1.3243e-01	 2.2984e+03	 2.2991e+03
65600	 5.3385e+00	 1.3237e-01	 2.3018e+03	 2.3025e+03
65700	 5.3386e+00	 1.3230e-01	 2.3052e+03	 2.3059e+03
65800	 5.3387e+00	 1.3224e-01	 2.3086e+03	 2.3093e+03
65900	 5.3389e+00	 1.3218e-01	 2.3120e+03	 2.3127e+03
66000	 5.3390e+00	 1.3211e-01	 2.3154e+03	 2.3161e+03
66100	 5.3391e+00	 1.3205e-01	 2.3188e+03	 2.3195e+03
66200	 5.3392e+00	 1.3198e-01	 2.3222e+03	 2.3229e+03
66300	 5.3393e+00	 1.3192e-01	 2.3256e+03	 2.3263e+03
66400	 5.3394e+00	 1.3186e-01	 2.3291e+03	 2.3297e+03
66500	 5.3395e+00	 1.3179e-01	 2.3325e+03	 2.3331e+03
66600	 5.3396e+00	 1.3173e-01	 2.3359e+03	 2.3365e+03
66700	 5.3398e+00	 1.3167e-01	 2.3393e+03	 2.3399e+03
66800	 5.3399e+00	 1.3160e-01	 2.3427e+03	 2.3433e+03
66900	 5.3400e+00	 1.3154e-01	 2.3461e+03	 2.3467e+03
67000	 5.3401e+00	 1.3148e-01	 2.3495e+03	 2.3501e+03
67100	 5.3402e+00	 1.3142e-01	 2.3529e+03	 2.3535e+03
67200	 5.3403e+00	 1.3135e-01	 2.3563e+03	 2.3569e+03
67300	 5.3404e+00	 1.3129e-01	 2.3597e+03	 2.3603e+03
67400	 5.3405e+00	 1.3123e-01	 2.3631e+03	 2.3637e+03
67500	 5.3407e+00	 1.3117e-01	 2.3665e+03	 2.3671e+03
67600	 5.3408e+00	 1.3111e-01	 2.3700e+03	 2.3705e+03
67700	 5.3409e+00	 1.3104e-01	 2.3734e+03	 2.3739e+03
67800	 5.3410e+00	 1.3098e-01	 2.3768e+03	 2.3773e+03
67900	 5.3411e+00	 1.3092e-01	 2.3802e+03	 2.3807e+03
68000	 5.3412e+00	 1.3086e-01	 2.3836e+03	 2.3841e+03
68100	 5.3413e+00	 1.3080e-01	 2.3870e+03	 2.3874e+03
68200	 5.3414e+00	 1.3074e-01	 2.3904e+03	 2.3908e+03
68300	 5.3415e+00	 1.3067e-01	 2.3938e+03	 2.3942e+03
68400	 5.3416e+00	 1.3061e-01	 2.3972e+03	 2.3976e+03
68500	 5.3417e+00	 1.3055e-01	 2.4006e+03	 2.4010e+03
68600	 5.3418e+00	 1.3049e-01	 2.4040e+03	 2.4044e+03
68700	 5.3420e+00	 1.3043e-01	 2.4074e+03	 2.4078e+03
68800	 5.3421e+00	 1.3037e-01	 2.4108e+03	 2.4112e+03
68900	 5.3422e+00	 1.3031e-01	 2.4143e+03	 2.4146e+03
69000	 5.3423e+00	 1.3025e-01	 2.4177e+03	 2.4180e+03
69100	 5.3424e+00	 1.3019e-01	 2.4211e+03	 2.4214e+03
69200	 5.3425e+00	 1.3013e-01	 2.4245e+03	 2.4248e+03
69300	 5.3426e+00	 1.3007e-01	 2.4279e+03	 2.4282e+03
69400	 5.3427e+00	 1.3001e-01	 2.4313e+03	 2.4316e+03
69500	 5.3428e+00	 1.2995e-01	 2.4347e+03	 2.4350e+03
69600	 5.3429e+00	 1.2989e-01	 2.4381e+03	 2.4384e+03
69700	 5.3430e+00	 1.2983e-01	 2.4415e+03	 2.4418e+03
69800	 5.3431e+00	 1.2977e-01	 2.4449e+03	 2.4452e+03
69900	 5.3432e+00	 1.2971e-01	 2.4483e+03	 2.4486e+03
70000	 5.3433e+00	 1.2965e-01	 2.4517e+03	 2.4520e+03
70100	 5.3434e+00	 1.2959e-01	 2.4551e+03	 2.4554e+03
70200	 5.3435e+00	 1.2953e-01	 2.4585e+03	 2.4588e+03
70300	 5.3436e+00	 1.2948e-01	 2.4620e+03	 2.4622e+03
70400	 5.3438e+00	 1.2942e-01	 2.4654e+03	 2.4656e+03
70500	 5.3439e+00	 1.2936e-01	 2.4688e+03	 2.4690e+03
70600	 5.3440e+00	 1.2930e-01	 2.4722e+03	 2.4724e+03
70700	 5.3441e+00	 1.2924e-01	 2.4756e+03	 2.4758e+03
70800	 5.3442e+00	 1.2918e-01	 2.4790e+03	 2.4792e+03
70900	 5.3443e+00	 1.2912e-01	 2.4824e+03	 2.4826e+03
71000	 5.3444e+00	 1.2907e-01	 2.4858e+03	 2.4860e+03
71100	 5.3445e+00	 1.2901e-01	 2.4892e+03	 2.4894e+03
71200	 5.3446e+00	 1.2895e-01	 2.4926e+03	 2.4928e+03
71300	 5.3447e+00	 1.2889e-01	 2.4960e+03	 2.4961e+03
71400	 5.3448e+00	 1.2883e-01	 2.4994e+03	 2.4995e+03
71500	 5.3449e+00	 1.2878e-01	 2.5028e+03	 2.5029e+03
71600	 5.3450e+00	 1.2872e-01	 2.5062e+03	 2.5063e+03
71700	 5.3451e+00	 1.2866e-01	 2.5096e+03	 2.5097e+03
71800	 5.3452e+00	 1.2860e-01	 2.5130e+03	 2.5131e+03
71900	 5.3453e+00	 1.2855e-01	 2.5164e+03	 2.5165e+03
72000	 5.3454e+00	 1.2849e-01	 2.5198e+03	 2.5199e+03
72100	 5.3455e+00	 1.2843e-01	 2.5233e+03	 2.5233e+03
72200	 5.3456e+00	 1.2838e-01	 2.5267e+03	 2.5267e+03
72300	 5.3457e+00	 1.2832e-01	 2.5301e+03	 2.5301e+03
72400	 5.3458e+00	 1.2826e-01	 2.5335e+03	 2.5335e+03
72500	 5.3459e+00	 1.2821e-01	 2.5369e+03	 2.5369e+03
72600	 5.3460e+00	 1.2815e-01	 2.5403e+03	 2.5403e+03
72700	 5.3461e+00	 1.2809e-01	 2.5437e+03	 2.5437e+03
72800	 5.3462e+00	 1.2804e-01	 2.5471e+03	 2.5471e+03
72900	 5.3463e+00	 1.2798e-01	 2.5505e+03	 2.5505e+03
73000	 5.3464e+00	 1.2792e-01	 2.5539e+03	 2.5539e+03
73100	 5.3465e+00	 1.2787e-01	 2.5573e+03	 2.5573e+03
73200	 5.3466e+00	 1.2781e-01	 2.5607e+03	 2.5607e+03
73300	 5.3467e+00	 1.2776e-01	 2.5641e+03	 2.5641e+03
73400	 5.3468e+00	 1.2770e-01	 2.5675e+03	 2.5675e+03
73500	 5.3469e+00	 1.2765e-01	 2.5709e+03	 2.5709e+03
73600	 5.3470e+00	 1.2759e-01	 2.5743e+03	 2.5743e+03
73700	 5.3471e+00	 1.2753e-01	 2.5777e+03	 2.5777e+03
73800	 5.3472e+00	 1.2748e-01	 2.5811e+03	 2.5811e+03
73900	 5.3473e+00	 1.2742e-01	 2.5845e+03	 2.5845e+03
74000	 5.3474e+00	 1.2737e-01	 2.5879e+03	 2.5879e+03
74100	 5.3475e+00	 1.2731e-01	 2.5913e+03	 2.5913e+03
74200	 5.3476e+00	 1.2726e-01	 2.5947e+03	 2.5947e+03
74300	 5.3476e+00	 1.2720e-01	 2.5981e+03	 2.5981e+03
74400	 5.3477e+00	 1.2715e-01	 2.6015e+03	 2.6014e+03
74500	 5.3478e+00	 1.2709e-01	 2.6050e+03	 2.6048e+03
74600	 5.3479e+00	 1.2704e-01	 2.6084e+03	 2.6082e+03
74700	 5.3480e+00	 1.2699e-01	 2.6118e+03	 2.6116e+03
74800	 5.3481e+00	 1.2693e-01	 2.6152e+03	 2.6150e+03
74900	 5.3482e+00	 1.2688e-01	 2.6186e+03	 2.6184e+03
75000	 5.3483e+00	 1.2682e-01	 2.6220e+03	 2.6218e+03
75100	 5.3484e+00	 1.2677e-01	 2.6254e+03	 2.6252e+03
75200	 5.3485e+00	 1.2671e-01	 2.6288e+03	 2.6286e+03
75300	 5.3486e+00	 1.2666e-01	 2.6322e+03	 2.6320e+03
75400	 5.3487e+00	 1.2661e-01	 2.6356e+03	 2.6354e+03
75500	 5.3488e+00	 1.2655e-01	 2.6390e+03	 2.6388e+03
75600	 5.3489e+00	 1.2650e-01	 2.6424e+03	 2.6422e+03
75700	 5.3490e+00	 1.2645e-01	 2.6458e+03	 2.6456e+03
75800	 5.3491e+00	 1.2639e-01	 2.6492e+03	 2.6490e+03
75900	 5.3492e+00	 1.2634e-01	 2.6526e+03	 2.6524e+03
76000	 5.3493e+00	 1.2629e-01	 2.6560e+03	 2.6558e+03
76100	 5.3493e+00	 1.2623e-01	 2.6594e+03	 2.6592e+03
76200	 5.3494e+00	 1.2618e-01	 2.6628e+03	 2.6626e+03
76300	 5.3495e+00	 1.2613e-01	 2.6662e+03	 2.6660e+03
76400	 5.3496e+00	 1.2607e-01	 2.6696e+03	 2.6694e+03
76500	 5.3497e+00	 1.2602e-01	 2.6730e+03	 2.6728e+03
76600	 5.3498e+00	 1.2597e-01	 2.6764e+03	 2.6762e+03
76700	 5.3499e+00	 1.2592e-01	 2.6798e+03	 2.6796e+03
76800	 5.3500e+00	 1.2586e-01	 2.6832e+03	 2.6830e+03
76900	 5.3501e+00	 1.2581e-01	 2.6866e+03	 2.6864e+03
77000	 5.3502e+00	 1.2576e-01	 2.6900e+03	 2.6898e+03
77100	 5.3503e+00	 1.2571e-01	 2.6934e+03	 2.6932e+03
77200	 5.3504e+00	 1.2565e-01	 2.6968e+03	 2.6966e+03
77300	 5.3504e+00	 1.2560e-01	 2.7002e+03	 2.7000e+03
77400	 5.3505e+00	 1.2555e-01	 2.7036e+03	 2.7034e+03
77500	 5.3506e+00	 1.2550e-01	 2.7070e+03	 2.7068e+03
77600	 5.3507e+00	 1.2545e-01	 2.7104e+03	 2.7101e+03
77700	 5.3508e+00	 1.2539e-01	 2.7138e+03	 2.7135e+03
77800	 5.3509e+00	 1.2534e-01	 2.7172e+03	 2.7169e+03
77900	 5.3510e+00	 1.2529e-01	 2.7206e+03	 2.7203e+03
78000	 5.3511e+00	 1.2524e-01	 2.7240e+03	 2.7237e+03
78100	 5.3512e+00	 1.2519e-01	 2.7274e+03	 2.7271e+03
78200	 5.3513e+00	 1.2514e-01	 2.7308e+03	 2.7305e+03
78300	 5.3513e+00	 1.2509e-01	 2.7342e+03	 2.7339e+03
78400	 5.3514e+00	 1.2503e-01	 2.7376e+03	 2.7373e+03
78500	 5.3515e+00	 1.2498e-01	 2.7410e+03	 2.7407e+03
78600	 5.3516e+00	 1.2493e-01	 2.7444e+03	 2.7441e+03
78700	 5.3517e+00	 1.2488e-01	 2.7478e+03	 2.7475e+03
78800	 5.3518e+00	 1.2483e-01	 2.7512e+03	 2.7509e+03
78900	 5.3519e+00	 1.2478e-01	 2.7546e+03	 2.7543e+03
79000	 5.3520e+00	 1.2473e-01	 2.7580e+03	 2.7577e+03
79100	 5.3520e+00	 1.2468e-01	 2.7614e+03	 2.7611e+03
79200	 5.3521e+00	 1.2463e-01	 2.7648e+03	 2.7645e+03
79300	 5.3522e+00	 1.2458e-01	 2.7682e+03	 2.7679e+03
79400	 5.3523e+00	 1.2453e-01	 2.7716e+03	 2.7713e+03
79500	 5.3524e+00	 1.2448e-01	 2.7750e+03	 2.7747e+03
79600	 5.3525e+00	 1.2443e-01	 2.7784e+03	 2.7781e+03
79700	 5.3526e+00	 1.2438e-01	 2.7818e+03	 2.7815e+03
79800	 5.3527e+00	 1.2433e-01	 2.7852e+03	 2.7849e+03
79900	 5.3527e+00	 1.2428e-01	 2.7886e+03	 2.7883e+03
80000	 5.3528e+00	 1.2423e-01	 2.7920e+03	 2.7917e+03
80100	 5.3529e+00	 1.2418e-01	 2.7954e+03	 2.7951e+03
80200	 5.3530e+00	 1.2413e-01	 2.7988e+03	 2.7985e+03
80300	 5.3531e+00	 1.2408e-01	 2.8022e+03	 2.8019e+03
80400	 5.3532e+00	 1.2403e-01	 2.8056e+03	 2.8053e+03
80500	 5.3533e+00	 1.2398e-01	 2.8090e+03	 2.8087e+03
80600	 5.3533e+00	 1.2393e-01	 2.8124e+03	 2.8121e+03
80700	 5.3534e+00	 1.2388e-01	 2.8158e+03	 2.8155e+03
80800	 5.3535e+00	 1.2383e-01	 2.8192e+03	 2.8188e+03
80900	 5.3536e+00	 1.2378e-01	 2.8226e+03	 2.8222e+03
81000	 5.3537e+00	 1.2373e-01	 2.8260e+03	 2.8256e+03
81100	 5.3538e+00	 1.2369e-01	 2.8294e+03	 2.8290e+03
81200	 5.3539e+00	 1.2364e-01	 2.8328e+03	 2.8324e+03
81300	 5.3539e+00	 1.2359e-01	 2.8362e+03	 2.8358e+03
81400	 5.3540e+00	 1.2354e-01	 2.8396e+03	 2.8392e+03
81500	 5.3541e+00	 1.2349e-01	 2.8430e+03	 2.8426e+03
81600	 5.3542e+00	 1.2344e-01	 2.8464e+03	 2.8460e+03
81700	 5.3543e+00	 1.2339e-01	 2.8498e+03	 2.8494e+03
81800	 5.3544e+00	 1.2335e-01	 2.8532e+03	 2.8528e+03
81900	 5.3544e+00	 1.2330e-01	 2.8566e+03	 2.8562e+03
82000	 5.3545e+00	 1.2325e-01	 2.8600e+03	 2.8596e+03
82100	 5.3546e+00	 1.2320e-01	 2.8634e+03	 2.8630e+03
82200	 5.3547e+00	 1.2315e-01	 2.8668e+03	 2.8664e+03
82300	 5.3548e+00	 1.2310e-01	 2.8702e+03	 2.8698e+03
82400	 5.3549e+00	 1.2306e-01	 2.8736e+03	 2.8732e+03
82500	 5.3549e+00	 1.2301e-01	 2.8770e+03	 2.8766e+03
82600	 5.3550e+00	 1.2296e-01	 2.8804e+03	 2.8800e+03
82700	 5.3551e+00	 1.2291e-01	 2.8838e+03	 2.8834e+03
82800	 5.3552e+00	 1.2287e-01	 2.8872e+03	 2.8868e+03
82900	 5.3553e+00	 1.2282e-01	 2.8906e+03	 2.8902e+03
83000	 5.3554e+00	 1.2277e-01	 2.8940e+03	 2.8936e+03
83100	 5.3554e+00	 1.2272e-01	 2.8974e+03	 2.8970e+03
83200	 5.3555e+00	 1.2268e-01	 2.9008e+03	 2.9004e+03
83300	 5.3556e+00	 1.2263e-01	 2.9042e+03	 2.9038e+03
83400	 5.3557e+00	 1.2258e-01	 2.9076e+03	 2.9072e+03
83500	 5.3558e+00	 1.2253e-01	 2.9110e+03	 2.9106e+03
83600	 5.3558e+00	 1.2249e-01	 2.9144e+03	 2.9140e+03
83700	 5.3559e+00	 1.2244e-01	 2.9178e+03	 2.9174e+03
83800	 5.3560e+00	 1.2239e-01	 2.9212e+03	 2.9208e+03
83900	 5.3561e+00	 1.2235e-01	 2.9246e+03	 2.9241e+03
84000	 5.3562e+00	 1.2230e-01	 2.9280e+03	 2.9275e+03
84100	 5.3562e+00	 1.2225e-01	 2.9314e+03	 2.9309e+03
84200	 5.3563e+00	 1.2221e-01	 2.9348e+03	 2.9343e+03
84300	 5.3564e+00	 1.2216e-01	 2.9382e+03	 2.9377e+03
84400	 5.3565e+00	 1.2211e-01	 2.9416e+03	 2.9411e+03
84500	 5.3566e+00	 1.2207e-01	 2.9450e+03	 2.9445e+03
84600	 5.3566e+00	 1.2202e-01	 2.9484e+03	 2.9479e+03
84700	 5.3567e+00	 1.2198e-01	 2.9518e+03	 2.9513e+03
84800	 5.3568e+00	 1.2193e-01	 2.9552e+03	 2.9547e+03
84900	 5.3569e+00	 1.2188e-01	 2.9586e+03	 2.9581e+03
85000	 5.3570e+00	 1.2184e-01	 2.9620e+03	 2.9615e+03
85100	 5.3570e+00	 1.2179e-01	 2.9654e+03	 2.9649e+03
85200	 5.3571e+00	 1.2175e-01	 2.9688e+03	 2.9683e+03
85300	 5.3572e+00	 1.2170e-01	 2.9722e+03	 2.9717e+03
85400	 5.3573e+00	 1.2165e-01	 2.9756e+03	 2.9751e+03
85500	 5.3574e+00	 1.2161e-01	 2.9790e+03	 2.9785e+03
85600	 5.3574e+00	 1.2156e-01	 2.9824e+03	 2.9819e+03
85700	 5.3575e+00	 1.2152e-01	 2.9858e+03	 2.9853e+03
85800	 5.3576e+00	 1.2147e-01	 2.9892e+03	 2.9887e+03
85900	 5.3577e+00	 1.2143e-01	 2.9926e+03	 2.9921e+03
86000	 5.3577e+00	 1.2138e-01	 2.9960e+03	 2.9955e+03
86100	 5.3578e+00	 1.2134e-01	 2.9993e+03	 2.9989e+03
86200	 5.3579e+00	 1.2129e-01	 3.0027e+03	 3.0023e+03
86300	 5.3580e+00	 1.2124e-01	 3.0061e+03	 3.0057e+03
86400	 5.3581e+00	 1.2120e-01	 3.0095e+03	 3.0091e+03
86500	 5.3581e+00	 1.2115e-01	 3.0129e+03	 3.0125e+03
86600	 5.3582e+00	 1.2111e-01	 3.0163e+03	 3.0159e+03
86700	 5.3583e+00	 1.2107e-01	 3.0197e+03	 3.0193e+03
86800	 5.3584e+00	 1.2102e-01	 3.0231e+03	 3.0227e+03
86900	 5.3584e+00	 1.2098e-01	 3.0265e+03	 3.0261e+03
87000	 5.3585e+00	 1.2093e-01	 3.0299e+03	 3.0295e+03
87100	 5.3586e+00	 1.2089e-01	 3.0333e+03	 3.0328e+03
87200	 5.3587e+00	 1.2084e-01	 3.0367e+03	 3.0362e+03
87300	 5.3587e+00	 1.2080e-01	 3.0401e+03	 3.0396e+03
87400	 5.3588e+00	 1.2075e-01	 3.0435e+03	 3.0430e+03
87500	 5.3589e+00	 1.2071e-01	 3.0469e+03	 3.0464e+03
87600	 5.3590e+00	 1.2066e-01	 3.0503e+03	 3.0498e+03
87700	 5.3590e+00	 1.2062e-01	 3.0537e+03	 3.0532e+03
87800	 5.3591e+00	 1.2058e-01	 3.0571e+03	 3.0566e+03
87900	 5.3592e+00	 1.2053e-01	 3.0605e+03	 3.0600e+03
88000	 5.3593e+00	 1.2049e-01	 3.0639e+03	 3.0634e+03
88100	 5.3593e+00	 1.2044e-01	 3.0673e+03	 3.0668e+03
88200	 5.3594e+00	 1.2040e-01	 3.0707e+03	 3.0702e+03
88300	 5.3595e+00	 1.2036e-01	 3.0741e+03	 3.0736e+03
88400	 5.3596e+00	 1.2031e-01	 3.0775e+03	 3.0770e+03
88500	 5.3596e+00	 1.2027e-01	 3.0809e+03	 3.0804e+03
88600	 5.3597e+00	 1.2023e-01	 3.0843e+03	 3.0838e+03
88700	 5.3598e+00	 1.2018e-01	 3.0876e+03	 3.0872e+03
88800	 5.3599e+00	 1.2014e-01	 3.0910e+03	 3.0906e+03
88900	 5.3599e+00	 1.2010e-01	 3.0944e+03	 3.0940e+03
89000	 5.3600e+00	 1.2005e-01	 3.0978e+03	 3.0974e+03
89100	 5.3601e+00	 1.2001e-01	 3.1012e+03	 3.1008e+03
89200	 5.3602e+00	 1.1997e-01	 3.1046e+03	 3.1042e+03
89300	 5.3602e+00	 1.1992e-01	 3.1080e+03	 3.1076e+03
89400	 5.3603e+00	 1.1988e-01	 3.1114e+03	 3.1110e+03
89500	 5.3604e+00	 1.1984e-01	 3.1148e+03	 3.1144e+03
89600	 5.3605e+00	 1.1979e-01	 3.1182e+03	 3.1178e+03
89700	 5.3605e+00	 1.1975e-01	 3.1216e+03	 3.1212e+03
89800	 5.3606e+00	 1.1971e-01	 3.1250e+03	 3.1246e+03
89900	 5.3607e+00	 1.1966e-01	 3.1284e+03	 3.1280e+03
90000	 5.3607e+00	 1.1962e-01	 3.1318e+03	 3.1314e+03
90100	 5.3608e+00	 1.1958e-01	 3.1352e+03	 3.1348e+03
90200	 5.3609e+00	 1.1954e-01	 3.1386e+03	 3.1381e+03
90300	 5.3610e+00	 1.1949e-01	 3.1420e+03	 3.1415e+03
90400	 5.3610e+00	 1.1945e-01	 3.1454e+03	 3.1449e+03
90500	 5.3611e+00	 1.1941e-01	 3.1488e+03	 3.1483e+03
90600	 5.3612e+00	 1.1937e-01	 3.1522e+03	 3.1517e+03
90700	 5.3613e+00	 1.1932e-01	 3.1555e+03	 3.1551e+03
90800	 5.3613e+00	 1.1928e-01	 3.1589e+03	 3.1585e+03
90900	 5.3614e+00	 1.1924e-01	 3.1623e+03	 3.1619e+03
91000	 5.3615e+00	 1.1920e-01	 3.1657e+03	 3.1653e+03
91100	 5.3615e+00	 1.1916e-01	 3.1691e+03	 3.1687e+03
91200	 5.3616e+00	 1.1911e-01	 3.1725e+03	 3.1721e+03
91300	 5.3617e+00	 1.1907e-01	 3.1759e+03	 3.1755e+03
91400	 5.3618e+00	 1.1903e-01	 3.1793e+03	 3.1789e+03
91500	 5.3618e+00	 1.1899e-01	 3.1827e+03	 3.1823e+03
91600	 5.3619e+00	 1.1895e-01	 3.1861e+03	 3.1857e+03
91700	 5.3620e+00	 1.1891e-01	 3.1895e+03	 3.1891e+03
91800	 5.3620e+00	 1.1886e-01	 3.1929e+03	 3.1925e+03
91900	 5.3621e+00	 1.1882e-01	 3.1963e+03	 3.1959e+03
92000	 5.3622e+00	 1.1878e-01	 3.1997e+03	 3.1993e+03
92100	 5.3622e+00	 1.1874e-01	 3.2031e+03	 3.2027e+03
92200	 5.3623e+00	 1.1870e-01	 3.2065e+03	 3.2061e+03
92300	 5.3624e+00	 1.1866e-01	 3.2099e+03	 3.2095e+03
92400	 5.3625e+00	 1.1862e-01	 3.2132e+03	 3.2129e+03
92500	 5.3625e+00	 1.1857e-01	 3.2166e+03	 3.2163e+03
92600	 5.3626e+00	 1.1853e-01	 3.2200e+03	 3.2197e+03
92700	 5.3627e+00	 1.1849e-01	 3.2234e+03	 3.2231e+03
92800	 5.3627e+00	 1.1845e-01	 3.2268e+03	 3.2265e+03
92900	 5.3628e+00	 1.1841e-01	 3.2302e+03	 3.2299e+03
93000	 5.3629e+00	 1.1837e-01	 3.2336e+03	 3.2333e+03
93100	 5.3629e+00	 1.1833e-01	 3.2370e+03	 3.2367e+03
93200	 5.3630e+00	 1.1829e-01	 3.2404e+03	 3.2401e+03
93300	 5.3631e+00	 1.1825e-01	 3.2438e+03	 3.2435e+03
93400	 5.3632e+00	 1.1821e-01	 3.2472e+03	 3.2468e+03
93500	 5.3632e+00	 1.1816e-01	 3.2506e+03	 3.2502e+03
93600	 5.3633e+00	 1.1812e-01	 3.2540e+03	 3.2536e+03
93700	 5.3634e+00	 1.1808e-01	 3.2574e+03	 3.2570e+03
93800	 5.3634e+00	 1.1804e-01	 3.2608e+03	 3.2604e+03
93900	 5.3635e+00	 1.1800e-01	 3.2641e+03	 3.2638e+03
94000	 5.3636e+00	 1.1796e-01	 3.2675e+03	 3.2672e+03
94100	 5.3636e+00	 1.1792e-01	 3.2709e+03	 3.2706e+03
94200	 5.3637e+00	 1.1788e-01	 3.2743e+03	 3.2740e+03
94300	 5.3638e+00	 1.1784e-01	 3.2777e+03	 3.2774e+03
94400	 5.3638e+00	 1.1780e-01	 3.2811e+03	 3.2808e+03
94500	 5.3639e+00	 1.1776e-01	 3.2845e+03	 3.2842e+03
94600	 5.3640e+00	 1.1772e-01	 3.2879e+03	 3.2876e+03
94700	 5.3640e+00	 1.1768e-01	 3.2913e+03	 3.2910e+03
94800	 5.3641e+00	 1.1764e-01	 3.2947e+03	 3.2944e+03
94900	 5.3642e+00	 1.1760e-01	 3.2981e+03	 3.2978e+03
95000	 5.3642e+00	 1.1756e-01	 3.3015e+03	 3.3012e+03
95100	 5.3643e+00	 1.1752e-01	 3.3049e+03	 3.3046e+03
95200	 5.3644e+00	 1.1748e-01	 3.3083e+03	 3.3080e+03
95300	 5.3644e+00	 1.1744e-01	 3.3116e+03	 3.3114e+03
95400	 5.3645e+00	 1.1740e-01	 3.3150e+03	 3.3148e+03
95500	 5.3646e+00	 1.1736e-01	 3.3184e+03	 3.3182e+03
95600	 5.3646e+00	 1.1732e-01	 3.3218e+03	 3.3216e+03
95700	 5.3647e+00	 1.1728e-01	 3.3252e+03	 3.3250e+03
95800	 5.3648e+00	 1.1725e-01	 3.3286e+03	 3.3284e+03
95900	 5.3648e+00	 1.1721e-01	 3.3320e+03	 3.3318e+03
96000	 5.3649e+00	 1.1717e-01	 3.3354e+03	 3.3352e+03
96100	 5.3650e+00	 1.1713e-01	 3.3388e+03	 3.3386e+03
96200	 5.3650e+00	 1.1709e-01	 3.3422e+03	 3.3420e+03
96300	 5.3651e+00	 1.1705e-01	 3.3456e+03	 3.3454e+03
96400	 5.3652e+00	 1.1701e-01	 3.3490e+03	 3.3488e+03
96500	 5.3652e+00	 1.1697e-01	 3.3524e+03	 3.3522e+03
96600	 5.3653e+00	 1.1693e-01	 3.3557e+03	 3.3555e+03
96700	 5.3654e+00	 1.1689e-01	 3.3591e+03	 3.3589e+03
96800	 5.3654e+00	 1.1685e-01	 3.3625e+03	 3.3623e+03
96900	 5.3655e+00	 1.1682e-01	 3.3659e+03	 3.3657e+03
97000	 5.3656e+00	 1.1678e-01	 3.3693e+03	 3.3691e+03
97100	 5.3656e+00	 1.1674e-01	 3.3727e+03	 3.3725e+03
97200	 5.3657e+00	 1.1670e-01	 3.3761e+03	 3.3759e+03
97300	 5.3658e+00	 1.1666e-01	 3.3795e+03	 3.3793e+03
97400	 5.3658e+00	 1.1662e-01	 3.3829e+03	 3.3827e+03
97500	 5.3659e+00	 1.1658e-01	 3.3863e+03	 3.3861e+03
97600	 5.3660e+00	 1.1655e-01	 3.3897e+03	 3.3895e+03
97700	 5.3660e+00	 1.1651e-01	 3.3931e+03	 3.3929e+03
97800	 5.3661e+00	 1.1647e-01	 3.3964e+03	 3.3963e+03
97900	 5.3661e+00	 1.1643e-01	 3.3998e+03	 3.3997e+03
98000	 5.3662e+00	 1.1639e-01	 3.4032e+03	 3.4031e+03
98100	 5.3663e+00	 1.1635e-01	 3.4066e+03	 3.4065e+03
98200	 5.3663e+00	 1.1632e-01	 3.4100e+03	 3.4099e+03
98300	 5.3664e+00	 1.1628e-01	 3.4134e+03	 3.4133e+03
98400	 5.3665e+00	 1.1624e-01	 3.4168e+03	 3.4167e+03
98500	 5.3665e+00	 1.1620e-01	 3.4202e+03	 3.4201e+03
98600	 5.3666e+00	 1.1616e-01	 3.4236e+03	 3.4235e+03
98700	 5.3667e+00	 1.1613e-01	 3.4270e+03	 3.4269e+03
98800	 5.3667e+00	 1.1609e-01	 3.4304e+03	 3.4303e+03
98900	 5.3668e+00	 1.1605e-01	 3.4337e+03	 3.4337e+03
99000	 5.3668e+00	 1.1601e-01	 3.4371e+03	 3.4371e+03
99100	 5.3669e+00	 1.1598e-01	 3.4405e+03	 3.4405e+03
99200	 5.3670e+00	 1.1594e-01	 3.4439e+03	 3.4439e+03
99300	 5.3670e+00	 1.1590e-01	 3.4473e+03	 3.4473e+03
99400	 5.3671e+00	 1.1586e-01	 3.4507e+03	 3.4507e+03
99500	 5.3672e+00	 1.1583e-01	 3.4541e+03	 3.4541e+03
99600	 5.3672e+00	 1.1579e-01	 3.4575e+03	 3.4575e+03
99700	 5.3673e+00	 1.1575e-01	 3.4609e+03	 3.4608e+03
99800	 5.3674e+00	 1.1571e-01	 3.4643e+03	 3.4642e+03
99900	 5.3674e+00	 1.1568e-01	 3.4676e+03	 3.4676e+03
100000	 5.3675e+00	 1.1564e-01	 3.4710e+03	 3.4710e+03
};
\addplot[blue, very thick, dotted] table [x=k, y=approx] {
k	 norm2	 norm6	 inorm2	 approx
   0	 0.0000e+00	 0.0000e+00	 9.0909e+00	 7.4202e+01
 100	 2.6978e+00	 5.8123e-01	 1.3739e+01	 7.7599e+01
 200	 3.3140e+00	 5.6668e-01	 1.8211e+01	 8.0995e+01
 300	 3.6463e+00	 5.4469e-01	 2.2564e+01	 8.4392e+01
 400	 3.8612e+00	 5.2404e-01	 2.6830e+01	 8.7789e+01
 500	 4.0142e+00	 5.0576e-01	 3.1029e+01	 9.1186e+01
 600	 4.1302e+00	 4.8969e-01	 3.5174e+01	 9.4583e+01
 700	 4.2218e+00	 4.7548e-01	 3.9273e+01	 9.7980e+01
 800	 4.2966e+00	 4.6284e-01	 4.3335e+01	 1.0138e+02
 900	 4.3591e+00	 4.5149e-01	 4.7364e+01	 1.0477e+02
1000	 4.4124e+00	 4.4124e-01	 5.1364e+01	 1.0817e+02
1100	 4.4584e+00	 4.3190e-01	 5.5339e+01	 1.1157e+02
1200	 4.4988e+00	 4.2335e-01	 5.9291e+01	 1.1496e+02
1300	 4.5345e+00	 4.1548e-01	 6.3223e+01	 1.1836e+02
1400	 4.5665e+00	 4.0820e-01	 6.7137e+01	 1.2176e+02
1500	 4.5953e+00	 4.0144e-01	 7.1033e+01	 1.2515e+02
1600	 4.6214e+00	 3.9513e-01	 7.4914e+01	 1.2855e+02
1700	 4.6453e+00	 3.8922e-01	 7.8781e+01	 1.3195e+02
1800	 4.6672e+00	 3.8368e-01	 8.2635e+01	 1.3534e+02
1900	 4.6874e+00	 3.7845e-01	 8.6476e+01	 1.3874e+02
2000	 4.7061e+00	 3.7352e-01	 9.0306e+01	 1.4214e+02
2100	 4.7234e+00	 3.6885e-01	 9.4125e+01	 1.4554e+02
2200	 4.7396e+00	 3.6442e-01	 9.7934e+01	 1.4893e+02
2300	 4.7548e+00	 3.6021e-01	 1.0173e+02	 1.5233e+02
2400	 4.7690e+00	 3.5620e-01	 1.0552e+02	 1.5573e+02
2500	 4.7824e+00	 3.5237e-01	 1.0931e+02	 1.5912e+02
2600	 4.7950e+00	 3.4871e-01	 1.1308e+02	 1.6252e+02
2700	 4.8070e+00	 3.4521e-01	 1.1685e+02	 1.6592e+02
2800	 4.8183e+00	 3.4185e-01	 1.2061e+02	 1.6931e+02
2900	 4.8290e+00	 3.3863e-01	 1.2436e+02	 1.7271e+02
3000	 4.8392e+00	 3.3553e-01	 1.2811e+02	 1.7611e+02
3100	 4.8490e+00	 3.3255e-01	 1.3184e+02	 1.7950e+02
3200	 4.8583e+00	 3.2968e-01	 1.3558e+02	 1.8290e+02
3300	 4.8671e+00	 3.2691e-01	 1.3931e+02	 1.8630e+02
3400	 4.8756e+00	 3.2424e-01	 1.4303e+02	 1.8969e+02
3500	 4.8837e+00	 3.2166e-01	 1.4675e+02	 1.9309e+02
3600	 4.8915e+00	 3.1916e-01	 1.5046e+02	 1.9649e+02
3700	 4.8990e+00	 3.1674e-01	 1.5416e+02	 1.9988e+02
3800	 4.9062e+00	 3.1440e-01	 1.5787e+02	 2.0328e+02
3900	 4.9131e+00	 3.1213e-01	 1.6156e+02	 2.0668e+02
4000	 4.9198e+00	 3.0993e-01	 1.6526e+02	 2.1008e+02
4100	 4.9262e+00	 3.0779e-01	 1.6895e+02	 2.1347e+02
4200	 4.9325e+00	 3.0571e-01	 1.7263e+02	 2.1687e+02
4300	 4.9385e+00	 3.0369e-01	 1.7631e+02	 2.2027e+02
4400	 4.9443e+00	 3.0173e-01	 1.7999e+02	 2.2366e+02
4500	 4.9499e+00	 2.9982e-01	 1.8366e+02	 2.2706e+02
4600	 4.9553e+00	 2.9796e-01	 1.8733e+02	 2.3046e+02
4700	 4.9606e+00	 2.9614e-01	 1.9100e+02	 2.3385e+02
4800	 4.9657e+00	 2.9437e-01	 1.9466e+02	 2.3725e+02
4900	 4.9706e+00	 2.9265e-01	 1.9832e+02	 2.4065e+02
5000	 4.9754e+00	 2.9097e-01	 2.0198e+02	 2.4404e+02
5100	 4.9801e+00	 2.8932e-01	 2.0563e+02	 2.4744e+02
5200	 4.9847e+00	 2.8772e-01	 2.0928e+02	 2.5084e+02
5300	 4.9891e+00	 2.8615e-01	 2.1293e+02	 2.5423e+02
5400	 4.9934e+00	 2.8462e-01	 2.1657e+02	 2.5763e+02
5500	 4.9975e+00	 2.8312e-01	 2.2022e+02	 2.6103e+02
5600	 5.0016e+00	 2.8165e-01	 2.2385e+02	 2.6442e+02
5700	 5.0056e+00	 2.8022e-01	 2.2749e+02	 2.6782e+02
5800	 5.0095e+00	 2.7881e-01	 2.3112e+02	 2.7122e+02
5900	 5.0132e+00	 2.7744e-01	 2.3476e+02	 2.7462e+02
6000	 5.0169e+00	 2.7609e-01	 2.3838e+02	 2.7801e+02
6100	 5.0205e+00	 2.7477e-01	 2.4201e+02	 2.8141e+02
6200	 5.0240e+00	 2.7348e-01	 2.4563e+02	 2.8481e+02
6300	 5.0275e+00	 2.7221e-01	 2.4926e+02	 2.8820e+02
6400	 5.0308e+00	 2.7096e-01	 2.5287e+02	 2.9160e+02
6500	 5.0341e+00	 2.6974e-01	 2.5649e+02	 2.9500e+02
6600	 5.0373e+00	 2.6854e-01	 2.6011e+02	 2.9839e+02
6700	 5.0404e+00	 2.6737e-01	 2.6372e+02	 3.0179e+02
6800	 5.0435e+00	 2.6621e-01	 2.6733e+02	 3.0519e+02
6900	 5.0465e+00	 2.6508e-01	 2.7094e+02	 3.0858e+02
7000	 5.0494e+00	 2.6396e-01	 2.7455e+02	 3.1198e+02
7100	 5.0523e+00	 2.6287e-01	 2.7815e+02	 3.1538e+02
7200	 5.0551e+00	 2.6179e-01	 2.8175e+02	 3.1877e+02
7300	 5.0579e+00	 2.6073e-01	 2.8535e+02	 3.2217e+02
7400	 5.0606e+00	 2.5969e-01	 2.8895e+02	 3.2557e+02
7500	 5.0633e+00	 2.5867e-01	 2.9255e+02	 3.2896e+02
7600	 5.0659e+00	 2.5766e-01	 2.9614e+02	 3.3236e+02
7700	 5.0684e+00	 2.5667e-01	 2.9974e+02	 3.3576e+02
7800	 5.0710e+00	 2.5570e-01	 3.0333e+02	 3.3916e+02
7900	 5.0734e+00	 2.5474e-01	 3.0692e+02	 3.4255e+02
8000	 5.0758e+00	 2.5379e-01	 3.1051e+02	 3.4595e+02
8100	 5.0782e+00	 2.5286e-01	 3.1410e+02	 3.4935e+02
8200	 5.0806e+00	 2.5195e-01	 3.1768e+02	 3.5274e+02
8300	 5.0828e+00	 2.5104e-01	 3.2127e+02	 3.5614e+02
8400	 5.0851e+00	 2.5015e-01	 3.2485e+02	 3.5954e+02
8500	 5.0873e+00	 2.4928e-01	 3.2843e+02	 3.6293e+02
8600	 5.0895e+00	 2.4841e-01	 3.3201e+02	 3.6633e+02
8700	 5.0916e+00	 2.4756e-01	 3.3559e+02	 3.6973e+02
8800	 5.0937e+00	 2.4672e-01	 3.3916e+02	 3.7312e+02
8900	 5.0958e+00	 2.4590e-01	 3.4274e+02	 3.7652e+02
9000	 5.0979e+00	 2.4508e-01	 3.4631e+02	 3.7992e+02
9100	 5.0999e+00	 2.4427e-01	 3.4988e+02	 3.8331e+02
9200	 5.1018e+00	 2.4348e-01	 3.5345e+02	 3.8671e+02
9300	 5.1038e+00	 2.4270e-01	 3.5702e+02	 3.9011e+02
9400	 5.1057e+00	 2.4192e-01	 3.6059e+02	 3.9350e+02
9500	 5.1076e+00	 2.4116e-01	 3.6416e+02	 3.9690e+02
9600	 5.1095e+00	 2.4041e-01	 3.6772e+02	 4.0030e+02
9700	 5.1113e+00	 2.3967e-01	 3.7129e+02	 4.0370e+02
9800	 5.1131e+00	 2.3893e-01	 3.7485e+02	 4.0709e+02
9900	 5.1149e+00	 2.3821e-01	 3.7841e+02	 4.1049e+02
10000	 5.1166e+00	 2.3749e-01	 3.8197e+02	 4.1389e+02
10100	 5.1183e+00	 2.3679e-01	 3.8553e+02	 4.1728e+02
10200	 5.1200e+00	 2.3609e-01	 3.8909e+02	 4.2068e+02
10300	 5.1217e+00	 2.3540e-01	 3.9265e+02	 4.2408e+02
10400	 5.1234e+00	 2.3472e-01	 3.9621e+02	 4.2747e+02
10500	 5.1250e+00	 2.3404e-01	 3.9976e+02	 4.3087e+02
10600	 5.1266e+00	 2.3338e-01	 4.0332e+02	 4.3427e+02
10700	 5.1282e+00	 2.3272e-01	 4.0687e+02	 4.3766e+02
10800	 5.1298e+00	 2.3207e-01	 4.1042e+02	 4.4106e+02
10900	 5.1313e+00	 2.3143e-01	 4.1397e+02	 4.4446e+02
11000	 5.1328e+00	 2.3079e-01	 4.1752e+02	 4.4785e+02
11100	 5.1343e+00	 2.3017e-01	 4.2107e+02	 4.5125e+02
11200	 5.1358e+00	 2.2955e-01	 4.2462e+02	 4.5465e+02
11300	 5.1373e+00	 2.2893e-01	 4.2816e+02	 4.5804e+02
11400	 5.1387e+00	 2.2833e-01	 4.3171e+02	 4.6144e+02
11500	 5.1402e+00	 2.2773e-01	 4.3525e+02	 4.6484e+02
11600	 5.1416e+00	 2.2713e-01	 4.3880e+02	 4.6824e+02
11700	 5.1430e+00	 2.2654e-01	 4.4234e+02	 4.7163e+02
11800	 5.1444e+00	 2.2596e-01	 4.4588e+02	 4.7503e+02
11900	 5.1457e+00	 2.2539e-01	 4.4942e+02	 4.7843e+02
12000	 5.1471e+00	 2.2482e-01	 4.5296e+02	 4.8182e+02
12100	 5.1484e+00	 2.2426e-01	 4.5650e+02	 4.8522e+02
12200	 5.1497e+00	 2.2370e-01	 4.6004e+02	 4.8862e+02
12300	 5.1510e+00	 2.2315e-01	 4.6358e+02	 4.9201e+02
12400	 5.1523e+00	 2.2260e-01	 4.6711e+02	 4.9541e+02
12500	 5.1535e+00	 2.2206e-01	 4.7065e+02	 4.9881e+02
12600	 5.1548e+00	 2.2152e-01	 4.7418e+02	 5.0220e+02
12700	 5.1560e+00	 2.2099e-01	 4.7772e+02	 5.0560e+02
12800	 5.1573e+00	 2.2047e-01	 4.8125e+02	 5.0900e+02
12900	 5.1585e+00	 2.1995e-01	 4.8478e+02	 5.1239e+02
13000	 5.1597e+00	 2.1944e-01	 4.8832e+02	 5.1579e+02
13100	 5.1609e+00	 2.1893e-01	 4.9185e+02	 5.1919e+02
13200	 5.1620e+00	 2.1842e-01	 4.9538e+02	 5.2258e+02
13300	 5.1632e+00	 2.1792e-01	 4.9890e+02	 5.2598e+02
13400	 5.1643e+00	 2.1743e-01	 5.0243e+02	 5.2938e+02
13500	 5.1655e+00	 2.1694e-01	 5.0596e+02	 5.3277e+02
13600	 5.1666e+00	 2.1645e-01	 5.0949e+02	 5.3617e+02
13700	 5.1677e+00	 2.1597e-01	 5.1301e+02	 5.3957e+02
13800	 5.1688e+00	 2.1549e-01	 5.1654e+02	 5.4297e+02
13900	 5.1699e+00	 2.1502e-01	 5.2006e+02	 5.4636e+02
14000	 5.1709e+00	 2.1455e-01	 5.2359e+02	 5.4976e+02
14100	 5.1720e+00	 2.1409e-01	 5.2711e+02	 5.5316e+02
14200	 5.1731e+00	 2.1362e-01	 5.3063e+02	 5.5655e+02
14300	 5.1741e+00	 2.1317e-01	 5.3415e+02	 5.5995e+02
14400	 5.1751e+00	 2.1272e-01	 5.3767e+02	 5.6335e+02
14500	 5.1762e+00	 2.1227e-01	 5.4119e+02	 5.6674e+02
14600	 5.1772e+00	 2.1182e-01	 5.4471e+02	 5.7014e+02
14700	 5.1782e+00	 2.1138e-01	 5.4823e+02	 5.7354e+02
14800	 5.1792e+00	 2.1095e-01	 5.5175e+02	 5.7693e+02
14900	 5.1802e+00	 2.1051e-01	 5.5527e+02	 5.8033e+02
15000	 5.1811e+00	 2.1008e-01	 5.5878e+02	 5.8373e+02
15100	 5.1821e+00	 2.0966e-01	 5.6230e+02	 5.8712e+02
15200	 5.1830e+00	 2.0924e-01	 5.6581e+02	 5.9052e+02
15300	 5.1840e+00	 2.0882e-01	 5.6933e+02	 5.9392e+02
15400	 5.1849e+00	 2.0840e-01	 5.7284e+02	 5.9731e+02
15500	 5.1859e+00	 2.0799e-01	 5.7636e+02	 6.0071e+02
15600	 5.1868e+00	 2.0758e-01	 5.7987e+02	 6.0411e+02
15700	 5.1877e+00	 2.0718e-01	 5.8338e+02	 6.0751e+02
15800	 5.1886e+00	 2.0677e-01	 5.8689e+02	 6.1090e+02
15900	 5.1895e+00	 2.0638e-01	 5.9040e+02	 6.1430e+02
16000	 5.1904e+00	 2.0598e-01	 5.9391e+02	 6.1770e+02
16100	 5.1912e+00	 2.0559e-01	 5.9742e+02	 6.2109e+02
16200	 5.1921e+00	 2.0520e-01	 6.0093e+02	 6.2449e+02
16300	 5.1930e+00	 2.0481e-01	 6.0444e+02	 6.2789e+02
16400	 5.1938e+00	 2.0443e-01	 6.0795e+02	 6.3128e+02
16500	 5.1947e+00	 2.0405e-01	 6.1146e+02	 6.3468e+02
16600	 5.1955e+00	 2.0367e-01	 6.1496e+02	 6.3808e+02
16700	 5.1964e+00	 2.0330e-01	 6.1847e+02	 6.4147e+02
16800	 5.1972e+00	 2.0292e-01	 6.2198e+02	 6.4487e+02
16900	 5.1980e+00	 2.0255e-01	 6.2548e+02	 6.4827e+02
17000	 5.1988e+00	 2.0219e-01	 6.2898e+02	 6.5166e+02
17100	 5.1996e+00	 2.0182e-01	 6.3249e+02	 6.5506e+02
17200	 5.2004e+00	 2.0146e-01	 6.3599e+02	 6.5846e+02
17300	 5.2012e+00	 2.0110e-01	 6.3950e+02	 6.6185e+02
17400	 5.2020e+00	 2.0075e-01	 6.4300e+02	 6.6525e+02
17500	 5.2028e+00	 2.0040e-01	 6.4650e+02	 6.6865e+02
17600	 5.2035e+00	 2.0005e-01	 6.5000e+02	 6.7205e+02
17700	 5.2043e+00	 1.9970e-01	 6.5350e+02	 6.7544e+02
17800	 5.2051e+00	 1.9935e-01	 6.5700e+02	 6.7884e+02
17900	 5.2058e+00	 1.9901e-01	 6.6050e+02	 6.8224e+02
18000	 5.2066e+00	 1.9867e-01	 6.6400e+02	 6.8563e+02
18100	 5.2073e+00	 1.9833e-01	 6.6750e+02	 6.8903e+02
18200	 5.2081e+00	 1.9799e-01	 6.7100e+02	 6.9243e+02
18300	 5.2088e+00	 1.9766e-01	 6.7450e+02	 6.9582e+02
18400	 5.2095e+00	 1.9733e-01	 6.7799e+02	 6.9922e+02
18500	 5.2102e+00	 1.9700e-01	 6.8149e+02	 7.0262e+02
18600	 5.2109e+00	 1.9667e-01	 6.8499e+02	 7.0601e+02
18700	 5.2116e+00	 1.9635e-01	 6.8848e+02	 7.0941e+02
18800	 5.2123e+00	 1.9603e-01	 6.9198e+02	 7.1281e+02
18900	 5.2130e+00	 1.9571e-01	 6.9547e+02	 7.1620e+02
19000	 5.2137e+00	 1.9539e-01	 6.9897e+02	 7.1960e+02
19100	 5.2144e+00	 1.9507e-01	 7.0246e+02	 7.2300e+02
19200	 5.2151e+00	 1.9476e-01	 7.0595e+02	 7.2639e+02
19300	 5.2158e+00	 1.9445e-01	 7.0945e+02	 7.2979e+02
19400	 5.2164e+00	 1.9414e-01	 7.1294e+02	 7.3319e+02
19500	 5.2171e+00	 1.9383e-01	 7.1643e+02	 7.3659e+02
19600	 5.2178e+00	 1.9352e-01	 7.1992e+02	 7.3998e+02
19700	 5.2184e+00	 1.9322e-01	 7.2341e+02	 7.4338e+02
19800	 5.2191e+00	 1.9292e-01	 7.2690e+02	 7.4678e+02
19900	 5.2197e+00	 1.9262e-01	 7.3039e+02	 7.5017e+02
20000	 5.2204e+00	 1.9232e-01	 7.3388e+02	 7.5357e+02
20100	 5.2210e+00	 1.9202e-01	 7.3737e+02	 7.5697e+02
20200	 5.2216e+00	 1.9173e-01	 7.4086e+02	 7.6036e+02
20300	 5.2223e+00	 1.9144e-01	 7.4435e+02	 7.6376e+02
20400	 5.2229e+00	 1.9115e-01	 7.4784e+02	 7.6716e+02
20500	 5.2235e+00	 1.9086e-01	 7.5133e+02	 7.7055e+02
20600	 5.2241e+00	 1.9057e-01	 7.5481e+02	 7.7395e+02
20700	 5.2247e+00	 1.9029e-01	 7.5830e+02	 7.7735e+02
20800	 5.2253e+00	 1.9000e-01	 7.6179e+02	 7.8074e+02
20900	 5.2259e+00	 1.8972e-01	 7.6527e+02	 7.8414e+02
21000	 5.2265e+00	 1.8944e-01	 7.6876e+02	 7.8754e+02
21100	 5.2271e+00	 1.8916e-01	 7.7224e+02	 7.9093e+02
21200	 5.2277e+00	 1.8889e-01	 7.7573e+02	 7.9433e+02
21300	 5.2283e+00	 1.8861e-01	 7.7921e+02	 7.9773e+02
21400	 5.2289e+00	 1.8834e-01	 7.8270e+02	 8.0113e+02
21500	 5.2295e+00	 1.8807e-01	 7.8618e+02	 8.0452e+02
21600	 5.2301e+00	 1.8780e-01	 7.8966e+02	 8.0792e+02
21700	 5.2306e+00	 1.8753e-01	 7.9315e+02	 8.1132e+02
21800	 5.2312e+00	 1.8726e-01	 7.9663e+02	 8.1471e+02
21900	 5.2318e+00	 1.8700e-01	 8.0011e+02	 8.1811e+02
22000	 5.2323e+00	 1.8673e-01	 8.0359e+02	 8.2151e+02
22100	 5.2329e+00	 1.8647e-01	 8.0707e+02	 8.2490e+02
22200	 5.2334e+00	 1.8621e-01	 8.1055e+02	 8.2830e+02
22300	 5.2340e+00	 1.8595e-01	 8.1403e+02	 8.3170e+02
22400	 5.2345e+00	 1.8569e-01	 8.1751e+02	 8.3509e+02
22500	 5.2351e+00	 1.8544e-01	 8.2099e+02	 8.3849e+02
22600	 5.2356e+00	 1.8518e-01	 8.2447e+02	 8.4189e+02
22700	 5.2361e+00	 1.8493e-01	 8.2795e+02	 8.4528e+02
22800	 5.2367e+00	 1.8468e-01	 8.3143e+02	 8.4868e+02
22900	 5.2372e+00	 1.8442e-01	 8.3491e+02	 8.5208e+02
23000	 5.2377e+00	 1.8418e-01	 8.3839e+02	 8.5547e+02
23100	 5.2382e+00	 1.8393e-01	 8.4187e+02	 8.5887e+02
23200	 5.2387e+00	 1.8368e-01	 8.4534e+02	 8.6227e+02
23300	 5.2393e+00	 1.8344e-01	 8.4882e+02	 8.6567e+02
23400	 5.2398e+00	 1.8319e-01	 8.5230e+02	 8.6906e+02
23500	 5.2403e+00	 1.8295e-01	 8.5577e+02	 8.7246e+02
23600	 5.2408e+00	 1.8271e-01	 8.5925e+02	 8.7586e+02
23700	 5.2413e+00	 1.8247e-01	 8.6272e+02	 8.7925e+02
23800	 5.2418e+00	 1.8223e-01	 8.6620e+02	 8.8265e+02
23900	 5.2423e+00	 1.8199e-01	 8.6967e+02	 8.8605e+02
24000	 5.2428e+00	 1.8176e-01	 8.7315e+02	 8.8944e+02
24100	 5.2433e+00	 1.8152e-01	 8.7662e+02	 8.9284e+02
24200	 5.2438e+00	 1.8129e-01	 8.8010e+02	 8.9624e+02
24300	 5.2442e+00	 1.8106e-01	 8.8357e+02	 8.9963e+02
24400	 5.2447e+00	 1.8083e-01	 8.8704e+02	 9.0303e+02
24500	 5.2452e+00	 1.8060e-01	 8.9052e+02	 9.0643e+02
24600	 5.2457e+00	 1.8037e-01	 8.9399e+02	 9.0982e+02
24700	 5.2462e+00	 1.8014e-01	 8.9746e+02	 9.1322e+02
24800	 5.2466e+00	 1.7991e-01	 9.0093e+02	 9.1662e+02
24900	 5.2471e+00	 1.7969e-01	 9.0440e+02	 9.2001e+02
25000	 5.2476e+00	 1.7946e-01	 9.0787e+02	 9.2341e+02
25100	 5.2480e+00	 1.7924e-01	 9.1135e+02	 9.2681e+02
25200	 5.2485e+00	 1.7902e-01	 9.1482e+02	 9.3020e+02
25300	 5.2489e+00	 1.7880e-01	 9.1829e+02	 9.3360e+02
25400	 5.2494e+00	 1.7858e-01	 9.2176e+02	 9.3700e+02
25500	 5.2498e+00	 1.7836e-01	 9.2523e+02	 9.4040e+02
25600	 5.2503e+00	 1.7814e-01	 9.2870e+02	 9.4379e+02
25700	 5.2507e+00	 1.7793e-01	 9.3216e+02	 9.4719e+02
25800	 5.2512e+00	 1.7771e-01	 9.3563e+02	 9.5059e+02
25900	 5.2516e+00	 1.7750e-01	 9.3910e+02	 9.5398e+02
26000	 5.2521e+00	 1.7729e-01	 9.4257e+02	 9.5738e+02
26100	 5.2525e+00	 1.7707e-01	 9.4604e+02	 9.6078e+02
26200	 5.2529e+00	 1.7686e-01	 9.4951e+02	 9.6417e+02
26300	 5.2534e+00	 1.7665e-01	 9.5297e+02	 9.6757e+02
26400	 5.2538e+00	 1.7644e-01	 9.5644e+02	 9.7097e+02
26500	 5.2542e+00	 1.7624e-01	 9.5991e+02	 9.7436e+02
26600	 5.2546e+00	 1.7603e-01	 9.6337e+02	 9.7776e+02
26700	 5.2551e+00	 1.7582e-01	 9.6684e+02	 9.8116e+02
26800	 5.2555e+00	 1.7562e-01	 9.7030e+02	 9.8455e+02
26900	 5.2559e+00	 1.7541e-01	 9.7377e+02	 9.8795e+02
27000	 5.2563e+00	 1.7521e-01	 9.7724e+02	 9.9135e+02
27100	 5.2567e+00	 1.7501e-01	 9.8070e+02	 9.9474e+02
27200	 5.2572e+00	 1.7481e-01	 9.8416e+02	 9.9814e+02
27300	 5.2576e+00	 1.7461e-01	 9.8763e+02	 1.0015e+03
27400	 5.2580e+00	 1.7441e-01	 9.9109e+02	 1.0049e+03
27500	 5.2584e+00	 1.7421e-01	 9.9456e+02	 1.0083e+03
27600	 5.2588e+00	 1.7401e-01	 9.9802e+02	 1.0117e+03
27700	 5.2592e+00	 1.7382e-01	 1.0015e+03	 1.0151e+03
27800	 5.2596e+00	 1.7362e-01	 1.0049e+03	 1.0185e+03
27900	 5.2600e+00	 1.7343e-01	 1.0084e+03	 1.0219e+03
28000	 5.2604e+00	 1.7323e-01	 1.0119e+03	 1.0253e+03
28100	 5.2608e+00	 1.7304e-01	 1.0153e+03	 1.0287e+03
28200	 5.2612e+00	 1.7285e-01	 1.0188e+03	 1.0321e+03
28300	 5.2615e+00	 1.7266e-01	 1.0223e+03	 1.0355e+03
28400	 5.2619e+00	 1.7247e-01	 1.0257e+03	 1.0389e+03
28500	 5.2623e+00	 1.7228e-01	 1.0292e+03	 1.0423e+03
28600	 5.2627e+00	 1.7209e-01	 1.0326e+03	 1.0457e+03
28700	 5.2631e+00	 1.7190e-01	 1.0361e+03	 1.0491e+03
28800	 5.2635e+00	 1.7171e-01	 1.0396e+03	 1.0525e+03
28900	 5.2638e+00	 1.7153e-01	 1.0430e+03	 1.0559e+03
29000	 5.2642e+00	 1.7134e-01	 1.0465e+03	 1.0593e+03
29100	 5.2646e+00	 1.7116e-01	 1.0499e+03	 1.0627e+03
29200	 5.2650e+00	 1.7098e-01	 1.0534e+03	 1.0661e+03
29300	 5.2653e+00	 1.7079e-01	 1.0569e+03	 1.0695e+03
29400	 5.2657e+00	 1.7061e-01	 1.0603e+03	 1.0729e+03
29500	 5.2661e+00	 1.7043e-01	 1.0638e+03	 1.0763e+03
29600	 5.2664e+00	 1.7025e-01	 1.0672e+03	 1.0797e+03
29700	 5.2668e+00	 1.7007e-01	 1.0707e+03	 1.0831e+03
29800	 5.2671e+00	 1.6989e-01	 1.0742e+03	 1.0865e+03
29900	 5.2675e+00	 1.6971e-01	 1.0776e+03	 1.0899e+03
30000	 5.2679e+00	 1.6954e-01	 1.0811e+03	 1.0933e+03
30100	 5.2682e+00	 1.6936e-01	 1.0845e+03	 1.0967e+03
30200	 5.2686e+00	 1.6918e-01	 1.0880e+03	 1.1000e+03
30300	 5.2689e+00	 1.6901e-01	 1.0914e+03	 1.1034e+03
30400	 5.2693e+00	 1.6883e-01	 1.0949e+03	 1.1068e+03
30500	 5.2696e+00	 1.6866e-01	 1.0984e+03	 1.1102e+03
30600	 5.2700e+00	 1.6849e-01	 1.1018e+03	 1.1136e+03
30700	 5.2703e+00	 1.6832e-01	 1.1053e+03	 1.1170e+03
30800	 5.2707e+00	 1.6814e-01	 1.1087e+03	 1.1204e+03
30900	 5.2710e+00	 1.6797e-01	 1.1122e+03	 1.1238e+03
31000	 5.2713e+00	 1.6780e-01	 1.1156e+03	 1.1272e+03
31100	 5.2717e+00	 1.6763e-01	 1.1191e+03	 1.1306e+03
31200	 5.2720e+00	 1.6747e-01	 1.1225e+03	 1.1340e+03
31300	 5.2724e+00	 1.6730e-01	 1.1260e+03	 1.1374e+03
31400	 5.2727e+00	 1.6713e-01	 1.1294e+03	 1.1408e+03
31500	 5.2730e+00	 1.6696e-01	 1.1329e+03	 1.1442e+03
31600	 5.2734e+00	 1.6680e-01	 1.1364e+03	 1.1476e+03
31700	 5.2737e+00	 1.6663e-01	 1.1398e+03	 1.1510e+03
31800	 5.2740e+00	 1.6647e-01	 1.1433e+03	 1.1544e+03
31900	 5.2743e+00	 1.6630e-01	 1.1467e+03	 1.1578e+03
32000	 5.2747e+00	 1.6614e-01	 1.1502e+03	 1.1612e+03
32100	 5.2750e+00	 1.6598e-01	 1.1536e+03	 1.1646e+03
32200	 5.2753e+00	 1.6582e-01	 1.1571e+03	 1.1680e+03
32300	 5.2756e+00	 1.6566e-01	 1.1605e+03	 1.1714e+03
32400	 5.2759e+00	 1.6550e-01	 1.1640e+03	 1.1748e+03
32500	 5.2763e+00	 1.6534e-01	 1.1674e+03	 1.1782e+03
32600	 5.2766e+00	 1.6518e-01	 1.1709e+03	 1.1816e+03
32700	 5.2769e+00	 1.6502e-01	 1.1743e+03	 1.1850e+03
32800	 5.2772e+00	 1.6486e-01	 1.1778e+03	 1.1884e+03
32900	 5.2775e+00	 1.6470e-01	 1.1812e+03	 1.1918e+03
33000	 5.2778e+00	 1.6455e-01	 1.1847e+03	 1.1952e+03
33100	 5.2781e+00	 1.6439e-01	 1.1881e+03	 1.1986e+03
33200	 5.2785e+00	 1.6423e-01	 1.1916e+03	 1.2020e+03
33300	 5.2788e+00	 1.6408e-01	 1.1950e+03	 1.2053e+03
33400	 5.2791e+00	 1.6392e-01	 1.1985e+03	 1.2087e+03
33500	 5.2794e+00	 1.6377e-01	 1.2019e+03	 1.2121e+03
33600	 5.2797e+00	 1.6362e-01	 1.2054e+03	 1.2155e+03
33700	 5.2800e+00	 1.6346e-01	 1.2088e+03	 1.2189e+03
33800	 5.2803e+00	 1.6331e-01	 1.2123e+03	 1.2223e+03
33900	 5.2806e+00	 1.6316e-01	 1.2157e+03	 1.2257e+03
34000	 5.2809e+00	 1.6301e-01	 1.2192e+03	 1.2291e+03
34100	 5.2812e+00	 1.6286e-01	 1.2226e+03	 1.2325e+03
34200	 5.2815e+00	 1.6271e-01	 1.2261e+03	 1.2359e+03
34300	 5.2818e+00	 1.6256e-01	 1.2295e+03	 1.2393e+03
34400	 5.2821e+00	 1.6241e-01	 1.2330e+03	 1.2427e+03
34500	 5.2823e+00	 1.6226e-01	 1.2364e+03	 1.2461e+03
34600	 5.2826e+00	 1.6212e-01	 1.2399e+03	 1.2495e+03
34700	 5.2829e+00	 1.6197e-01	 1.2433e+03	 1.2529e+03
34800	 5.2832e+00	 1.6182e-01	 1.2468e+03	 1.2563e+03
34900	 5.2835e+00	 1.6168e-01	 1.2502e+03	 1.2597e+03
35000	 5.2838e+00	 1.6153e-01	 1.2537e+03	 1.2631e+03
35100	 5.2841e+00	 1.6139e-01	 1.2571e+03	 1.2665e+03
35200	 5.2844e+00	 1.6124e-01	 1.2605e+03	 1.2699e+03
35300	 5.2846e+00	 1.6110e-01	 1.2640e+03	 1.2733e+03
35400	 5.2849e+00	 1.6095e-01	 1.2674e+03	 1.2767e+03
35500	 5.2852e+00	 1.6081e-01	 1.2709e+03	 1.2801e+03
35600	 5.2855e+00	 1.6067e-01	 1.2743e+03	 1.2835e+03
35700	 5.2858e+00	 1.6053e-01	 1.2778e+03	 1.2869e+03
35800	 5.2860e+00	 1.6039e-01	 1.2812e+03	 1.2903e+03
35900	 5.2863e+00	 1.6025e-01	 1.2847e+03	 1.2937e+03
36000	 5.2866e+00	 1.6011e-01	 1.2881e+03	 1.2971e+03
36100	 5.2869e+00	 1.5997e-01	 1.2916e+03	 1.3005e+03
36200	 5.2871e+00	 1.5983e-01	 1.2950e+03	 1.3039e+03
36300	 5.2874e+00	 1.5969e-01	 1.2984e+03	 1.3073e+03
36400	 5.2877e+00	 1.5955e-01	 1.3019e+03	 1.3107e+03
36500	 5.2879e+00	 1.5941e-01	 1.3053e+03	 1.3140e+03
36600	 5.2882e+00	 1.5928e-01	 1.3088e+03	 1.3174e+03
36700	 5.2885e+00	 1.5914e-01	 1.3122e+03	 1.3208e+03
36800	 5.2887e+00	 1.5900e-01	 1.3157e+03	 1.3242e+03
36900	 5.2890e+00	 1.5887e-01	 1.3191e+03	 1.3276e+03
37000	 5.2893e+00	 1.5873e-01	 1.3225e+03	 1.3310e+03
37100	 5.2895e+00	 1.5860e-01	 1.3260e+03	 1.3344e+03
37200	 5.2898e+00	 1.5846e-01	 1.3294e+03	 1.3378e+03
37300	 5.2901e+00	 1.5833e-01	 1.3329e+03	 1.3412e+03
37400	 5.2903e+00	 1.5819e-01	 1.3363e+03	 1.3446e+03
37500	 5.2906e+00	 1.5806e-01	 1.3398e+03	 1.3480e+03
37600	 5.2908e+00	 1.5793e-01	 1.3432e+03	 1.3514e+03
37700	 5.2911e+00	 1.5780e-01	 1.3466e+03	 1.3548e+03
37800	 5.2913e+00	 1.5767e-01	 1.3501e+03	 1.3582e+03
37900	 5.2916e+00	 1.5753e-01	 1.3535e+03	 1.3616e+03
38000	 5.2919e+00	 1.5740e-01	 1.3570e+03	 1.3650e+03
38100	 5.2921e+00	 1.5727e-01	 1.3604e+03	 1.3684e+03
38200	 5.2924e+00	 1.5714e-01	 1.3638e+03	 1.3718e+03
38300	 5.2926e+00	 1.5701e-01	 1.3673e+03	 1.3752e+03
38400	 5.2929e+00	 1.5688e-01	 1.3707e+03	 1.3786e+03
38500	 5.2931e+00	 1.5676e-01	 1.3742e+03	 1.3820e+03
38600	 5.2934e+00	 1.5663e-01	 1.3776e+03	 1.3854e+03
38700	 5.2936e+00	 1.5650e-01	 1.3810e+03	 1.3888e+03
38800	 5.2939e+00	 1.5637e-01	 1.3845e+03	 1.3922e+03
38900	 5.2941e+00	 1.5625e-01	 1.3879e+03	 1.3956e+03
39000	 5.2943e+00	 1.5612e-01	 1.3914e+03	 1.3990e+03
39100	 5.2946e+00	 1.5599e-01	 1.3948e+03	 1.4024e+03
39200	 5.2948e+00	 1.5587e-01	 1.3982e+03	 1.4058e+03
39300	 5.2951e+00	 1.5574e-01	 1.4017e+03	 1.4092e+03
39400	 5.2953e+00	 1.5562e-01	 1.4051e+03	 1.4126e+03
39500	 5.2956e+00	 1.5549e-01	 1.4086e+03	 1.4160e+03
39600	 5.2958e+00	 1.5537e-01	 1.4120e+03	 1.4193e+03
39700	 5.2960e+00	 1.5525e-01	 1.4154e+03	 1.4227e+03
39800	 5.2963e+00	 1.5512e-01	 1.4189e+03	 1.4261e+03
39900	 5.2965e+00	 1.5500e-01	 1.4223e+03	 1.4295e+03
40000	 5.2967e+00	 1.5488e-01	 1.4257e+03	 1.4329e+03
40100	 5.2970e+00	 1.5476e-01	 1.4292e+03	 1.4363e+03
40200	 5.2972e+00	 1.5463e-01	 1.4326e+03	 1.4397e+03
40300	 5.2974e+00	 1.5451e-01	 1.4361e+03	 1.4431e+03
40400	 5.2977e+00	 1.5439e-01	 1.4395e+03	 1.4465e+03
40500	 5.2979e+00	 1.5427e-01	 1.4429e+03	 1.4499e+03
40600	 5.2981e+00	 1.5415e-01	 1.4464e+03	 1.4533e+03
40700	 5.2984e+00	 1.5403e-01	 1.4498e+03	 1.4567e+03
40800	 5.2986e+00	 1.5391e-01	 1.4532e+03	 1.4601e+03
40900	 5.2988e+00	 1.5379e-01	 1.4567e+03	 1.4635e+03
41000	 5.2990e+00	 1.5368e-01	 1.4601e+03	 1.4669e+03
41100	 5.2993e+00	 1.5356e-01	 1.4636e+03	 1.4703e+03
41200	 5.2995e+00	 1.5344e-01	 1.4670e+03	 1.4737e+03
41300	 5.2997e+00	 1.5332e-01	 1.4704e+03	 1.4771e+03
41400	 5.2999e+00	 1.5320e-01	 1.4739e+03	 1.4805e+03
41500	 5.3002e+00	 1.5309e-01	 1.4773e+03	 1.4839e+03
41600	 5.3004e+00	 1.5297e-01	 1.4807e+03	 1.4873e+03
41700	 5.3006e+00	 1.5286e-01	 1.4842e+03	 1.4907e+03
41800	 5.3008e+00	 1.5274e-01	 1.4876e+03	 1.4941e+03
41900	 5.3011e+00	 1.5262e-01	 1.4910e+03	 1.4975e+03
42000	 5.3013e+00	 1.5251e-01	 1.4945e+03	 1.5009e+03
42100	 5.3015e+00	 1.5240e-01	 1.4979e+03	 1.5043e+03
42200	 5.3017e+00	 1.5228e-01	 1.5013e+03	 1.5077e+03
42300	 5.3019e+00	 1.5217e-01	 1.5048e+03	 1.5111e+03
42400	 5.3022e+00	 1.5205e-01	 1.5082e+03	 1.5145e+03
42500	 5.3024e+00	 1.5194e-01	 1.5116e+03	 1.5179e+03
42600	 5.3026e+00	 1.5183e-01	 1.5151e+03	 1.5213e+03
42700	 5.3028e+00	 1.5172e-01	 1.5185e+03	 1.5247e+03
42800	 5.3030e+00	 1.5160e-01	 1.5219e+03	 1.5280e+03
42900	 5.3032e+00	 1.5149e-01	 1.5254e+03	 1.5314e+03
43000	 5.3034e+00	 1.5138e-01	 1.5288e+03	 1.5348e+03
43100	 5.3036e+00	 1.5127e-01	 1.5322e+03	 1.5382e+03
43200	 5.3039e+00	 1.5116e-01	 1.5357e+03	 1.5416e+03
43300	 5.3041e+00	 1.5105e-01	 1.5391e+03	 1.5450e+03
43400	 5.3043e+00	 1.5094e-01	 1.5425e+03	 1.5484e+03
43500	 5.3045e+00	 1.5083e-01	 1.5460e+03	 1.5518e+03
43600	 5.3047e+00	 1.5072e-01	 1.5494e+03	 1.5552e+03
43700	 5.3049e+00	 1.5061e-01	 1.5528e+03	 1.5586e+03
43800	 5.3051e+00	 1.5050e-01	 1.5563e+03	 1.5620e+03
43900	 5.3053e+00	 1.5039e-01	 1.5597e+03	 1.5654e+03
44000	 5.3055e+00	 1.5028e-01	 1.5631e+03	 1.5688e+03
44100	 5.3057e+00	 1.5018e-01	 1.5666e+03	 1.5722e+03
44200	 5.3059e+00	 1.5007e-01	 1.5700e+03	 1.5756e+03
44300	 5.3061e+00	 1.4996e-01	 1.5734e+03	 1.5790e+03
44400	 5.3063e+00	 1.4985e-01	 1.5769e+03	 1.5824e+03
44500	 5.3065e+00	 1.4975e-01	 1.5803e+03	 1.5858e+03
44600	 5.3067e+00	 1.4964e-01	 1.5837e+03	 1.5892e+03
44700	 5.3069e+00	 1.4953e-01	 1.5872e+03	 1.5926e+03
44800	 5.3071e+00	 1.4943e-01	 1.5906e+03	 1.5960e+03
44900	 5.3073e+00	 1.4932e-01	 1.5940e+03	 1.5994e+03
45000	 5.3075e+00	 1.4922e-01	 1.5974e+03	 1.6028e+03
45100	 5.3077e+00	 1.4911e-01	 1.6009e+03	 1.6062e+03
45200	 5.3079e+00	 1.4901e-01	 1.6043e+03	 1.6096e+03
45300	 5.3081e+00	 1.4890e-01	 1.6077e+03	 1.6130e+03
45400	 5.3083e+00	 1.4880e-01	 1.6112e+03	 1.6164e+03
45500	 5.3085e+00	 1.4870e-01	 1.6146e+03	 1.6198e+03
45600	 5.3087e+00	 1.4859e-01	 1.6180e+03	 1.6232e+03
45700	 5.3089e+00	 1.4849e-01	 1.6215e+03	 1.6266e+03
45800	 5.3091e+00	 1.4839e-01	 1.6249e+03	 1.6300e+03
45900	 5.3093e+00	 1.4829e-01	 1.6283e+03	 1.6334e+03
46000	 5.3095e+00	 1.4818e-01	 1.6317e+03	 1.6367e+03
46100	 5.3097e+00	 1.4808e-01	 1.6352e+03	 1.6401e+03
46200	 5.3099e+00	 1.4798e-01	 1.6386e+03	 1.6435e+03
46300	 5.3101e+00	 1.4788e-01	 1.6420e+03	 1.6469e+03
46400	 5.3103e+00	 1.4778e-01	 1.6455e+03	 1.6503e+03
46500	 5.3104e+00	 1.4768e-01	 1.6489e+03	 1.6537e+03
46600	 5.3106e+00	 1.4758e-01	 1.6523e+03	 1.6571e+03
46700	 5.3108e+00	 1.4748e-01	 1.6557e+03	 1.6605e+03
46800	 5.3110e+00	 1.4738e-01	 1.6592e+03	 1.6639e+03
46900	 5.3112e+00	 1.4728e-01	 1.6626e+03	 1.6673e+03
47000	 5.3114e+00	 1.4718e-01	 1.6660e+03	 1.6707e+03
47100	 5.3116e+00	 1.4708e-01	 1.6695e+03	 1.6741e+03
47200	 5.3118e+00	 1.4698e-01	 1.6729e+03	 1.6775e+03
47300	 5.3119e+00	 1.4688e-01	 1.6763e+03	 1.6809e+03
47400	 5.3121e+00	 1.4678e-01	 1.6797e+03	 1.6843e+03
47500	 5.3123e+00	 1.4668e-01	 1.6832e+03	 1.6877e+03
47600	 5.3125e+00	 1.4659e-01	 1.6866e+03	 1.6911e+03
47700	 5.3127e+00	 1.4649e-01	 1.6900e+03	 1.6945e+03
47800	 5.3129e+00	 1.4639e-01	 1.6934e+03	 1.6979e+03
47900	 5.3130e+00	 1.4630e-01	 1.6969e+03	 1.7013e+03
48000	 5.3132e+00	 1.4620e-01	 1.7003e+03	 1.7047e+03
48100	 5.3134e+00	 1.4610e-01	 1.7037e+03	 1.7081e+03
48200	 5.3136e+00	 1.4601e-01	 1.7072e+03	 1.7115e+03
48300	 5.3138e+00	 1.4591e-01	 1.7106e+03	 1.7149e+03
48400	 5.3139e+00	 1.4581e-01	 1.7140e+03	 1.7183e+03
48500	 5.3141e+00	 1.4572e-01	 1.7174e+03	 1.7217e+03
48600	 5.3143e+00	 1.4562e-01	 1.7209e+03	 1.7251e+03
48700	 5.3145e+00	 1.4553e-01	 1.7243e+03	 1.7285e+03
48800	 5.3146e+00	 1.4543e-01	 1.7277e+03	 1.7319e+03
48900	 5.3148e+00	 1.4534e-01	 1.7311e+03	 1.7353e+03
49000	 5.3150e+00	 1.4525e-01	 1.7346e+03	 1.7387e+03
49100	 5.3152e+00	 1.4515e-01	 1.7380e+03	 1.7420e+03
49200	 5.3153e+00	 1.4506e-01	 1.7414e+03	 1.7454e+03
49300	 5.3155e+00	 1.4497e-01	 1.7448e+03	 1.7488e+03
49400	 5.3157e+00	 1.4487e-01	 1.7483e+03	 1.7522e+03
49500	 5.3159e+00	 1.4478e-01	 1.7517e+03	 1.7556e+03
49600	 5.3160e+00	 1.4469e-01	 1.7551e+03	 1.7590e+03
49700	 5.3162e+00	 1.4459e-01	 1.7585e+03	 1.7624e+03
49800	 5.3164e+00	 1.4450e-01	 1.7620e+03	 1.7658e+03
49900	 5.3166e+00	 1.4441e-01	 1.7654e+03	 1.7692e+03
50000	 5.3167e+00	 1.4432e-01	 1.7688e+03	 1.7726e+03
50100	 5.3169e+00	 1.4423e-01	 1.7722e+03	 1.7760e+03
50200	 5.3171e+00	 1.4414e-01	 1.7757e+03	 1.7794e+03
50300	 5.3172e+00	 1.4404e-01	 1.7791e+03	 1.7828e+03
50400	 5.3174e+00	 1.4395e-01	 1.7825e+03	 1.7862e+03
50500	 5.3176e+00	 1.4386e-01	 1.7859e+03	 1.7896e+03
50600	 5.3177e+00	 1.4377e-01	 1.7894e+03	 1.7930e+03
50700	 5.3179e+00	 1.4368e-01	 1.7928e+03	 1.7964e+03
50800	 5.3181e+00	 1.4359e-01	 1.7962e+03	 1.7998e+03
50900	 5.3182e+00	 1.4350e-01	 1.7996e+03	 1.8032e+03
51000	 5.3184e+00	 1.4341e-01	 1.8030e+03	 1.8066e+03
51100	 5.3186e+00	 1.4332e-01	 1.8065e+03	 1.8100e+03
51200	 5.3187e+00	 1.4324e-01	 1.8099e+03	 1.8134e+03
51300	 5.3189e+00	 1.4315e-01	 1.8133e+03	 1.8168e+03
51400	 5.3191e+00	 1.4306e-01	 1.8167e+03	 1.8202e+03
51500	 5.3192e+00	 1.4297e-01	 1.8202e+03	 1.8236e+03
51600	 5.3194e+00	 1.4288e-01	 1.8236e+03	 1.8270e+03
51700	 5.3196e+00	 1.4279e-01	 1.8270e+03	 1.8304e+03
51800	 5.3197e+00	 1.4271e-01	 1.8304e+03	 1.8338e+03
51900	 5.3199e+00	 1.4262e-01	 1.8339e+03	 1.8372e+03
52000	 5.3200e+00	 1.4253e-01	 1.8373e+03	 1.8406e+03
52100	 5.3202e+00	 1.4245e-01	 1.8407e+03	 1.8440e+03
52200	 5.3204e+00	 1.4236e-01	 1.8441e+03	 1.8474e+03
52300	 5.3205e+00	 1.4227e-01	 1.8475e+03	 1.8507e+03
52400	 5.3207e+00	 1.4219e-01	 1.8510e+03	 1.8541e+03
52500	 5.3208e+00	 1.4210e-01	 1.8544e+03	 1.8575e+03
52600	 5.3210e+00	 1.4201e-01	 1.8578e+03	 1.8609e+03
52700	 5.3212e+00	 1.4193e-01	 1.8612e+03	 1.8643e+03
52800	 5.3213e+00	 1.4184e-01	 1.8646e+03	 1.8677e+03
52900	 5.3215e+00	 1.4176e-01	 1.8681e+03	 1.8711e+03
53000	 5.3216e+00	 1.4167e-01	 1.8715e+03	 1.8745e+03
53100	 5.3218e+00	 1.4159e-01	 1.8749e+03	 1.8779e+03
53200	 5.3219e+00	 1.4150e-01	 1.8783e+03	 1.8813e+03
53300	 5.3221e+00	 1.4142e-01	 1.8818e+03	 1.8847e+03
53400	 5.3222e+00	 1.4133e-01	 1.8852e+03	 1.8881e+03
53500	 5.3224e+00	 1.4125e-01	 1.8886e+03	 1.8915e+03
53600	 5.3226e+00	 1.4117e-01	 1.8920e+03	 1.8949e+03
53700	 5.3227e+00	 1.4108e-01	 1.8954e+03	 1.8983e+03
53800	 5.3229e+00	 1.4100e-01	 1.8989e+03	 1.9017e+03
53900	 5.3230e+00	 1.4092e-01	 1.9023e+03	 1.9051e+03
54000	 5.3232e+00	 1.4083e-01	 1.9057e+03	 1.9085e+03
54100	 5.3233e+00	 1.4075e-01	 1.9091e+03	 1.9119e+03
54200	 5.3235e+00	 1.4067e-01	 1.9125e+03	 1.9153e+03
54300	 5.3236e+00	 1.4059e-01	 1.9160e+03	 1.9187e+03
54400	 5.3238e+00	 1.4050e-01	 1.9194e+03	 1.9221e+03
54500	 5.3239e+00	 1.4042e-01	 1.9228e+03	 1.9255e+03
54600	 5.3241e+00	 1.4034e-01	 1.9262e+03	 1.9289e+03
54700	 5.3242e+00	 1.4026e-01	 1.9296e+03	 1.9323e+03
54800	 5.3244e+00	 1.4018e-01	 1.9330e+03	 1.9357e+03
54900	 5.3245e+00	 1.4010e-01	 1.9365e+03	 1.9391e+03
55000	 5.3247e+00	 1.4001e-01	 1.9399e+03	 1.9425e+03
55100	 5.3248e+00	 1.3993e-01	 1.9433e+03	 1.9459e+03
55200	 5.3250e+00	 1.3985e-01	 1.9467e+03	 1.9493e+03
55300	 5.3251e+00	 1.3977e-01	 1.9501e+03	 1.9527e+03
55400	 5.3253e+00	 1.3969e-01	 1.9536e+03	 1.9561e+03
55500	 5.3254e+00	 1.3961e-01	 1.9570e+03	 1.9594e+03
55600	 5.3256e+00	 1.3953e-01	 1.9604e+03	 1.9628e+03
55700	 5.3257e+00	 1.3945e-01	 1.9638e+03	 1.9662e+03
55800	 5.3259e+00	 1.3937e-01	 1.9672e+03	 1.9696e+03
55900	 5.3260e+00	 1.3929e-01	 1.9707e+03	 1.9730e+03
56000	 5.3261e+00	 1.3921e-01	 1.9741e+03	 1.9764e+03
56100	 5.3263e+00	 1.3914e-01	 1.9775e+03	 1.9798e+03
56200	 5.3264e+00	 1.3906e-01	 1.9809e+03	 1.9832e+03
56300	 5.3266e+00	 1.3898e-01	 1.9843e+03	 1.9866e+03
56400	 5.3267e+00	 1.3890e-01	 1.9877e+03	 1.9900e+03
56500	 5.3269e+00	 1.3882e-01	 1.9912e+03	 1.9934e+03
56600	 5.3270e+00	 1.3874e-01	 1.9946e+03	 1.9968e+03
56700	 5.3271e+00	 1.3866e-01	 1.9980e+03	 2.0002e+03
56800	 5.3273e+00	 1.3859e-01	 2.0014e+03	 2.0036e+03
56900	 5.3274e+00	 1.3851e-01	 2.0048e+03	 2.0070e+03
57000	 5.3276e+00	 1.3843e-01	 2.0082e+03	 2.0104e+03
57100	 5.3277e+00	 1.3836e-01	 2.0117e+03	 2.0138e+03
57200	 5.3278e+00	 1.3828e-01	 2.0151e+03	 2.0172e+03
57300	 5.3280e+00	 1.3820e-01	 2.0185e+03	 2.0206e+03
57400	 5.3281e+00	 1.3812e-01	 2.0219e+03	 2.0240e+03
57500	 5.3283e+00	 1.3805e-01	 2.0253e+03	 2.0274e+03
57600	 5.3284e+00	 1.3797e-01	 2.0287e+03	 2.0308e+03
57700	 5.3285e+00	 1.3790e-01	 2.0322e+03	 2.0342e+03
57800	 5.3287e+00	 1.3782e-01	 2.0356e+03	 2.0376e+03
57900	 5.3288e+00	 1.3774e-01	 2.0390e+03	 2.0410e+03
58000	 5.3290e+00	 1.3767e-01	 2.0424e+03	 2.0444e+03
58100	 5.3291e+00	 1.3759e-01	 2.0458e+03	 2.0478e+03
58200	 5.3292e+00	 1.3752e-01	 2.0492e+03	 2.0512e+03
58300	 5.3294e+00	 1.3744e-01	 2.0527e+03	 2.0546e+03
58400	 5.3295e+00	 1.3737e-01	 2.0561e+03	 2.0580e+03
58500	 5.3296e+00	 1.3729e-01	 2.0595e+03	 2.0614e+03
58600	 5.3298e+00	 1.3722e-01	 2.0629e+03	 2.0647e+03
58700	 5.3299e+00	 1.3714e-01	 2.0663e+03	 2.0681e+03
58800	 5.3300e+00	 1.3707e-01	 2.0697e+03	 2.0715e+03
58900	 5.3302e+00	 1.3699e-01	 2.0732e+03	 2.0749e+03
59000	 5.3303e+00	 1.3692e-01	 2.0766e+03	 2.0783e+03
59100	 5.3305e+00	 1.3685e-01	 2.0800e+03	 2.0817e+03
59200	 5.3306e+00	 1.3677e-01	 2.0834e+03	 2.0851e+03
59300	 5.3307e+00	 1.3670e-01	 2.0868e+03	 2.0885e+03
59400	 5.3309e+00	 1.3663e-01	 2.0902e+03	 2.0919e+03
59500	 5.3310e+00	 1.3655e-01	 2.0936e+03	 2.0953e+03
59600	 5.3311e+00	 1.3648e-01	 2.0971e+03	 2.0987e+03
59700	 5.3312e+00	 1.3641e-01	 2.1005e+03	 2.1021e+03
59800	 5.3314e+00	 1.3633e-01	 2.1039e+03	 2.1055e+03
59900	 5.3315e+00	 1.3626e-01	 2.1073e+03	 2.1089e+03
60000	 5.3316e+00	 1.3619e-01	 2.1107e+03	 2.1123e+03
60100	 5.3318e+00	 1.3612e-01	 2.1141e+03	 2.1157e+03
60200	 5.3319e+00	 1.3605e-01	 2.1175e+03	 2.1191e+03
60300	 5.3320e+00	 1.3597e-01	 2.1210e+03	 2.1225e+03
60400	 5.3322e+00	 1.3590e-01	 2.1244e+03	 2.1259e+03
60500	 5.3323e+00	 1.3583e-01	 2.1278e+03	 2.1293e+03
60600	 5.3324e+00	 1.3576e-01	 2.1312e+03	 2.1327e+03
60700	 5.3326e+00	 1.3569e-01	 2.1346e+03	 2.1361e+03
60800	 5.3327e+00	 1.3562e-01	 2.1380e+03	 2.1395e+03
60900	 5.3328e+00	 1.3554e-01	 2.1414e+03	 2.1429e+03
61000	 5.3329e+00	 1.3547e-01	 2.1449e+03	 2.1463e+03
61100	 5.3331e+00	 1.3540e-01	 2.1483e+03	 2.1497e+03
61200	 5.3332e+00	 1.3533e-01	 2.1517e+03	 2.1531e+03
61300	 5.3333e+00	 1.3526e-01	 2.1551e+03	 2.1565e+03
61400	 5.3334e+00	 1.3519e-01	 2.1585e+03	 2.1599e+03
61500	 5.3336e+00	 1.3512e-01	 2.1619e+03	 2.1633e+03
61600	 5.3337e+00	 1.3505e-01	 2.1653e+03	 2.1667e+03
61700	 5.3338e+00	 1.3498e-01	 2.1687e+03	 2.1701e+03
61800	 5.3339e+00	 1.3491e-01	 2.1722e+03	 2.1734e+03
61900	 5.3341e+00	 1.3484e-01	 2.1756e+03	 2.1768e+03
62000	 5.3342e+00	 1.3477e-01	 2.1790e+03	 2.1802e+03
62100	 5.3343e+00	 1.3470e-01	 2.1824e+03	 2.1836e+03
62200	 5.3344e+00	 1.3464e-01	 2.1858e+03	 2.1870e+03
62300	 5.3346e+00	 1.3457e-01	 2.1892e+03	 2.1904e+03
62400	 5.3347e+00	 1.3450e-01	 2.1926e+03	 2.1938e+03
62500	 5.3348e+00	 1.3443e-01	 2.1960e+03	 2.1972e+03
62600	 5.3349e+00	 1.3436e-01	 2.1995e+03	 2.2006e+03
62700	 5.3351e+00	 1.3429e-01	 2.2029e+03	 2.2040e+03
62800	 5.3352e+00	 1.3422e-01	 2.2063e+03	 2.2074e+03
62900	 5.3353e+00	 1.3416e-01	 2.2097e+03	 2.2108e+03
63000	 5.3354e+00	 1.3409e-01	 2.2131e+03	 2.2142e+03
63100	 5.3356e+00	 1.3402e-01	 2.2165e+03	 2.2176e+03
63200	 5.3357e+00	 1.3395e-01	 2.2199e+03	 2.2210e+03
63300	 5.3358e+00	 1.3388e-01	 2.2233e+03	 2.2244e+03
63400	 5.3359e+00	 1.3382e-01	 2.2267e+03	 2.2278e+03
63500	 5.3360e+00	 1.3375e-01	 2.2302e+03	 2.2312e+03
63600	 5.3362e+00	 1.3368e-01	 2.2336e+03	 2.2346e+03
63700	 5.3363e+00	 1.3362e-01	 2.2370e+03	 2.2380e+03
63800	 5.3364e+00	 1.3355e-01	 2.2404e+03	 2.2414e+03
63900	 5.3365e+00	 1.3348e-01	 2.2438e+03	 2.2448e+03
64000	 5.3366e+00	 1.3342e-01	 2.2472e+03	 2.2482e+03
64100	 5.3368e+00	 1.3335e-01	 2.2506e+03	 2.2516e+03
64200	 5.3369e+00	 1.3328e-01	 2.2540e+03	 2.2550e+03
64300	 5.3370e+00	 1.3322e-01	 2.2574e+03	 2.2584e+03
64400	 5.3371e+00	 1.3315e-01	 2.2609e+03	 2.2618e+03
64500	 5.3372e+00	 1.3309e-01	 2.2643e+03	 2.2652e+03
64600	 5.3373e+00	 1.3302e-01	 2.2677e+03	 2.2686e+03
64700	 5.3375e+00	 1.3295e-01	 2.2711e+03	 2.2720e+03
64800	 5.3376e+00	 1.3289e-01	 2.2745e+03	 2.2754e+03
64900	 5.3377e+00	 1.3282e-01	 2.2779e+03	 2.2787e+03
65000	 5.3378e+00	 1.3276e-01	 2.2813e+03	 2.2821e+03
65100	 5.3379e+00	 1.3269e-01	 2.2847e+03	 2.2855e+03
65200	 5.3380e+00	 1.3263e-01	 2.2881e+03	 2.2889e+03
65300	 5.3382e+00	 1.3256e-01	 2.2916e+03	 2.2923e+03
65400	 5.3383e+00	 1.3250e-01	 2.2950e+03	 2.2957e+03
65500	 5.3384e+00	 1.3243e-01	 2.2984e+03	 2.2991e+03
65600	 5.3385e+00	 1.3237e-01	 2.3018e+03	 2.3025e+03
65700	 5.3386e+00	 1.3230e-01	 2.3052e+03	 2.3059e+03
65800	 5.3387e+00	 1.3224e-01	 2.3086e+03	 2.3093e+03
65900	 5.3389e+00	 1.3218e-01	 2.3120e+03	 2.3127e+03
66000	 5.3390e+00	 1.3211e-01	 2.3154e+03	 2.3161e+03
66100	 5.3391e+00	 1.3205e-01	 2.3188e+03	 2.3195e+03
66200	 5.3392e+00	 1.3198e-01	 2.3222e+03	 2.3229e+03
66300	 5.3393e+00	 1.3192e-01	 2.3256e+03	 2.3263e+03
66400	 5.3394e+00	 1.3186e-01	 2.3291e+03	 2.3297e+03
66500	 5.3395e+00	 1.3179e-01	 2.3325e+03	 2.3331e+03
66600	 5.3396e+00	 1.3173e-01	 2.3359e+03	 2.3365e+03
66700	 5.3398e+00	 1.3167e-01	 2.3393e+03	 2.3399e+03
66800	 5.3399e+00	 1.3160e-01	 2.3427e+03	 2.3433e+03
66900	 5.3400e+00	 1.3154e-01	 2.3461e+03	 2.3467e+03
67000	 5.3401e+00	 1.3148e-01	 2.3495e+03	 2.3501e+03
67100	 5.3402e+00	 1.3142e-01	 2.3529e+03	 2.3535e+03
67200	 5.3403e+00	 1.3135e-01	 2.3563e+03	 2.3569e+03
67300	 5.3404e+00	 1.3129e-01	 2.3597e+03	 2.3603e+03
67400	 5.3405e+00	 1.3123e-01	 2.3631e+03	 2.3637e+03
67500	 5.3407e+00	 1.3117e-01	 2.3665e+03	 2.3671e+03
67600	 5.3408e+00	 1.3111e-01	 2.3700e+03	 2.3705e+03
67700	 5.3409e+00	 1.3104e-01	 2.3734e+03	 2.3739e+03
67800	 5.3410e+00	 1.3098e-01	 2.3768e+03	 2.3773e+03
67900	 5.3411e+00	 1.3092e-01	 2.3802e+03	 2.3807e+03
68000	 5.3412e+00	 1.3086e-01	 2.3836e+03	 2.3841e+03
68100	 5.3413e+00	 1.3080e-01	 2.3870e+03	 2.3874e+03
68200	 5.3414e+00	 1.3074e-01	 2.3904e+03	 2.3908e+03
68300	 5.3415e+00	 1.3067e-01	 2.3938e+03	 2.3942e+03
68400	 5.3416e+00	 1.3061e-01	 2.3972e+03	 2.3976e+03
68500	 5.3417e+00	 1.3055e-01	 2.4006e+03	 2.4010e+03
68600	 5.3418e+00	 1.3049e-01	 2.4040e+03	 2.4044e+03
68700	 5.3420e+00	 1.3043e-01	 2.4074e+03	 2.4078e+03
68800	 5.3421e+00	 1.3037e-01	 2.4108e+03	 2.4112e+03
68900	 5.3422e+00	 1.3031e-01	 2.4143e+03	 2.4146e+03
69000	 5.3423e+00	 1.3025e-01	 2.4177e+03	 2.4180e+03
69100	 5.3424e+00	 1.3019e-01	 2.4211e+03	 2.4214e+03
69200	 5.3425e+00	 1.3013e-01	 2.4245e+03	 2.4248e+03
69300	 5.3426e+00	 1.3007e-01	 2.4279e+03	 2.4282e+03
69400	 5.3427e+00	 1.3001e-01	 2.4313e+03	 2.4316e+03
69500	 5.3428e+00	 1.2995e-01	 2.4347e+03	 2.4350e+03
69600	 5.3429e+00	 1.2989e-01	 2.4381e+03	 2.4384e+03
69700	 5.3430e+00	 1.2983e-01	 2.4415e+03	 2.4418e+03
69800	 5.3431e+00	 1.2977e-01	 2.4449e+03	 2.4452e+03
69900	 5.3432e+00	 1.2971e-01	 2.4483e+03	 2.4486e+03
70000	 5.3433e+00	 1.2965e-01	 2.4517e+03	 2.4520e+03
70100	 5.3434e+00	 1.2959e-01	 2.4551e+03	 2.4554e+03
70200	 5.3435e+00	 1.2953e-01	 2.4585e+03	 2.4588e+03
70300	 5.3436e+00	 1.2948e-01	 2.4620e+03	 2.4622e+03
70400	 5.3438e+00	 1.2942e-01	 2.4654e+03	 2.4656e+03
70500	 5.3439e+00	 1.2936e-01	 2.4688e+03	 2.4690e+03
70600	 5.3440e+00	 1.2930e-01	 2.4722e+03	 2.4724e+03
70700	 5.3441e+00	 1.2924e-01	 2.4756e+03	 2.4758e+03
70800	 5.3442e+00	 1.2918e-01	 2.4790e+03	 2.4792e+03
70900	 5.3443e+00	 1.2912e-01	 2.4824e+03	 2.4826e+03
71000	 5.3444e+00	 1.2907e-01	 2.4858e+03	 2.4860e+03
71100	 5.3445e+00	 1.2901e-01	 2.4892e+03	 2.4894e+03
71200	 5.3446e+00	 1.2895e-01	 2.4926e+03	 2.4928e+03
71300	 5.3447e+00	 1.2889e-01	 2.4960e+03	 2.4961e+03
71400	 5.3448e+00	 1.2883e-01	 2.4994e+03	 2.4995e+03
71500	 5.3449e+00	 1.2878e-01	 2.5028e+03	 2.5029e+03
71600	 5.3450e+00	 1.2872e-01	 2.5062e+03	 2.5063e+03
71700	 5.3451e+00	 1.2866e-01	 2.5096e+03	 2.5097e+03
71800	 5.3452e+00	 1.2860e-01	 2.5130e+03	 2.5131e+03
71900	 5.3453e+00	 1.2855e-01	 2.5164e+03	 2.5165e+03
72000	 5.3454e+00	 1.2849e-01	 2.5198e+03	 2.5199e+03
72100	 5.3455e+00	 1.2843e-01	 2.5233e+03	 2.5233e+03
72200	 5.3456e+00	 1.2838e-01	 2.5267e+03	 2.5267e+03
72300	 5.3457e+00	 1.2832e-01	 2.5301e+03	 2.5301e+03
72400	 5.3458e+00	 1.2826e-01	 2.5335e+03	 2.5335e+03
72500	 5.3459e+00	 1.2821e-01	 2.5369e+03	 2.5369e+03
72600	 5.3460e+00	 1.2815e-01	 2.5403e+03	 2.5403e+03
72700	 5.3461e+00	 1.2809e-01	 2.5437e+03	 2.5437e+03
72800	 5.3462e+00	 1.2804e-01	 2.5471e+03	 2.5471e+03
72900	 5.3463e+00	 1.2798e-01	 2.5505e+03	 2.5505e+03
73000	 5.3464e+00	 1.2792e-01	 2.5539e+03	 2.5539e+03
73100	 5.3465e+00	 1.2787e-01	 2.5573e+03	 2.5573e+03
73200	 5.3466e+00	 1.2781e-01	 2.5607e+03	 2.5607e+03
73300	 5.3467e+00	 1.2776e-01	 2.5641e+03	 2.5641e+03
73400	 5.3468e+00	 1.2770e-01	 2.5675e+03	 2.5675e+03
73500	 5.3469e+00	 1.2765e-01	 2.5709e+03	 2.5709e+03
73600	 5.3470e+00	 1.2759e-01	 2.5743e+03	 2.5743e+03
73700	 5.3471e+00	 1.2753e-01	 2.5777e+03	 2.5777e+03
73800	 5.3472e+00	 1.2748e-01	 2.5811e+03	 2.5811e+03
73900	 5.3473e+00	 1.2742e-01	 2.5845e+03	 2.5845e+03
74000	 5.3474e+00	 1.2737e-01	 2.5879e+03	 2.5879e+03
74100	 5.3475e+00	 1.2731e-01	 2.5913e+03	 2.5913e+03
74200	 5.3476e+00	 1.2726e-01	 2.5947e+03	 2.5947e+03
74300	 5.3476e+00	 1.2720e-01	 2.5981e+03	 2.5981e+03
74400	 5.3477e+00	 1.2715e-01	 2.6015e+03	 2.6014e+03
74500	 5.3478e+00	 1.2709e-01	 2.6050e+03	 2.6048e+03
74600	 5.3479e+00	 1.2704e-01	 2.6084e+03	 2.6082e+03
74700	 5.3480e+00	 1.2699e-01	 2.6118e+03	 2.6116e+03
74800	 5.3481e+00	 1.2693e-01	 2.6152e+03	 2.6150e+03
74900	 5.3482e+00	 1.2688e-01	 2.6186e+03	 2.6184e+03
75000	 5.3483e+00	 1.2682e-01	 2.6220e+03	 2.6218e+03
75100	 5.3484e+00	 1.2677e-01	 2.6254e+03	 2.6252e+03
75200	 5.3485e+00	 1.2671e-01	 2.6288e+03	 2.6286e+03
75300	 5.3486e+00	 1.2666e-01	 2.6322e+03	 2.6320e+03
75400	 5.3487e+00	 1.2661e-01	 2.6356e+03	 2.6354e+03
75500	 5.3488e+00	 1.2655e-01	 2.6390e+03	 2.6388e+03
75600	 5.3489e+00	 1.2650e-01	 2.6424e+03	 2.6422e+03
75700	 5.3490e+00	 1.2645e-01	 2.6458e+03	 2.6456e+03
75800	 5.3491e+00	 1.2639e-01	 2.6492e+03	 2.6490e+03
75900	 5.3492e+00	 1.2634e-01	 2.6526e+03	 2.6524e+03
76000	 5.3493e+00	 1.2629e-01	 2.6560e+03	 2.6558e+03
76100	 5.3493e+00	 1.2623e-01	 2.6594e+03	 2.6592e+03
76200	 5.3494e+00	 1.2618e-01	 2.6628e+03	 2.6626e+03
76300	 5.3495e+00	 1.2613e-01	 2.6662e+03	 2.6660e+03
76400	 5.3496e+00	 1.2607e-01	 2.6696e+03	 2.6694e+03
76500	 5.3497e+00	 1.2602e-01	 2.6730e+03	 2.6728e+03
76600	 5.3498e+00	 1.2597e-01	 2.6764e+03	 2.6762e+03
76700	 5.3499e+00	 1.2592e-01	 2.6798e+03	 2.6796e+03
76800	 5.3500e+00	 1.2586e-01	 2.6832e+03	 2.6830e+03
76900	 5.3501e+00	 1.2581e-01	 2.6866e+03	 2.6864e+03
77000	 5.3502e+00	 1.2576e-01	 2.6900e+03	 2.6898e+03
77100	 5.3503e+00	 1.2571e-01	 2.6934e+03	 2.6932e+03
77200	 5.3504e+00	 1.2565e-01	 2.6968e+03	 2.6966e+03
77300	 5.3504e+00	 1.2560e-01	 2.7002e+03	 2.7000e+03
77400	 5.3505e+00	 1.2555e-01	 2.7036e+03	 2.7034e+03
77500	 5.3506e+00	 1.2550e-01	 2.7070e+03	 2.7068e+03
77600	 5.3507e+00	 1.2545e-01	 2.7104e+03	 2.7101e+03
77700	 5.3508e+00	 1.2539e-01	 2.7138e+03	 2.7135e+03
77800	 5.3509e+00	 1.2534e-01	 2.7172e+03	 2.7169e+03
77900	 5.3510e+00	 1.2529e-01	 2.7206e+03	 2.7203e+03
78000	 5.3511e+00	 1.2524e-01	 2.7240e+03	 2.7237e+03
78100	 5.3512e+00	 1.2519e-01	 2.7274e+03	 2.7271e+03
78200	 5.3513e+00	 1.2514e-01	 2.7308e+03	 2.7305e+03
78300	 5.3513e+00	 1.2509e-01	 2.7342e+03	 2.7339e+03
78400	 5.3514e+00	 1.2503e-01	 2.7376e+03	 2.7373e+03
78500	 5.3515e+00	 1.2498e-01	 2.7410e+03	 2.7407e+03
78600	 5.3516e+00	 1.2493e-01	 2.7444e+03	 2.7441e+03
78700	 5.3517e+00	 1.2488e-01	 2.7478e+03	 2.7475e+03
78800	 5.3518e+00	 1.2483e-01	 2.7512e+03	 2.7509e+03
78900	 5.3519e+00	 1.2478e-01	 2.7546e+03	 2.7543e+03
79000	 5.3520e+00	 1.2473e-01	 2.7580e+03	 2.7577e+03
79100	 5.3520e+00	 1.2468e-01	 2.7614e+03	 2.7611e+03
79200	 5.3521e+00	 1.2463e-01	 2.7648e+03	 2.7645e+03
79300	 5.3522e+00	 1.2458e-01	 2.7682e+03	 2.7679e+03
79400	 5.3523e+00	 1.2453e-01	 2.7716e+03	 2.7713e+03
79500	 5.3524e+00	 1.2448e-01	 2.7750e+03	 2.7747e+03
79600	 5.3525e+00	 1.2443e-01	 2.7784e+03	 2.7781e+03
79700	 5.3526e+00	 1.2438e-01	 2.7818e+03	 2.7815e+03
79800	 5.3527e+00	 1.2433e-01	 2.7852e+03	 2.7849e+03
79900	 5.3527e+00	 1.2428e-01	 2.7886e+03	 2.7883e+03
80000	 5.3528e+00	 1.2423e-01	 2.7920e+03	 2.7917e+03
80100	 5.3529e+00	 1.2418e-01	 2.7954e+03	 2.7951e+03
80200	 5.3530e+00	 1.2413e-01	 2.7988e+03	 2.7985e+03
80300	 5.3531e+00	 1.2408e-01	 2.8022e+03	 2.8019e+03
80400	 5.3532e+00	 1.2403e-01	 2.8056e+03	 2.8053e+03
80500	 5.3533e+00	 1.2398e-01	 2.8090e+03	 2.8087e+03
80600	 5.3533e+00	 1.2393e-01	 2.8124e+03	 2.8121e+03
80700	 5.3534e+00	 1.2388e-01	 2.8158e+03	 2.8155e+03
80800	 5.3535e+00	 1.2383e-01	 2.8192e+03	 2.8188e+03
80900	 5.3536e+00	 1.2378e-01	 2.8226e+03	 2.8222e+03
81000	 5.3537e+00	 1.2373e-01	 2.8260e+03	 2.8256e+03
81100	 5.3538e+00	 1.2369e-01	 2.8294e+03	 2.8290e+03
81200	 5.3539e+00	 1.2364e-01	 2.8328e+03	 2.8324e+03
81300	 5.3539e+00	 1.2359e-01	 2.8362e+03	 2.8358e+03
81400	 5.3540e+00	 1.2354e-01	 2.8396e+03	 2.8392e+03
81500	 5.3541e+00	 1.2349e-01	 2.8430e+03	 2.8426e+03
81600	 5.3542e+00	 1.2344e-01	 2.8464e+03	 2.8460e+03
81700	 5.3543e+00	 1.2339e-01	 2.8498e+03	 2.8494e+03
81800	 5.3544e+00	 1.2335e-01	 2.8532e+03	 2.8528e+03
81900	 5.3544e+00	 1.2330e-01	 2.8566e+03	 2.8562e+03
82000	 5.3545e+00	 1.2325e-01	 2.8600e+03	 2.8596e+03
82100	 5.3546e+00	 1.2320e-01	 2.8634e+03	 2.8630e+03
82200	 5.3547e+00	 1.2315e-01	 2.8668e+03	 2.8664e+03
82300	 5.3548e+00	 1.2310e-01	 2.8702e+03	 2.8698e+03
82400	 5.3549e+00	 1.2306e-01	 2.8736e+03	 2.8732e+03
82500	 5.3549e+00	 1.2301e-01	 2.8770e+03	 2.8766e+03
82600	 5.3550e+00	 1.2296e-01	 2.8804e+03	 2.8800e+03
82700	 5.3551e+00	 1.2291e-01	 2.8838e+03	 2.8834e+03
82800	 5.3552e+00	 1.2287e-01	 2.8872e+03	 2.8868e+03
82900	 5.3553e+00	 1.2282e-01	 2.8906e+03	 2.8902e+03
83000	 5.3554e+00	 1.2277e-01	 2.8940e+03	 2.8936e+03
83100	 5.3554e+00	 1.2272e-01	 2.8974e+03	 2.8970e+03
83200	 5.3555e+00	 1.2268e-01	 2.9008e+03	 2.9004e+03
83300	 5.3556e+00	 1.2263e-01	 2.9042e+03	 2.9038e+03
83400	 5.3557e+00	 1.2258e-01	 2.9076e+03	 2.9072e+03
83500	 5.3558e+00	 1.2253e-01	 2.9110e+03	 2.9106e+03
83600	 5.3558e+00	 1.2249e-01	 2.9144e+03	 2.9140e+03
83700	 5.3559e+00	 1.2244e-01	 2.9178e+03	 2.9174e+03
83800	 5.3560e+00	 1.2239e-01	 2.9212e+03	 2.9208e+03
83900	 5.3561e+00	 1.2235e-01	 2.9246e+03	 2.9241e+03
84000	 5.3562e+00	 1.2230e-01	 2.9280e+03	 2.9275e+03
84100	 5.3562e+00	 1.2225e-01	 2.9314e+03	 2.9309e+03
84200	 5.3563e+00	 1.2221e-01	 2.9348e+03	 2.9343e+03
84300	 5.3564e+00	 1.2216e-01	 2.9382e+03	 2.9377e+03
84400	 5.3565e+00	 1.2211e-01	 2.9416e+03	 2.9411e+03
84500	 5.3566e+00	 1.2207e-01	 2.9450e+03	 2.9445e+03
84600	 5.3566e+00	 1.2202e-01	 2.9484e+03	 2.9479e+03
84700	 5.3567e+00	 1.2198e-01	 2.9518e+03	 2.9513e+03
84800	 5.3568e+00	 1.2193e-01	 2.9552e+03	 2.9547e+03
84900	 5.3569e+00	 1.2188e-01	 2.9586e+03	 2.9581e+03
85000	 5.3570e+00	 1.2184e-01	 2.9620e+03	 2.9615e+03
85100	 5.3570e+00	 1.2179e-01	 2.9654e+03	 2.9649e+03
85200	 5.3571e+00	 1.2175e-01	 2.9688e+03	 2.9683e+03
85300	 5.3572e+00	 1.2170e-01	 2.9722e+03	 2.9717e+03
85400	 5.3573e+00	 1.2165e-01	 2.9756e+03	 2.9751e+03
85500	 5.3574e+00	 1.2161e-01	 2.9790e+03	 2.9785e+03
85600	 5.3574e+00	 1.2156e-01	 2.9824e+03	 2.9819e+03
85700	 5.3575e+00	 1.2152e-01	 2.9858e+03	 2.9853e+03
85800	 5.3576e+00	 1.2147e-01	 2.9892e+03	 2.9887e+03
85900	 5.3577e+00	 1.2143e-01	 2.9926e+03	 2.9921e+03
86000	 5.3577e+00	 1.2138e-01	 2.9960e+03	 2.9955e+03
86100	 5.3578e+00	 1.2134e-01	 2.9993e+03	 2.9989e+03
86200	 5.3579e+00	 1.2129e-01	 3.0027e+03	 3.0023e+03
86300	 5.3580e+00	 1.2124e-01	 3.0061e+03	 3.0057e+03
86400	 5.3581e+00	 1.2120e-01	 3.0095e+03	 3.0091e+03
86500	 5.3581e+00	 1.2115e-01	 3.0129e+03	 3.0125e+03
86600	 5.3582e+00	 1.2111e-01	 3.0163e+03	 3.0159e+03
86700	 5.3583e+00	 1.2107e-01	 3.0197e+03	 3.0193e+03
86800	 5.3584e+00	 1.2102e-01	 3.0231e+03	 3.0227e+03
86900	 5.3584e+00	 1.2098e-01	 3.0265e+03	 3.0261e+03
87000	 5.3585e+00	 1.2093e-01	 3.0299e+03	 3.0295e+03
87100	 5.3586e+00	 1.2089e-01	 3.0333e+03	 3.0328e+03
87200	 5.3587e+00	 1.2084e-01	 3.0367e+03	 3.0362e+03
87300	 5.3587e+00	 1.2080e-01	 3.0401e+03	 3.0396e+03
87400	 5.3588e+00	 1.2075e-01	 3.0435e+03	 3.0430e+03
87500	 5.3589e+00	 1.2071e-01	 3.0469e+03	 3.0464e+03
87600	 5.3590e+00	 1.2066e-01	 3.0503e+03	 3.0498e+03
87700	 5.3590e+00	 1.2062e-01	 3.0537e+03	 3.0532e+03
87800	 5.3591e+00	 1.2058e-01	 3.0571e+03	 3.0566e+03
87900	 5.3592e+00	 1.2053e-01	 3.0605e+03	 3.0600e+03
88000	 5.3593e+00	 1.2049e-01	 3.0639e+03	 3.0634e+03
88100	 5.3593e+00	 1.2044e-01	 3.0673e+03	 3.0668e+03
88200	 5.3594e+00	 1.2040e-01	 3.0707e+03	 3.0702e+03
88300	 5.3595e+00	 1.2036e-01	 3.0741e+03	 3.0736e+03
88400	 5.3596e+00	 1.2031e-01	 3.0775e+03	 3.0770e+03
88500	 5.3596e+00	 1.2027e-01	 3.0809e+03	 3.0804e+03
88600	 5.3597e+00	 1.2023e-01	 3.0843e+03	 3.0838e+03
88700	 5.3598e+00	 1.2018e-01	 3.0876e+03	 3.0872e+03
88800	 5.3599e+00	 1.2014e-01	 3.0910e+03	 3.0906e+03
88900	 5.3599e+00	 1.2010e-01	 3.0944e+03	 3.0940e+03
89000	 5.3600e+00	 1.2005e-01	 3.0978e+03	 3.0974e+03
89100	 5.3601e+00	 1.2001e-01	 3.1012e+03	 3.1008e+03
89200	 5.3602e+00	 1.1997e-01	 3.1046e+03	 3.1042e+03
89300	 5.3602e+00	 1.1992e-01	 3.1080e+03	 3.1076e+03
89400	 5.3603e+00	 1.1988e-01	 3.1114e+03	 3.1110e+03
89500	 5.3604e+00	 1.1984e-01	 3.1148e+03	 3.1144e+03
89600	 5.3605e+00	 1.1979e-01	 3.1182e+03	 3.1178e+03
89700	 5.3605e+00	 1.1975e-01	 3.1216e+03	 3.1212e+03
89800	 5.3606e+00	 1.1971e-01	 3.1250e+03	 3.1246e+03
89900	 5.3607e+00	 1.1966e-01	 3.1284e+03	 3.1280e+03
90000	 5.3607e+00	 1.1962e-01	 3.1318e+03	 3.1314e+03
90100	 5.3608e+00	 1.1958e-01	 3.1352e+03	 3.1348e+03
90200	 5.3609e+00	 1.1954e-01	 3.1386e+03	 3.1381e+03
90300	 5.3610e+00	 1.1949e-01	 3.1420e+03	 3.1415e+03
90400	 5.3610e+00	 1.1945e-01	 3.1454e+03	 3.1449e+03
90500	 5.3611e+00	 1.1941e-01	 3.1488e+03	 3.1483e+03
90600	 5.3612e+00	 1.1937e-01	 3.1522e+03	 3.1517e+03
90700	 5.3613e+00	 1.1932e-01	 3.1555e+03	 3.1551e+03
90800	 5.3613e+00	 1.1928e-01	 3.1589e+03	 3.1585e+03
90900	 5.3614e+00	 1.1924e-01	 3.1623e+03	 3.1619e+03
91000	 5.3615e+00	 1.1920e-01	 3.1657e+03	 3.1653e+03
91100	 5.3615e+00	 1.1916e-01	 3.1691e+03	 3.1687e+03
91200	 5.3616e+00	 1.1911e-01	 3.1725e+03	 3.1721e+03
91300	 5.3617e+00	 1.1907e-01	 3.1759e+03	 3.1755e+03
91400	 5.3618e+00	 1.1903e-01	 3.1793e+03	 3.1789e+03
91500	 5.3618e+00	 1.1899e-01	 3.1827e+03	 3.1823e+03
91600	 5.3619e+00	 1.1895e-01	 3.1861e+03	 3.1857e+03
91700	 5.3620e+00	 1.1891e-01	 3.1895e+03	 3.1891e+03
91800	 5.3620e+00	 1.1886e-01	 3.1929e+03	 3.1925e+03
91900	 5.3621e+00	 1.1882e-01	 3.1963e+03	 3.1959e+03
92000	 5.3622e+00	 1.1878e-01	 3.1997e+03	 3.1993e+03
92100	 5.3622e+00	 1.1874e-01	 3.2031e+03	 3.2027e+03
92200	 5.3623e+00	 1.1870e-01	 3.2065e+03	 3.2061e+03
92300	 5.3624e+00	 1.1866e-01	 3.2099e+03	 3.2095e+03
92400	 5.3625e+00	 1.1862e-01	 3.2132e+03	 3.2129e+03
92500	 5.3625e+00	 1.1857e-01	 3.2166e+03	 3.2163e+03
92600	 5.3626e+00	 1.1853e-01	 3.2200e+03	 3.2197e+03
92700	 5.3627e+00	 1.1849e-01	 3.2234e+03	 3.2231e+03
92800	 5.3627e+00	 1.1845e-01	 3.2268e+03	 3.2265e+03
92900	 5.3628e+00	 1.1841e-01	 3.2302e+03	 3.2299e+03
93000	 5.3629e+00	 1.1837e-01	 3.2336e+03	 3.2333e+03
93100	 5.3629e+00	 1.1833e-01	 3.2370e+03	 3.2367e+03
93200	 5.3630e+00	 1.1829e-01	 3.2404e+03	 3.2401e+03
93300	 5.3631e+00	 1.1825e-01	 3.2438e+03	 3.2435e+03
93400	 5.3632e+00	 1.1821e-01	 3.2472e+03	 3.2468e+03
93500	 5.3632e+00	 1.1816e-01	 3.2506e+03	 3.2502e+03
93600	 5.3633e+00	 1.1812e-01	 3.2540e+03	 3.2536e+03
93700	 5.3634e+00	 1.1808e-01	 3.2574e+03	 3.2570e+03
93800	 5.3634e+00	 1.1804e-01	 3.2608e+03	 3.2604e+03
93900	 5.3635e+00	 1.1800e-01	 3.2641e+03	 3.2638e+03
94000	 5.3636e+00	 1.1796e-01	 3.2675e+03	 3.2672e+03
94100	 5.3636e+00	 1.1792e-01	 3.2709e+03	 3.2706e+03
94200	 5.3637e+00	 1.1788e-01	 3.2743e+03	 3.2740e+03
94300	 5.3638e+00	 1.1784e-01	 3.2777e+03	 3.2774e+03
94400	 5.3638e+00	 1.1780e-01	 3.2811e+03	 3.2808e+03
94500	 5.3639e+00	 1.1776e-01	 3.2845e+03	 3.2842e+03
94600	 5.3640e+00	 1.1772e-01	 3.2879e+03	 3.2876e+03
94700	 5.3640e+00	 1.1768e-01	 3.2913e+03	 3.2910e+03
94800	 5.3641e+00	 1.1764e-01	 3.2947e+03	 3.2944e+03
94900	 5.3642e+00	 1.1760e-01	 3.2981e+03	 3.2978e+03
95000	 5.3642e+00	 1.1756e-01	 3.3015e+03	 3.3012e+03
95100	 5.3643e+00	 1.1752e-01	 3.3049e+03	 3.3046e+03
95200	 5.3644e+00	 1.1748e-01	 3.3083e+03	 3.3080e+03
95300	 5.3644e+00	 1.1744e-01	 3.3116e+03	 3.3114e+03
95400	 5.3645e+00	 1.1740e-01	 3.3150e+03	 3.3148e+03
95500	 5.3646e+00	 1.1736e-01	 3.3184e+03	 3.3182e+03
95600	 5.3646e+00	 1.1732e-01	 3.3218e+03	 3.3216e+03
95700	 5.3647e+00	 1.1728e-01	 3.3252e+03	 3.3250e+03
95800	 5.3648e+00	 1.1725e-01	 3.3286e+03	 3.3284e+03
95900	 5.3648e+00	 1.1721e-01	 3.3320e+03	 3.3318e+03
96000	 5.3649e+00	 1.1717e-01	 3.3354e+03	 3.3352e+03
96100	 5.3650e+00	 1.1713e-01	 3.3388e+03	 3.3386e+03
96200	 5.3650e+00	 1.1709e-01	 3.3422e+03	 3.3420e+03
96300	 5.3651e+00	 1.1705e-01	 3.3456e+03	 3.3454e+03
96400	 5.3652e+00	 1.1701e-01	 3.3490e+03	 3.3488e+03
96500	 5.3652e+00	 1.1697e-01	 3.3524e+03	 3.3522e+03
96600	 5.3653e+00	 1.1693e-01	 3.3557e+03	 3.3555e+03
96700	 5.3654e+00	 1.1689e-01	 3.3591e+03	 3.3589e+03
96800	 5.3654e+00	 1.1685e-01	 3.3625e+03	 3.3623e+03
96900	 5.3655e+00	 1.1682e-01	 3.3659e+03	 3.3657e+03
97000	 5.3656e+00	 1.1678e-01	 3.3693e+03	 3.3691e+03
97100	 5.3656e+00	 1.1674e-01	 3.3727e+03	 3.3725e+03
97200	 5.3657e+00	 1.1670e-01	 3.3761e+03	 3.3759e+03
97300	 5.3658e+00	 1.1666e-01	 3.3795e+03	 3.3793e+03
97400	 5.3658e+00	 1.1662e-01	 3.3829e+03	 3.3827e+03
97500	 5.3659e+00	 1.1658e-01	 3.3863e+03	 3.3861e+03
97600	 5.3660e+00	 1.1655e-01	 3.3897e+03	 3.3895e+03
97700	 5.3660e+00	 1.1651e-01	 3.3931e+03	 3.3929e+03
97800	 5.3661e+00	 1.1647e-01	 3.3964e+03	 3.3963e+03
97900	 5.3661e+00	 1.1643e-01	 3.3998e+03	 3.3997e+03
98000	 5.3662e+00	 1.1639e-01	 3.4032e+03	 3.4031e+03
98100	 5.3663e+00	 1.1635e-01	 3.4066e+03	 3.4065e+03
98200	 5.3663e+00	 1.1632e-01	 3.4100e+03	 3.4099e+03
98300	 5.3664e+00	 1.1628e-01	 3.4134e+03	 3.4133e+03
98400	 5.3665e+00	 1.1624e-01	 3.4168e+03	 3.4167e+03
98500	 5.3665e+00	 1.1620e-01	 3.4202e+03	 3.4201e+03
98600	 5.3666e+00	 1.1616e-01	 3.4236e+03	 3.4235e+03
98700	 5.3667e+00	 1.1613e-01	 3.4270e+03	 3.4269e+03
98800	 5.3667e+00	 1.1609e-01	 3.4304e+03	 3.4303e+03
98900	 5.3668e+00	 1.1605e-01	 3.4337e+03	 3.4337e+03
99000	 5.3668e+00	 1.1601e-01	 3.4371e+03	 3.4371e+03
99100	 5.3669e+00	 1.1598e-01	 3.4405e+03	 3.4405e+03
99200	 5.3670e+00	 1.1594e-01	 3.4439e+03	 3.4439e+03
99300	 5.3670e+00	 1.1590e-01	 3.4473e+03	 3.4473e+03
99400	 5.3671e+00	 1.1586e-01	 3.4507e+03	 3.4507e+03
99500	 5.3672e+00	 1.1583e-01	 3.4541e+03	 3.4541e+03
99600	 5.3672e+00	 1.1579e-01	 3.4575e+03	 3.4575e+03
99700	 5.3673e+00	 1.1575e-01	 3.4609e+03	 3.4608e+03
99800	 5.3674e+00	 1.1571e-01	 3.4643e+03	 3.4642e+03
99900	 5.3674e+00	 1.1568e-01	 3.4676e+03	 3.4676e+03
100000	 5.3675e+00	 1.1564e-01	 3.4710e+03	 3.4710e+03
};
\end{axis}
\end{tikzpicture}
